Distilling Text into Circuits

This paper concerns the structure of meanings within natural language. Earlier, a framework named DisCoCirc was sketched that (1) is compositional and distributional (a.k.a. vectorial); (2) applies to general text; (3) captures linguistic `connections' between meanings (cf. grammar) (4) updates word meanings as text progresses; (5) structures sentence types; (6) accommodates ambiguity. Here, we realise DisCoCirc for a substantial fragment of English. When passing to DisCoCirc's text circuits, some `grammatical bureaucracy' is eliminated, that is, DisCoCirc displays a significant degree of (7) inter- and intra-language independence. That is, e.g., independence from word-order conventions that differ across languages, and independence from choices like many short sentences vs. few long sentences. This inter-language independence means our text circuits should carry over to other languages, unlike the language-specific typings of categorial grammars. Hence, text circuits are a lean structure for the `actual substance of text', that is, the inner-workings of meanings within text across several layers of expressiveness (cf. words, sentences, text), and may capture that what is truly universal beneath grammar. The elimination of grammatical bureaucracy also explains why DisCoCirc: (8) applies beyond language, e.g. to spatial, visual and other cognitive modes. While humans could not verbally communicate in terms of text circuits, machines can. We first define a `hybrid grammar' for a fragment of English, i.e. a purpose-built, minimal grammatical formalism needed to obtain text circuits. We then detail a translation process such that all text generated by this grammar yields a text circuit. Conversely, for any text circuit obtained by freely composing the generators, there exists a text (with hybrid grammar) that gives rise to it. Hence: (9) text circuits are generative for text.

==> figures/123wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-3, 0) {$,$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, 0) {$,$};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (4, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (3.center) to (4.center);
		\draw [style=K] (5.center) to (6.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=K] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=bigunit] (1) at (1.5, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1);
		\draw [style=K] (1) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=bigunit] (1) at (1.5, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1);
		\draw [style=K] (1) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [style=K] (12.center) to (1);
		\draw [style=K] (13.center) to (1);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADJcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (15) at (0, 1.5) {$\texttt{NP}$};
		\node [style=none] (16) at (1, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (4);
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADJgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{ADJ}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADJiscsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{IS}}$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.5) {\texttt{S}}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
		\draw [style=KB] (4) to (17.center);
		\draw [style=KH] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADJiscsgcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{IS}}$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.5) {\texttt{S}}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
		\draw [style=KB] (4) to (17.center);
		\draw [style=KH] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADJisgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{IS}}$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center); 
		\draw [style=KB] (4) to (17.center);
		\draw [style=K] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADJisgraphcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{IS}}$};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, 1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
		\draw [style=KB] (4) to (17.center);
		\draw [style=K] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADJistransform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.5) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=bigunit] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (0, 0) {$\Rightarrow$};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=bigunit] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=none] (20) at (-4.5, 2) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=none] (22) at (-4.5, -2) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (25) at (-4, -1.5) {\texttt{NP}};
		\node [style=none] (26) at (-1, -1.5) {\texttt{ADJ}};
		\node [style=none] (27) at (4, -1.5) {\texttt{ADJ}};
		\node [style=none] (28) at (1, -1.5) {\texttt{NP}};
		\node [style=none] (29) at (-4, 1.5) {\texttt{NP}};
		\node [style=none] (30) at (1, 1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (5) to (2.center);
		\draw [style=KHO, in=90, out=-30] (5) to (4.center);
		\draw [style=KB] (5) to (3.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (6.center) to (5);
		\draw [style=K, in=90, out=-15] (12) to (9.center);
		\draw [style=KHO, in=90, out=-165] (12) to (11.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (13.center) to (12);
		\draw [style=KHO, in=90, out=-90, looseness=0.75] (11.center) to (14.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADJredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, -1) {$\texttt{\underline{ADJ}}$};
		\node [style=bigunit] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (0, 0) {$\Rightarrow$};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.75, 0) {$\texttt{ADJ}$};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (4);
		\draw [style=K, in=90, out=-45] (4) to (5.center);
		\draw [style=KHO, in=90, out=-150] (4) to (6.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPIVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (2.25, 2) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (0.75, -0.5) {$\texttt{ADP(IV)}$};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (1, 2.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (2.center);
		\draw [style=H] (2.center) to (3.center);
		\draw [style=H] (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw [style=gF] (23.center)
			 to (24.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=gF] (21.center) to (22.center);
		\draw [style=gF] (22.center) to (23.center);
		\draw [style=gF] (23.center) to (24.center);
		\draw [style=gF] (24.center) to (21.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPIVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5); 
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPIVcsgcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPIVgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$\texttt{IV}$};
		\node [style=none] (5) at (1, -1) {$\texttt{ADP(IV)}$};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (-0.5, -2.25) {};
		\node [style=none] (19) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPIVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (-1.5, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (1.5, 1.5) {$\texttt{NP}$};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5);
		\draw [style=K] (1.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPIVgraphcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (-1.5, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (1.5, 1.5) {$\texttt{NP}$};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5);
		\draw [style=K] (1.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPIVredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-6.5, -2) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=bigunit] (4) at (-5.25, 1) {};
		\node [style=bigunit] (5) at (-2.5, 0) {};
		\node [style=none] (8) at (0, 0) {$\Rightarrow$};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (4.25, 1) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (3.25, 0.5) {$\texttt{IV}$};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (6.25, -1.25) {};
		\node [style=none] (17) at (6.25, 1.25) {};
		\node [style=none] (18) at (4.75, -0.75) {$\texttt{ADP(IV)}$};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (4.75, 1.25) {};
		\node [style=none] (23) at (4.75, -1.25) {};
		\node [style=none] (24) at (3.25, -1.25) {};
		\node [style=none] (25) at (3.25, 2.25) {};
		\node [style=none] (26) at (4.75, 2.25) {};
		\node [style=none] (27) at (3.25, -2.25) {};
		\node [style=none] (28) at (4.75, -2.25) {};
		\node [style=none] (29) at (-5.25, -2) {$\texttt{\underline{IV}}$};
		\node [style=none] (30) at (-2.75, -2) {$\texttt{\underline{ADP(IV)}}$};
		\node [style=none] (31) at (-2.75, -1.5) {};
		\node [style=none] (32) at (-5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=135, out=-90] (0.center) to (4);
		\draw [style=K, in=90, out=-120] (4) to (2.center);
		\draw [style=KL, in=150, out=-30] (4) to (5);
		\draw [style=K, in=60, out=-90] (1.center) to (5);
		\draw [style=K, in=90, out=-60] (5) to (3.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (25.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw [style=KL, in=90, out=-150, looseness=0.75] (5) to (32.center);
		\draw [style=KB, in=90, out=-105] (5) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPTVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-2.25, -1.5) {$\texttt{TVP}$};
		\node [style=none] (7) at (0.75, -1.5) {$\texttt{\,\,ADP}$};
		\node [style=none] (8) at (-2.25, 1.5) {$\texttt{TVP}$};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (-2.75, -2) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none, yshift=-0.3mm] (14) at (2.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (15) at (-0.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (16) at (2.5, -1.5) {$\texttt{NP}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=KL] (0.center) to (5);
		\draw [style=K] (1.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
		\draw [style=K] (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPTVcsgcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-2.25, -1.5) {$\texttt{TVP}$};
		\node [style=none] (7) at (0.75, -1.5) {$\texttt{\,\,ADP}$};
		\node [style=none] (8) at (-1, 1.5) {$\texttt{TVP}$};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (-2.75, -2) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none, yshift=-0.3mm] (14) at (1.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (15) at (-0.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (16) at (2.5, -1.5) {$\texttt{NP}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5);
		\draw [style=K] (1.center) to (5);
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
		\draw [style=K] (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPTVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (-2.25, -1.5) {$\texttt{TVP}$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none, yshift=-0.3mm] (9) at (-0.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (2.5, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (12) at (0.75, -1.5) {$\texttt{\,\,ADP}$};
		\node [style=none] (13) at (-2.25, 1.5) {$\texttt{TVP}$}; 
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=bigunit] (15) at (0, 0) {};
		\node [style=none, yshift=-0.3mm] (16) at (0, 1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (17) at (2.5, 1.5) {$\texttt{NP}_2$};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (14.center) to (15);
		\draw [style=K] (6.center) to (15);
		\draw [style=KL] (15) to (10.center);
		\draw [style=K] (15) to (7.center);
		\draw [style=KB] (15) to (5.center);
		\draw [style=K] (15) to (8.center);
		\draw [style=K] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPTVgraphcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (-2.25, -1.5) {$\texttt{TVP}$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none, yshift=-0.3mm] (9) at (-0.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (2.5, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (12) at (0.75, -1.5) {$\texttt{\,\,ADP}$};
		\node [style=none] (13) at (-2.25, 1.5) {$\texttt{TVP}$};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=bigunit] (15) at (0, 0) {};
		\node [style=none, yshift=-0.3mm] (16) at (-0.75, 1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (17) at (2.5, 1.5) {$\texttt{NP}_2$};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (14.center) to (15);
		\draw [style=K] (6.center) to (15);
		\draw [style=KL] (15) to (10.center);
		\draw [style=K] (15) to (7.center);
		\draw [style=KB] (15) to (5.center);
		\draw [style=K] (15) to (8.center);
		\draw [style=K] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADPTVredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (-7.5, -2) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=bigunit] (4) at (-6.5, 1) {};
		\node [style=bigunit] (5) at (-3, 0) {};
		\node [style=none] (8) at (0, 0) {$\Rightarrow$};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (2.75, 0.5) {$\texttt{TV}$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (5.5, -1) {};
		\node [style=none] (17) at (5.5, 1.25) {};
		\node [style=none] (18) at (4, -0.5) {$\texttt{ADP(TV)}$};
		\node [style=none] (19) at (2.25, 1) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (2.25, 1.25) {};
		\node [style=none] (22) at (4.5, 1.25) {};
		\node [style=none] (23) at (4.5, -1) {};
		\node [style=none] (24) at (2.25, -1) {};
		\node [style=none] (25) at (2.25, 2.25) {};
		\node [style=none] (26) at (3.25, 2.25) {};
		\node [style=none] (27) at (2.25, -2) {};
		\node [style=none] (28) at (3.25, -2) {};
		\node [style=none] (29) at (-4.75, 2) {};
		\node [style=none] (31) at (-5, -2) {};
		\node [style=none] (33) at (3.25, 1) {};
		\node [style=none] (34) at (3.25, 0) {};
		\node [style=none] (35) at (3.25, -1) {};
		\node [style=none] (36) at (3.25, 1.25) {};
		\node [style=none] (37) at (4.5, -2) {};
		\node [style=none] (38) at (4.5, 2.25) {};
		\node [style=none] (41) at (-6.25, -2) {$\texttt{\underline{TV}}$};
		\node [style=none] (42) at (-3, -2) {$\texttt{\underline{ADP(TV)}}$};
		\node [style=none] (43) at (-6.25, -1.5) {};
		\node [style=none] (44) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=135, out=-90, looseness=0.75] (0.center) to (4);
		\draw [style=K, in=90, out=-105] (4) to (2.center);
		\draw [style=KL, bend right=15] (4) to (5);
		\draw [style=K, in=60, out=-90] (1.center) to (5);
		\draw [style=K, in=90, out=-60] (5) to (3.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (24.center) to (27.center);
		\draw [in=90, out=-90] (23.center) to (28.center);
		\draw (25.center) to (21.center);
		\draw [in=90, out=-90] (26.center) to (22.center);
		\draw [style=K, in=30, out=-90, looseness=0.75] (29.center) to (4);
		\draw [style=K, bend left] (4) to (5);
		\draw [style=K, in=90, out=-150] (5) to (31.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [in=90, out=-90] (38.center) to (36.center);
		\draw [style=KB] (5) to (44.center);
		\draw [style=KL, in=90, out=-165, looseness=0.75] (5) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADVIVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{IVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL] (0) to (3.center);
		\draw [style=KO] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADVTVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.5) {$\texttt{TVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{TVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL] (0) to (3.center);
		\draw [style=KO] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADVTVredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3.75, -0.75) {};
		\node [style=none] (1) at (0, 0) {$\Rightarrow$};
		\node [style=none] (2) at (-7, -2.25) {};
		\node [style=none] (3) at (-7, 2.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (4.25, -0.25) {};
		\node [style=none] (7) at (4.25, 0.75) {};
		\node [style=none] (8) at (3, 0.25) {$\texttt{TV}$};
		\node [style=none] (9) at (3, -0.75) {$\texttt{ADV(TV)}$};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (4.5, -1.25) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -2.25) {};
		\node [style=none] (17) at (2.25, 2) {};
		\node [style=bigunit] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 2.25) {};
		\node [style=none] (20) at (-0.5, -2.25) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (3.75, 2) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (3.75, -2.25) {};
		\node [style=none] (25) at (-5, -2.25) {$\texttt{\underline{ADV(TV)}}$};
		\node [style=none] (26) at (-2.5, -2.25) {$\texttt{\underline{TV}}$};
		\node [style=none] (27) at (-5, -1.75) {};
		\node [style=none] (28) at (-2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [style=KL] (18) to (0);
		\draw [style=K, in=30, out=-90, looseness=0.75] (19.center) to (18);
		\draw [style=K, in=150, out=-90, looseness=0.75] (3.center) to (18);
		\draw [style=K, in=90, out=-135, looseness=1.00] (18) to (2.center);
		\draw [style=K, in=90, out=-45, looseness=1.00] (18) to (20.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [style=KO, in=90, out=-135, looseness=1.00] (0) to (27.center);
		\draw [style=KL, in=90, out=-45, looseness=1.00] (0) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ADVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (24) at (-3.5, 1.75) {};
		\node [style=none] (25) at (-0.5, 1.75) {};
		\node [style=none] (26) at (-3.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
		\node [style=none] (28) at (-2, -1) {$\texttt{ADV(IV)}$};
		\node [style=none] (29) at (0.75, 1.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.5) {};
		\node [style=none] (33) at (1.25, -1.5) {};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (1.25, 1.75) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (1.25, 2.5) {};
		\node [style=none] (38) at (2.75, 2.5) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=none] (40) at (1.25, -2.25) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (2.75, 1.25) {};
		\node [style=none] (43) at (1.25, -0.5) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=none] (47) at (1.25, 0.75) {};
		\node [style=none] (48) at (2.75, 0.75) {};
		\node [style=none] (53) at (0.5, 1.75) {};
		\node [style=none] (54) at (3.5, 1.75) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (3.5, -1.5) {};
		\node [style=none] (57) at (2, -1) {$\texttt{ADV(TV)}$};
		\node [style=none] (58) at (-3.25, 1.25) {};
		\node [style=none] (59) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-3.25, -0.5) {};
		\node [style=none] (62) at (0.75, 1.25) {};
		\node [style=none] (63) at (3.25, 1.25) {};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (4.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (40.center);
		\draw [style=H] (29.center) to (30.center);
		\draw [style=H] (30.center) to (32.center);
		\draw [style=H] (32.center) to (31.center);
		\draw [style=H] (31.center) to (29.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw [style=gF] (60.center)
			 to (61.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style=gF] (58.center) to (59.center);
		\draw [style=gF] (59.center) to (60.center);
		\draw [style=gF] (60.center) to (61.center);
		\draw [style=gF] (61.center) to (58.center);
		\draw [style=gF] (64.center)
			 to (65.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [style=gF] (62.center) to (63.center);
		\draw [style=gF] (63.center) to (64.center);
		\draw [style=gF] (64.center) to (65.center);
		\draw [style=gF] (65.center) to (62.center);
		\draw (16.center) to (14.center);
		\draw (12.center) to (18.center);
		\draw (41.center) to (47.center);
		\draw (45.center) to (43.center);
		\draw (42.center) to (48.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADVredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (-2.75, 0) {};
		\node [style=none] (4) at (0, 0) {$\Rightarrow$};
		\node [style=none] (5) at (-6, -2) {};
		\node [style=none] (6) at (-4, 2.5) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (3, 0.25) {$\texttt{IV}$};
		\node [style=none] (12) at (3, -0.75) {$\texttt{ADV(IV)}$};
		\node [style=none] (13) at (1.5, -1.25) {};
		\node [style=none] (14) at (4.5, -1.25) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1.25) {};
		\node [style=none] (19) at (3, -2.25) {};
		\node [style=none] (20) at (3, 2.25) {};
		\node [style=bigunit] (21) at (-4, 1) {};
		\node [style=none] (22) at (-4, -2) {$\texttt{\underline{ADV(IV)}}$};
		\node [style=none] (23) at (-1.5, -2) {$\texttt{\underline{IV}}$};
		\node [style=none] (24) at (-4, -1.5) {};
		\node [style=none] (25) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw [style=K] (6.center) to (21);
		\draw [style=K, in=90, out=-120] (21) to (5.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (21) to (1);
		\draw [style=KO, in=90, out=-135, looseness=0.75] (1) to (24.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (1) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AduBgH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {\texttt{\underline{DANCES}}};
		\node [style=none] (1) at (-5.5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-0.5, 0) {\texttt{\underline{UNTIL}}};
		\node [style=none] (3) at (1.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (4) at (3.25, 0) {\texttt{\underline{GOES}}};
		\node [style=none] (5) at (5.25, 0) {\texttt{\underline{HOME}}};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (0, 4) {};
		\node [style=none] (13) at (-6.75, 0) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (0, 4) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (6.25, 0) {};
		\node [style=bigunit] (18) at (0, 4) {};
		\node [style=bigunit] (19) at (-2.5, 2.25) {};
		\node [style=bigunit] (20) at (1.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (13.center)
			 to [bend right=90, looseness=0.50] (14.center)
			 to [in=240, out=90, looseness=0.50] (12.center)
			 to [in=90, out=-150, looseness=0.50] cycle;
		\draw [style=gF, bend right=90, looseness=0.50] (13.center) to (14.center);
		\draw [style=gF] (16.center)
			 to [bend right=90, looseness=0.50] (17.center)
			 to [in=330, out=90, looseness=0.50] (15.center)
			 to [in=90, out=-75, looseness=0.50] cycle;
		\draw [style=gF, bend right=90, looseness=0.50] (16.center) to (17.center);
		\draw [style=KB] (15.center) to (8.center);
		\draw [style=KB, in=-150, out=90, looseness=0.50] (13.center) to (15.center);
		\draw [style=KB, in=90, out=-120, looseness=0.50] (15.center) to (14.center);
		\draw [style=KB, bend right=90, looseness=0.50] (13.center) to (14.center);
		\draw [style=KB, in=90, out=-75, looseness=0.75] (15.center) to (16.center);
		\draw [style=KB, in=90, out=-30, looseness=0.50] (15.center) to (17.center);
		\draw [style=KB, bend right=90, looseness=0.50] (16.center) to (17.center);
		\draw [style=K] (19) to (6.center);
		\draw [style=KL] (19) to (7.center);
		\draw [style=K] (20) to (9.center);
		\draw [style=KL] (20) to (10.center);
		\draw [style=K] (20) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AduBgHcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {\texttt{\underline{DANCES}}};
		\node [style=none] (1) at (-5.5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-0.5, 0) {\texttt{\underline{UNTIL}}};
		\node [style=none] (3) at (1.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (4) at (3.25, 0) {\texttt{\underline{GOES}}};
		\node [style=none] (5) at (5.25, 0) {\texttt{\underline{HOME}}};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=bigunit] (18) at (0, 4) {};
		\node [style=bigunit] (19) at (-2.5, 2.25) {};
		\node [style=bigunit] (20) at (1.75, 2.25) {};
		\node [style=none] (21) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (19) to (6.center);
		\draw [style=KL] (19) to (7.center);
		\draw [style=K] (20) to (9.center);
		\draw [style=KL] (20) to (10.center);
		\draw [style=K] (20) to (11.center);
		\draw [style=KH] (21.center) to (18);
		\draw [style=KH] (18) to (20);
		\draw [style=KH] (18) to (19);
		\draw [style=KB] (18) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AgBtB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.75) {\texttt{\underline{GIVES}}};
		\node [style=none] (1) at (-3.75, -2.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (0.75, -2.75) {\texttt{\underline{BEER}}};
		\node [style=none] (3) at (2.5, -2.75) {\texttt{\underline{TO}}};
		\node [style=none] (4) at (4, -2.75) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (-3.75, -2.25) {};
		\node [style=none] (6) at (-1.5, -2.25) {};
		\node [style=none] (7) at (0.75, -2.25) {};
		\node [style=none] (8) at (2.5, -2.25) {};
		\node [style=none] (9) at (4, -2.25) {};
		\node [style=bigunit] (10) at (-0.5, 1.5) {};
		\node [style=bigunit] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 2.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (1.5, 1.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.75] (10) to (11);
		\draw [style=KL, bend right=45, looseness=0.75] (10) to (11);
		\draw [style=KL] (6.center) to (11);
		\draw [style=K] (7.center) to (11);
		\draw [style=KB] (8.center) to (11);
		\draw [style=K] (11) to (9.center);
		\draw [style=KH] (12.center) to (10);
		\draw [style=dashed] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AgBtB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.75) {\texttt{\underline{GIVES}}};
		\node [style=none] (1) at (-3.75, -2.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (0.75, -2.75) {\texttt{\underline{BEER}}};
		\node [style=none] (3) at (2.5, -2.75) {\texttt{\underline{TO}}};
		\node [style=none] (4) at (4, -2.75) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (-3.75, -2.25) {};
		\node [style=none] (6) at (-1.5, -2.25) {};
		\node [style=none] (7) at (0.75, -2.25) {};
		\node [style=none] (8) at (2.5, -2.25) {};
		\node [style=none] (9) at (4, -2.25) {};
		\node [style=bigunit] (10) at (-0.5, 1.5) {};
		\node [style=bigunit] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.75] (10) to (11);
		\draw [style=KL, bend right=45, looseness=0.75] (10) to (11);
		\draw [style=KL] (6.center) to (11);
		\draw [style=K] (7.center) to (11);
		\draw [style=KB] (8.center) to (11);
		\draw [style=K] (11) to (9.center);
		\draw [style=KH] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AgBtBcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.75) {\texttt{\underline{GIVES}}};
		\node [style=none] (1) at (-3.75, -2.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (0.75, -2.75) {\texttt{\underline{BEER}}};
		\node [style=none] (3) at (2.5, -2.75) {\texttt{\underline{TO}}};
		\node [style=none] (4) at (4, -2.75) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (-3.75, -2.25) {};
		\node [style=none] (6) at (-1.5, -2.25) {};
		\node [style=none] (7) at (0.75, -2.25) {};
		\node [style=none] (8) at (2.5, -2.25) {};
		\node [style=none] (9) at (4, -2.25) {};
		\node [style=bigunit] (10) at (-0.5, 1.5) {};
		\node [style=bigunit] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.75] (10) to (11);
		\draw [style=KL, bend right=45, looseness=0.75] (10) to (11);
		\draw [style=KL] (6.center) to (11);
		\draw [style=K] (7.center) to (11);
		\draw [style=KB] (8.center) to (11);
		\draw [style=K] (11) to (9.center);
		\draw [style=KH] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AgBtBfC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.75) {\texttt{\underline{GIVES}}};
		\node [style=none] (1) at (-5, -2.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-0.5, -2.75) {\texttt{\underline{BEER}}};
		\node [style=none] (3) at (1, -2.75) {\texttt{\underline{TO}}};
		\node [style=none] (4) at (2.5, -2.75) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [style=none] (6) at (-2.75, -2.25) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (4, -2.25) {};
		\node [style=none] (9) at (6, -2.25) {};
		\node [style=bigunit] (10) at (0, 1.75) {};
		\node [style=bigunit] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0, 2.75) {};
		\node [style=bigunit] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1, -2.25) {};
		\node [style=none] (15) at (2.5, -2.25) {};
		\node [style=none] (16) at (4, -2.75) {\texttt{\underline{FOR}}};
		\node [style=none] (17) at (6, -2.75) {\texttt{\underline{CLAIRE}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.75] (10) to (11);
		\draw [style=KL, bend right, looseness=0.75] (10) to (11);
		\draw [style=KB] (8.center) to (11);
		\draw [style=K] (11) to (9.center);
		\draw [style=KH] (12.center) to (10);
		\draw [style=KL, bend left, looseness=0.75] (13) to (11);
		\draw [style=K, bend right=45] (13) to (11);
		\draw [style=KB] (13) to (14.center);
		\draw [style=K] (13) to (15.center);
		\draw [style=KL] (6.center) to (13);
		\draw [style=K] (7.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AgBtBfCdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2.75) {\texttt{\underline{GIVES}}};
		\node [style=none] (1) at (-5.5, -2.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1, -2.75) {\texttt{\underline{BEER}}};
		\node [style=none] (3) at (0.5, -2.75) {\texttt{\underline{TO}}};
		\node [style=none] (4) at (2, -2.75) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (-5.5, -2.25) {};
		\node [style=none] (6) at (-3.25, -2.25) {};
		\node [style=none] (7) at (-1, -2.25) {};
		\node [style=none] (8) at (3.5, -2.25) {};
		\node [style=none] (9) at (5.5, -2.25) {};
		\node [style=bigunit] (10) at (-2.75, 1.75) {};
		\node [style=bigunit] (11) at (1.25, 0.5) {};
		\node [style=bigunit] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.5, -2.25) {};
		\node [style=none] (15) at (2, -2.25) {};
		\node [style=none] (16) at (3.5, -2.75) {\texttt{\underline{FOR}}};
		\node [style=none] (17) at (5.5, -2.75) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (18) at (-5.5, 3) {};
		\node [style=none] (19) at (-1, 3) {};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-120, looseness=0.25] (10) to (5.center);
		\draw [style=K, bend left=45, looseness=0.50] (10) to (11);
		\draw [style=KL, in=180, out=-45, looseness=0.75] (10) to (11);
		\draw [style=KB, in=315, out=90, looseness=0.25] (8.center) to (11);
		\draw [style=K, in=90, out=-30, looseness=0.25] (11) to (9.center);
		\draw [style=KL, in=180, out=150, looseness=1.75] (13) to (11);
		\draw [style=K, in=-105, out=15, looseness=0.75] (13) to (11);
		\draw [style=KB, in=90, out=-60, looseness=0.50] (13) to (14.center);
		\draw [style=K, in=90, out=-45, looseness=0.50] (13) to (15.center);
		\draw [style=KL, in=210, out=90, looseness=0.25] (6.center) to (13);
		\draw [style=K, in=240, out=90, looseness=0.50] (7.center) to (13);
		\draw [style=K, in=150, out=-90, looseness=0.50] (18.center) to (10);
		\draw [style=K, in=-90, out=30, looseness=0.50] (10) to (19.center);
		\draw [style=K, in=-90, out=60, looseness=0.50] (13) to (20.center);
		\draw [style=K, in=-90, out=30, looseness=0.25] (11) to (21.center);
		\draw [style=H] (18.center) to (5.center);
		\draw [style=H] (19.center) to (7.center);
		\draw [style=H] (20.center) to (15.center);
		\draw [style=H] (21.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AgBtBgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {\texttt{\underline{GIVES}}};
		\node [style=none] (1) at (-4, 0.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (0.5, 0.25) {\texttt{\underline{BEER}}};
		\node [style=none] (3) at (2.25, 0.25) {\texttt{\underline{TO}}};
		\node [style=none] (4) at (3.75, 0.25) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (3.75, 0.75) {};
		\node [style=bigunit] (10) at (-1.5, 3) {};
		\node [style=bigunit] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (-4, 4.25) {};
		\node [style=none] (13) at (0.75, 4.25) {};
		\node [style=none] (14) at (3.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (10) to (5.center);
		\draw [style=K, in=135, out=-15, looseness=0.75] (10) to (11);
		\draw [style=KL, bend right=15, looseness=0.75] (10) to (11);
		\draw [style=KL, in=195, out=90, looseness=0.50] (6.center) to (11);
		\draw [style=K, in=240, out=90] (7.center) to (11);
		\draw [style=KB, in=315, out=90, looseness=0.75] (8.center) to (11);
		\draw [style=K, in=90, out=-15, looseness=0.50] (11) to (9.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (12.center) to (10);
		\draw [style=K, in=30, out=-90, looseness=0.75] (13.center) to (10);
		\draw [style=K, in=45, out=-90, looseness=0.75] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AiSAgBtB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (1) at (-3.25, 0) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-1.5, 0) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=bigunit] (18) at (-3.25, 2.25) {};
		\node [style=none] (21) at (3.75, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (22) at (1.5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (23) at (6, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (7.75, 0) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (9.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (3.75, 0.5) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=none] (29) at (7.75, 0.5) {};
		\node [style=none] (30) at (9.25, 0.5) {};
		\node [style=bigunit] (31) at (4.75, 4.25) {};
		\node [style=bigunit] (32) at (6.75, 2.25) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (4.75, 5.25) {};
		\node [style=none] (35) at (-3.25, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (31) to (26.center);
		\draw [style=K, bend left=45, looseness=0.75] (31) to (32);
		\draw [style=KL, bend right=45, looseness=0.75] (31) to (32);
		\draw [style=KL] (27.center) to (32);
		\draw [style=K] (28.center) to (32);
		\draw [style=KB] (29.center) to (32);
		\draw [style=K] (32) to (30.center);
		\draw [style=K] (18) to (8.center);
		\draw [style=KHO] (18) to (10.center);
		\draw [style=KB] (18) to (9.center);
		\draw [style=Kv<>, bend left=90, looseness=0.50] (33.center) to (17.center);
		\draw [style=KH] (35.center) to (18);
		\draw [style=KH] (34.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AiSAgBtB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (1) at (-3.25, 0) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-1.5, 0) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=bigunit] (18) at (-3.25, 2.25) {};
		\node [style=none] (21) at (3.75, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (22) at (1.5, 0) {\texttt{\underline{SHE}}};
		\node [style=none] (23) at (6, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (7.75, 0) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (9.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (3.75, 0.5) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=none] (29) at (7.75, 0.5) {};
		\node [style=none] (30) at (9.25, 0.5) {};
		\node [style=bigunit] (31) at (4.75, 4.25) {};
		\node [style=bigunit] (32) at (6.75, 2.25) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (4.75, 5.25) {};
		\node [style=none] (35) at (-3.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (31) to (26.center);
		\draw [style=K, bend left=45, looseness=0.75] (31) to (32);
		\draw [style=KL, bend right=45, looseness=0.75] (31) to (32);
		\draw [style=KL] (27.center) to (32);
		\draw [style=K] (28.center) to (32);
		\draw [style=KB] (29.center) to (32);
		\draw [style=K] (32) to (30.center);
		\draw [style=K] (18) to (8.center);
		\draw [style=KHO] (18) to (10.center);
		\draw [style=KB] (18) to (9.center);
		\draw [style=Kv<>, bend left=90, looseness=0.50] (33.center) to (17.center);
		\draw [style=KH] (34.center) to (31);
		\draw [style=KH] (35.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AsBd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {\texttt{\underline{SEES}}};
		\node [style=none] (2) at (-3, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (4) at (1, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (3, 0) {\texttt{\underline{DANCE}}};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=bigunit] (10) at (0, 4) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=bigunit] (16) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (6.center);
		\draw [style=KL] (10) to (7.center);
		\draw [style=gF] (11.center)
			 to (12.center)
			 to [in=-90, out=-90, looseness=0.50] (13.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB] (11.center) to (12.center);
		\draw [style=KB, bend right=90, looseness=0.50] (12.center) to (13.center);
		\draw [style=KB, in=0, out=90, looseness=0.50] (13.center) to (11.center);
		\draw [style=K] (16) to (14.center);
		\draw [style=KL] (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AsBdcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {\texttt{\underline{SEES}}};
		\node [style=none] (2) at (-3, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (4) at (1, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (3, 0) {\texttt{\underline{DANCE}}};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=bigunit] (10) at (0, 3.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=bigunit] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (0, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (6.center);
		\draw [style=KL] (10) to (7.center);
		\draw [style=K] (16) to (14.center);
		\draw [style=KL] (16) to (15.center);
		\draw [style=KH] (10) to (16);
		\draw [style=KH] (17.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AsBdgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1) {\texttt{\underline{SEES}}};
		\node [style=none] (2) at (-3, -1) {\texttt{\underline{ALICE}}};
		\node [style=none] (4) at (1, -1) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (3.25, -1) {\texttt{\underline{DANCE}}};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=bigunit] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, 2.5) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=bigunit] (16) at (1, 1.75) {};
		\node [style=none] (21) at (-3, 3.5) {};
		\node [style=none] (22) at (1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-105, looseness=0.75] (10) to (6.center);
		\draw [style=KL, in=90, out=-90, looseness=0.25] (10) to (7.center);
		\draw [style=gF] (11.center)
			 to [in=90, out=-75, looseness=0.50] (12.center)
			 to [in=-90, out=-90, looseness=0.75] (13.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=KB, in=90, out=-75, looseness=0.50] (11.center) to (12.center);
		\draw [style=KB, bend right=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=KB, in=15, out=105, looseness=0.50] (13.center) to (11.center);
		\draw [style=K] (16) to (14.center);
		\draw [style=KL, in=105, out=-30, looseness=0.25] (16) to (15.center);
		\draw [style=K] (22.center) to (16);
		\draw [style=K, in=135, out=-90, looseness=0.75] (21.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AsdBdcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {\texttt{\underline{SEES}}};
		\node [style=none] (2) at (-4.25, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (4) at (2.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (4.25, 0) {\texttt{\underline{DANCE}}};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=bigunit] (10) at (0, 3.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (4.25, 0.5) {};
		\node [style=bigunit] (16) at (2, 2.75) {};
		\node [style=none] (17) at (0, 4.5) {};
		\node [style=bigunit] (18) at (1, 1.75) {};
		\node [style=none] (19) at (0.25, 0) {\texttt{\underline{DRUNK}}};
		\node [style=none] (20) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (6.center);
		\draw [style=KL] (10) to (7.center);
		\draw [style=KL] (16) to (15.center);
		\draw [style=KH] (10) to (16);
		\draw [style=KH] (17.center) to (10);
		\draw [style=KHO] (18) to (20.center);
		\draw [style=K] (16) to (18);
		\draw [style=K] (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AsdBdcsg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {\texttt{\underline{SEES}}};
		\node [style=none] (2) at (-5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (4) at (2.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (4.75, 0) {\texttt{\underline{DANCE}}};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=bigunit] (10) at (0, 5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (4.75, 0.5) {};
		\node [style=bigunit] (16) at (1.75, 2.5) {};
		\node [style=none] (17) at (0, 6) {};
		\node [style=bigunit] (18) at (1, 1.5) {};
		\node [style=none] (19) at (0.25, 0) {\texttt{\underline{DRUNK}}};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (6.25, 0) {\textcolor{blue}{)}};
		\node [style=none] (23) at (6.25, 0.5) {};
		\node [style=none] (24) at (-1.25, 0) {\textcolor{blue}{(}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (6.center);
		\draw [style=KL] (10) to (7.center);
		\draw [style=KL] (16) to (15.center);
		\draw [style=KH] (10) to (16);
		\draw [style=KH] (17.center) to (10);
		\draw [style=KHO] (18) to (20.center);
		\draw [style=K] (16) to (18);
		\draw [style=K] (18) to (14.center);
		\draw [style=KB] (10) to (23.center);
		\draw [style=KB] (10) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AsdBdcsg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {\texttt{\underline{SEES}}};
		\node [style=none] (2) at (-4.25, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (4) at (2.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (4.25, 0) {\texttt{\underline{DANCE}}};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=bigunit] (10) at (0, 5.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (4.25, 0.5) {};
		\node [style=bigunit] (16) at (2, 3) {};
		\node [style=none] (17) at (0, 6.5) {};
		\node [style=bigunit] (18) at (1, 1.5) {};
		\node [style=none] (19) at (0.25, 0) {\texttt{\underline{DRUNK}}};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=bigunit] (21) at (1.5, 2.25) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, 0) {\textcolor{blue}{(}};
		\node [style=none] (25) at (5.5, 0) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (10) to (6.center);
		\draw [style=KL] (10) to (7.center);
		\draw [style=KL] (16) to (15.center);
		\draw [style=KH] (10) to (16);
		\draw [style=KH] (17.center) to (10);
		\draw [style=KHO] (18) to (20.center);
		\draw [style=K] (18) to (14.center);
		\draw [style=KB] (10) to (21);
		\draw [style=KB] (10) to (22.center);
		\draw [style=K] (16) to (21);
		\draw [style=K] (21) to (18);
		\draw [style=KB] (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (2.75, -0.75) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (3, -1.75) {};
		\node [style=none] (19) at (-3, -1.75) {};
		\node [style=none] (20) at (0, -1.25) {$\texttt{CNJ}$};
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (22) at (0.75, -1.75) {};
		\node [style=none] (23) at (2.25, -1.75) {};
		\node [style=none] (24) at (-2.25, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (26) at (2.25, 1.5) {};
		\node [style=none] (27) at (-2.25, 2.25) {};
		\node [style=none] (28) at (0.75, 2.25) {};
		\node [style=none] (29) at (2.25, 2.25) {};
		\node [style=none] (30) at (2.25, -2.5) {};
		\node [style=none] (31) at (0.75, -2.5) {};
		\node [style=none] (32) at (-0.75, -2.5) {};
		\node [style=none] (33) at (-0.75, 1.5) {};
		\node [style=none] (34) at (-0.75, 2.25) {};
		\node [style=none] (35) at (-2.25, -1.75) {};
		\node [style=none] (36) at (-2.25, -2.5) {};
		\node [style=none] (37) at (-2.25, 1) {};
		\node [style=none] (38) at (-0.75, 1) {};
		\node [style=none] (39) at (-2.25, -0.75) {};
		\node [style=none] (40) at (-0.75, -0.75) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (0.75, -0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (-2.25, 0.5) {};
		\node [style=none] (46) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-0.75, 0.5) {};
		\node [style=none] (48) at (-0.75, -0.25) {};
		\node [style=none] (49) at (0.75, -0.25) {};
		\node [style=none] (50) at (2.25, -0.25) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (2.25, 0.5) {};
		\node [style=none] (53) at (-1.5, 2) {$\cdots$};
		\node [style=none] (54) at (1.5, 2) {$\cdots$};
		\node [style=none] (55) at (-1.5, -2.25) {$\cdots$};
		\node [style=none] (56) at (1.5, -2.25) {$\cdots$};
		\node [style=none] (61) at (-2.75, 1) {};
		\node [style=none] (62) at (-0.25, 1) {};
		\node [style=none] (63) at (-2.75, -0.75) {};
		\node [style=none] (64) at (-0.25, -0.75) {};
		\node [style=none] (65) at (0.25, 1) {};
		\node [style=none] (66) at (2.75, 1) {};
		\node [style=none] (67) at (0.25, -0.75) {};
		\node [style=none] (68) at (2.75, -0.75) {};
		\node [style=none] (69) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (70) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (71) at (-1.5, -0.5) {$\cdots$};
		\node [style=none] (72) at (1.5, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (23.center) to (30.center);
		\draw (22.center) to (31.center);
		\draw (21.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (12.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (9.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw [style=gF] (61.center)
			 to (63.center)
			 to (64.center)
			 to (63.center)
			 to cycle
			 to (62.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (61.center) to (62.center);
		\draw [style=gF] (62.center) to (64.center);
		\draw [style=gF] (64.center) to (63.center);
		\draw [style=gF] (63.center) to (61.center);
		\draw [style=gF] (68.center)
			 to (67.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=gF] (65.center) to (66.center);
		\draw [style=gF] (66.center) to (68.center);
		\draw [style=gF] (68.center) to (67.center);
		\draw [style=gF] (67.center) to (65.center);
		\draw (37.center) to (45.center);
		\draw (38.center) to (47.center);
		\draw (46.center) to (39.center);
		\draw (48.center) to (40.center);
		\draw (41.center) to (51.center);
		\draw (42.center) to (52.center);
		\draw (50.center) to (44.center);
		\draw (49.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJbox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, 2.25) {};
		\node [style=none] (10) at (1.25, 2.25) {};
		\node [style=none] (11) at (-2.75, 0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (16) at (-3, 2.5) {};
		\node [style=none] (17) at (3, 2.5) {};
		\node [style=none] (18) at (3, -2.5) {};
		\node [style=none] (19) at (-3, -2.5) {};
		\node [style=none] (20) at (0, -2) {$\texttt{CNJ}$};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=none] (23) at (2.25, -2.5) {};
		\node [style=none] (24) at (-2.25, 2.5) {};
		\node [style=none] (25) at (0.75, 2.5) {};
		\node [style=none] (26) at (2.25, 2.5) {};
		\node [style=none] (27) at (-2.25, 3.25) {};
		\node [style=none] (28) at (0.75, 3.25) {};
		\node [style=none] (29) at (2.25, 3.25) {};
		\node [style=none] (30) at (2.25, -3.25) {};
		\node [style=none] (31) at (0.75, -3.25) {};
		\node [style=none] (32) at (-0.75, -3.25) {};
		\node [style=none] (33) at (-0.75, 2.5) {};
		\node [style=none] (34) at (-0.75, 3.25) {};
		\node [style=none] (35) at (-2.25, -2.5) {};
		\node [style=none] (36) at (-2.25, -3.25) {};
		\node [style=none] (37) at (-2.25, 2.25) {};
		\node [style=none] (38) at (-0.75, 2.25) {};
		\node [style=none] (39) at (-2.25, 0.5) {};
		\node [style=none] (40) at (-0.75, 0.5) {};
		\node [style=none] (45) at (-2.25, 1.75) {};
		\node [style=none] (46) at (-2.25, 1) {};
		\node [style=none] (47) at (-0.75, 1.75) {};
		\node [style=none] (48) at (-0.75, 1) {};
		\node [style=none] (53) at (-1.5, 3) {$\cdots$};
		\node [style=none] (54) at (1.5, 3) {$\cdots$};
		\node [style=none] (55) at (-1.5, -3) {$\cdots$};
		\node [style=none] (56) at (1.5, -3) {$\cdots$};
		\node [style=none] (61) at (-2.75, 2.25) {};
		\node [style=none] (62) at (1.25, 2.25) {};
		\node [style=none] (63) at (-2.75, 0.5) {};
		\node [style=none] (64) at (1.25, 0.5) {};
		\node [style=none] (69) at (-1.5, 2) {$\cdots$};
		\node [style=none] (71) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (73) at (0.75, 2.25) {};
		\node [style=none] (74) at (0.75, 0.5) {};
		\node [style=none] (75) at (0.75, 1.75) {};
		\node [style=none] (76) at (0.75, 1) {};
		\node [style=none] (77) at (0, 2) {$\cdots$};
		\node [style=none] (78) at (0, 0.75) {$\cdots$};
		\node [style=none] (79) at (-1.25, 0.25) {};
		\node [style=none] (80) at (2.75, 0.25) {};
		\node [style=none] (81) at (-1.25, -1.5) {};
		\node [style=none] (82) at (2.75, -1.5) {};
		\node [style=none] (83) at (-0.75, 0.25) {};
		\node [style=none] (84) at (0.75, 0.25) {};
		\node [style=none] (85) at (-0.75, -1.5) {};
		\node [style=none] (86) at (0.75, -1.5) {};
		\node [style=none] (87) at (-0.75, -0.25) {};
		\node [style=none] (88) at (-0.75, -1) {};
		\node [style=none] (89) at (0.75, -0.25) {};
		\node [style=none] (90) at (0.75, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (2.75, 0.25) {};
		\node [style=none] (93) at (-1.25, -1.5) {};
		\node [style=none] (94) at (2.75, -1.5) {};
		\node [style=none] (95) at (0, 0) {$\cdots$};
		\node [style=none] (96) at (0, -1.25) {$\cdots$};
		\node [style=none] (97) at (2.25, 0.25) {};
		\node [style=none] (98) at (2.25, -1.5) {};
		\node [style=none] (99) at (2.25, -0.25) {};
		\node [style=none] (100) at (2.25, -1) {};
		\node [style=none] (101) at (1.5, 0) {$\cdots$};
		\node [style=none] (102) at (1.5, -1.25) {$\cdots$};
		\node [style=none] (103) at (0, 3) {$\cdots$};
		\node [style=none] (104) at (0, -3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (23.center) to (30.center);
		\draw (22.center) to (31.center);
		\draw (21.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (12.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (9.center) to (11.center);
		\draw [style=gF] (61.center)
			 to (63.center)
			 to (64.center)
			 to (63.center)
			 to cycle
			 to (62.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (61.center) to (62.center);
		\draw [style=gF] (62.center) to (64.center);
		\draw [style=gF] (64.center) to (63.center);
		\draw [style=gF] (63.center) to (61.center);
		\draw (37.center) to (45.center);
		\draw (38.center) to (47.center);
		\draw (46.center) to (39.center);
		\draw (48.center) to (40.center);
		\draw (73.center) to (75.center);
		\draw (76.center) to (74.center);
		\draw [style=H] (79.center) to (80.center);
		\draw [style=H] (80.center) to (82.center);
		\draw [style=H] (81.center) to (82.center);
		\draw [style=H] (79.center) to (81.center);
		\draw [style=gF] (91.center)
			 to (93.center)
			 to (94.center)
			 to (93.center)
			 to cycle
			 to (92.center)
			 to (94.center)
			 to (92.center)
			 to cycle;
		\draw [style=gF] (94.center)
			 to (93.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=gF] (91.center) to (92.center);
		\draw [style=gF] (92.center) to (94.center);
		\draw [style=gF] (94.center) to (93.center);
		\draw [style=gF] (93.center) to (91.center);
		\draw (83.center) to (87.center);
		\draw (84.center) to (89.center);
		\draw (88.center) to (85.center);
		\draw (90.center) to (86.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJbox3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=none] (9) at (-1.25, 2) {};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1.5, 2.5) {};
		\node [style=none] (17) at (1.5, 2.5) {};
		\node [style=none] (18) at (1.5, -2.75) {};
		\node [style=none] (19) at (-1.5, -2.75) {};
		\node [style=none] (20) at (0, -2.25) {$\texttt{CNJ}$};
		\node [style=none] (21) at (0.75, -2.75) {};
		\node [style=none] (24) at (-0.75, 2.5) {};
		\node [style=none] (27) at (-0.75, 3.25) {};
		\node [style=none] (32) at (0.75, -3.5) {};
		\node [style=none] (33) at (0.75, 2.5) {};
		\node [style=none] (34) at (0.75, 3.25) {};
		\node [style=none] (35) at (-0.75, -2.75) {};
		\node [style=none] (36) at (-0.75, -3.5) {};
		\node [style=none] (37) at (-0.75, 2) {};
		\node [style=none] (38) at (0.75, 2) {};
		\node [style=none] (39) at (-0.75, 0.25) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (0.75, -1.75) {};
		\node [style=none] (45) at (-0.75, 1.5) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
		\node [style=none] (47) at (0.75, 1.5) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (49) at (-0.75, -1.25) {};
		\node [style=none] (50) at (0.75, -1.25) {};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (53) at (0, 3) {$\cdots$};
		\node [style=none] (55) at (0, -3.25) {$\cdots$};
		\node [style=none] (61) at (-1.25, 2) {};
		\node [style=none] (62) at (1.25, 2) {};
		\node [style=none] (63) at (-1.25, 0.25) {};
		\node [style=none] (64) at (1.25, 0.25) {};
		\node [style=none] (65) at (-1.25, 0) {};
		\node [style=none] (66) at (1.25, 0) {};
		\node [style=none] (67) at (-1.25, -1.75) {};
		\node [style=none] (68) at (1.25, -1.75) {};
		\node [style=none] (69) at (0, 1.75) {$\cdots$};
		\node [style=none] (70) at (0, -0.25) {$\cdots$};
		\node [style=none] (71) at (0, 0.5) {$\cdots$};
		\node [style=none] (72) at (0, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (27.center) to (24.center);
		\draw (21.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (12.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (9.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw [style=gF] (61.center)
			 to (63.center)
			 to (64.center)
			 to (63.center)
			 to cycle
			 to (62.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=gF] (61.center) to (62.center);
		\draw [style=gF] (62.center) to (64.center);
		\draw [style=gF] (64.center) to (63.center);
		\draw [style=gF] (63.center) to (61.center);
		\draw [style=gF] (68.center)
			 to (67.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=gF] (65.center) to (66.center);
		\draw [style=gF] (66.center) to (68.center);
		\draw [style=gF] (68.center) to (67.center);
		\draw [style=gF] (67.center) to (65.center);
		\draw (37.center) to (45.center);
		\draw (38.center) to (47.center);
		\draw (46.center) to (39.center);
		\draw (48.center) to (40.center);
		\draw (41.center) to (51.center);
		\draw (42.center) to (52.center);
		\draw (50.center) to (44.center);
		\draw (49.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (4.5, 3) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (4.5, -3) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-3.25, -0.25) {};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-2.5, 0.5) {};
		\node [style=none] (35) at (-1.5, 0.5) {};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-2.25, -0.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-3.75, -1) {};
		\node [style=none] (41) at (-3.25, -1) {};
		\node [style=none] (42) at (-3.5, -1) {};
		\node [style=none] (43) at (-2, -1) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=none] (45) at (-1.75, -1) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=none] (47) at (3.75, -0.5) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=none] (51) at (2, 0.5) {};
		\node [style=none] (52) at (2, -0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (2, 0.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (3, -1) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (2.75, -1) {};
		\node [style=none] (62) at (1.5, -1) {};
		\node [style=none] (63) at (1, -1) {};
		\node [style=none] (64) at (1.25, -1) {};
		\node [style=none] (65) at (0, -1) {};
		\node [style=none] (66) at (-2.25, 0.5) {};
		\node [style=none] (67) at (-1.75, 0.5) {};
		\node [style=none] (68) at (2.25, 0.5) {};
		\node [style=none] (69) at (2.75, 0.5) {};
		\node [style=none] (70) at (-3.25, 2) {};
		\node [style=none] (71) at (-1.75, 2) {};
		\node [style=none] (72) at (1.25, 2) {};
		\node [style=none] (73) at (2.75, 2) {};
		\node [style=none] (74) at (-2.5, 2) {$\cdots$};
		\node [style=none] (75) at (2, 2) {$\cdots$};
		\node [style=bigunit] (76) at (0, 1.25) {};
		\node [style=none] (77) at (-2, 0) {$\mathcal{S}_1$};
		\node [style=none] (78) at (2.5, 0) {$\mathcal{S}_2$};
		\node [style=none] (79) at (0, -1.75) {\texttt{CNJ}};
		\node [style=none] (80) at (-3.25, -1.75) {$\texttt{\underline{NP}s}^{1}_{o}$};
		\node [style=none] (81) at (-1.5, -1.75) {$\texttt{\underline{NP}s}^{1}_{i}$};
		\node [style=none] (82) at (1.5, -1.75) {$\texttt{\underline{NP}s}^{2}_{o}$};
		\node [style=none] (83) at (3.25, -1.75) {$\texttt{\underline{NP}s}^{2}_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (25.center)
			 to [in=-105, out=-90] (26.center)
			 to [in=-120, out=75, looseness=0.50] (24.center)
			 to [in=90, out=-180] cycle;
		\draw [style=wF] (32.center)
			 to (33.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=K] (37.center)
			 to (36.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=K] (40.center) to (41.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (38.center) to (42.center);
		\draw [style=K] (43.center) to (44.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (39.center) to (45.center);
		\draw [style=KB, in=90, out=-180] (24.center) to (25.center);
		\draw [style=KB, in=-105, out=-90] (25.center) to (26.center);
		\draw [style=KB, in=225, out=60, looseness=0.50] (26.center) to (24.center);
		\draw [style=gF] (47.center)
			 to [in=-75, out=-90] (48.center)
			 to [in=-60, out=105, looseness=0.50] (46.center)
			 to [in=90, out=0] cycle;
		\draw [style=wF] (51.center)
			 to (52.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=K] (56.center)
			 to (55.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=K] (59.center) to (60.center);
		\draw [style=K] (57.center) to (61.center);
		\draw [style=K] (62.center) to (63.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (58.center) to (64.center);
		\draw [style=KB, in=90, out=0] (46.center) to (47.center);
		\draw [style=KB, in=-75, out=-90] (47.center) to (48.center);
		\draw [style=KB, in=-60, out=105, looseness=0.75] (48.center) to (46.center);
		\draw [style=KB] (46.center) to (65.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (70.center) to (66.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (71.center) to (67.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (72.center) to (68.center);
		\draw [style=K] (73.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJcsgpure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (4.5, 3) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (4.5, -3) {};
		\node [style=none] (33) at (-2.5, -0.25) {$\mathcal{S}_1$};
		\node [style=none] (34) at (-2.5, 0.5) {};
		\node [style=none] (35) at (-3.25, -0.75) {};
		\node [style=none] (36) at (-1.75, -0.75) {};
		\node [style=none] (37) at (-3, -0.75) {};
		\node [style=none] (39) at (-2.5, -1) {$\cdots$};
		\node [style=none] (40) at (-0.25, 1.5) {};
		\node [style=none] (41) at (-0.25, 1.5) {};
		\node [style=bigunit] (42) at (-0.25, 1.5) {};
		\node [style=none] (43) at (-0.25, -0.25) {};
		\node [style=none] (45) at (-0.25, -0.75) {\texttt{CNJ}};
		\node [style=none] (47) at (-2.5, 0.5) {};
		\node [style=none] (48) at (2, 0.5) {};
		\node [style=none] (49) at (-0.25, 2) {};
		\node [style=none] (50) at (-0.25, 2.5) {\texttt{S}};
		\node [style=none] (51) at (2, -0.25) {$\mathcal{S}_2$};
		\node [style=none] (52) at (2, 0.5) {};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (54) at (2.75, -0.75) {};
		\node [style=none] (55) at (1.5, -0.75) {};
		\node [style=none] (56) at (2.5, -0.75) {};
		\node [style=none] (57) at (2, -1) {$\cdots$};
		\node [style=none] (60) at (-0.75, -2.25) {\textcolor{blue}{\texttt{)}}};
		\node [style=none] (61) at (-2.75, -2.25) {\textcolor{blue}{\texttt{(}}};
		\node [style=none] (62) at (1, -1.75) {};
		\node [style=none] (63) at (0.75, -1.75) {};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (65) at (2.5, -1.75) {};
		\node [style=none] (66) at (3, -1.75) {};
		\node [style=none] (67) at (2.75, -1.75) {};
		\node [style=none] (68) at (-3.5, -1.75) {};
		\node [style=none] (69) at (-3.75, -1.75) {};
		\node [style=none] (70) at (-3.25, -1.75) {};
		\node [style=none] (71) at (-2, -0.75) {};
		\node [style=none] (72) at (-1.75, -1.75) {};
		\node [style=none] (73) at (-2, -1.75) {};
		\node [style=none] (74) at (-1.5, -1.75) {};
		\node [style=bigunit] (75) at (-3.5, -1.25) {};
		\node [style=none] (76) at (-3.75, 0) {};
		\node [style=none] (78) at (-3.75, -2.25) {$\texttt{\underline{NP}s}^{1}_{o}$};
		\node [style=none] (79) at (-1.75, -2.25) {$\texttt{\underline{NP}s}^{1}_{i}$};
		\node [style=none] (80) at (-2.75, -1.75) {};
		\node [style=none] (81) at (-0.75, -1.75) {};
		\node [style=none] (82) at (1.75, -2.25) {\textcolor{blue}{\texttt{(}}};
		\node [style=none] (83) at (1.75, -1.75) {};
		\node [style=none] (84) at (0.75, -2.25) {$\texttt{\underline{NP}s}^{2}_{o}$};
		\node [style=bigunit] (85) at (1.25, -1.25) {};
		\node [style=none] (86) at (2.75, -2.25) {$\texttt{\underline{NP}s}^{2}_{i}$};
		\node [style=none] (87) at (3.75, -2.25) {\textcolor{blue}{\texttt{)}}};
		\node [style=none] (88) at (3.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=KB] (42) to (43.center);
		\draw [style=KH] (42) to (47.center);
		\draw [style=KH] (42) to (48.center);
		\draw [style=KH] (49.center) to (42);
		\draw [style=K] (54.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=K] (63.center) to (64.center);
		\draw [style=K] (56.center) to (67.center);
		\draw [style=K] (65.center) to (66.center);
		\draw [style=K] (69.center) to (70.center);
		\draw [style=K] (73.center) to (74.center);
		\draw [style=K] (71.center) to (72.center);
		\draw [style=KB, in=60, out=-165, looseness=0.50] (42) to (76.center);
		\draw [style=KB, in=135, out=-120, looseness=0.75] (76.center) to (75);
		\draw [style=K] (37.center) to (75);
		\draw [style=K] (75) to (68.center);
		\draw [style=KB] (75) to (80.center);
		\draw [style=KB, bend left=45, looseness=1.50] (81.center) to (42);
		\draw [style=K] (55.center) to (85);
		\draw [style=K] (85) to (62.center);
		\draw [style=KB, in=105, out=-30, looseness=0.75] (42) to (85);
		\draw [style=KB] (85) to (83.center);
		\draw [style=KB, in=90, out=-15] (42) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJhybrid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (4.5, 3) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (4.5, -3) {};
		\node [style=none] (33) at (-3, -0.25) {$\mathcal{S}_1$};
		\node [style=none] (34) at (-3, 0.5) {};
		\node [style=none] (35) at (-3.75, -0.75) {};
		\node [style=none] (36) at (-2.25, -0.75) {};
		\node [style=none] (37) at (-3.5, -0.75) {};
		\node [style=none] (39) at (-3, -1) {$\cdots$};
		\node [style=none] (40) at (-0.25, 1.5) {};
		\node [style=none] (41) at (-0.25, 1.5) {};
		\node [style=bigunit] (42) at (-0.25, 1.5) {};
		\node [style=none] (43) at (-0.25, -1.75) {};
		\node [style=none] (45) at (-0.25, -2.25) {\texttt{CNJ}};
		\node [style=none] (47) at (-3, 0.5) {};
		\node [style=none] (48) at (2.5, 0.5) {};
		\node [style=none] (49) at (-0.25, 2) {};
		\node [style=none] (50) at (-0.25, 2.5) {\texttt{S}};
		\node [style=none] (51) at (2.5, -0.25) {$\mathcal{S}_2$};
		\node [style=none] (52) at (2.5, 0.5) {};
		\node [style=none] (53) at (1.75, -0.75) {};
		\node [style=none] (54) at (3.25, -0.75) {};
		\node [style=none] (55) at (2, -0.75) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (2.5, -1) {$\cdots$};
		\node [style=none] (60) at (-1.25, -2.25) {\textcolor{blue}{\texttt{)}}};
		\node [style=none] (61) at (-3.25, -2.25) {\textcolor{blue}{\texttt{(}}};
		\node [style=none] (62) at (1.5, -1.75) {};
		\node [style=none] (65) at (3, -1.75) {};
		\node [style=none] (66) at (3.5, -1.75) {};
		\node [style=none] (67) at (3.25, -1.75) {};
		\node [style=none] (68) at (-4, -1.75) {};
		\node [style=none] (71) at (-2.5, -0.75) {};
		\node [style=none] (72) at (-2.25, -1.75) {};
		\node [style=none] (73) at (-2.5, -1.75) {};
		\node [style=none] (74) at (-2, -1.75) {};
		\node [style=bigunit] (75) at (-4, -1.25) {};
		\node [style=none] (76) at (-4.25, 0) {};
		\node [style=none] (78) at (-4.25, -2.25) {$\texttt{NPs}\tiny{\texttt{o1}}$};
		\node [style=none] (79) at (-2.25, -2.25) {$\texttt{\underline{NP}s}\tiny{\texttt{i1}}$};
		\node [style=none] (80) at (-3.25, -1.75) {};
		\node [style=none] (81) at (-1.25, -1.75) {};
		\node [style=none] (82) at (2.25, -2.25) {\textcolor{blue}{\texttt{(}}};
		\node [style=none] (83) at (2.25, -1.75) {};
		\node [style=none] (84) at (1.25, -2.25) {$\texttt{NPs}\tiny{\texttt{o2}}$};
		\node [style=bigunit] (85) at (1.75, -1.25) {};
		\node [style=none] (86) at (3.25, -2.25) {$\texttt{\underline{NP}s}\tiny{\texttt{i2}}$};
		\node [style=none] (87) at (4.25, -2.25) {\textcolor{blue}{\texttt{)}}};
		\node [style=none] (88) at (4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=KB] (42) to (43.center);
		\draw [style=KH] (42) to (47.center);
		\draw [style=KH] (42) to (48.center);
		\draw [style=KH] (49.center) to (42);
		\draw [style=K] (54.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=K] (56.center) to (67.center);
		\draw [style=K] (65.center) to (66.center);
		\draw [style=K] (73.center) to (74.center);
		\draw [style=K] (71.center) to (72.center);
		\draw [style=KB, in=60, out=-165, looseness=0.50] (42) to (76.center);
		\draw [style=KB, in=135, out=-120, looseness=0.75] (76.center) to (75);
		\draw [style=K] (37.center) to (75);
		\draw [style=K] (75) to (68.center);
		\draw [style=KB] (75) to (80.center);
		\draw [style=KB, bend left=45, looseness=1.50] (81.center) to (42);
		\draw [style=K] (55.center) to (85);
		\draw [style=K] (85) to (62.center);
		\draw [style=KB, in=105, out=-30, looseness=0.75] (42) to (85);
		\draw [style=KB] (85) to (83.center);
		\draw [style=KB, in=90, out=-15] (42) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJredux.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$:=$};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=none] (33) at (5, 1) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (4.25, 0.25) {$\mathcal{C}_2$};
		\node [style=none] (37) at (3.75, 1) {};
		\node [style=none] (38) at (4.75, 1) {};
		\node [style=none] (39) at (3.75, -0.5) {};
		\node [style=none] (40) at (4.75, -0.5) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (5.25, 1.25) {};
		\node [style=none] (43) at (5.25, -1.5) {};
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=none] (45) at (4.75, 1.25) {};
		\node [style=none] (46) at (3.75, 1.25) {};
		\node [style=none] (47) at (3.75, 2.25) {};
		\node [style=none] (48) at (4.75, 2.25) {};
		\node [style=none] (49) at (4.75, -1.5) {};
		\node [style=none] (50) at (3.25, -1) {$\texttt{CNJ}$};
		\node [style=none] (51) at (3.75, -1.5) {};
		\node [style=none] (52) at (4.75, -2.5) {};
		\node [style=none] (53) at (3.75, -2.5) {};
		\node [style=none] (58) at (4.25, 2.25) {$\cdots$};
		\node [style=none] (59) at (4.25, -2.5) {$\cdots$};
		\node [style=none] (61) at (-4.25, 1.5) {};
		\node [style=none] (62) at (-1, -1.5) {};
		\node [style=none] (63) at (-3.5, -1.5) {};
		\node [style=none] (73) at (-3.25, 0) {};
		\node [style=none] (74) at (-1.75, 0) {};
		\node [style=none] (75) at (-1.75, -1.5) {};
		\node [style=none] (76) at (-3.25, -1.5) {};
		\node [style=none] (77) at (-3.25, 0) {};
		\node [style=none] (78) at (-1.75, 0) {};
		\node [style=none] (79) at (-3.25, -1.5) {};
		\node [style=none] (80) at (-1.75, -1.5) {};
		\node [style=none] (81) at (-3, 0) {};
		\node [style=none] (82) at (-2, 0) {};
		\node [style=none] (83) at (-3, -1.5) {};
		\node [style=none] (84) at (-2, -1.5) {};
		\node [style=none] (85) at (-2.5, -0.75) {$\mathcal{C}_2$};
		\node [style=none] (86) at (-3, 2.25) {};
		\node [style=none] (87) at (-2, 2.25) {};
		\node [style=none] (88) at (-3, -2.5) {};
		\node [style=none] (89) at (-2, -2.5) {};
		\node [style=none] (92) at (-4.25, -2.5) {$\texttt{\underline{CNJ}}$};
		\node [style=none] (93) at (-4.25, -2) {};
		\node [style=none] (94) at (-2.5, 2.25) {$\cdots$};
		\node [style=none] (95) at (-2.5, -2.5) {$\cdots$};
		\node [style=none] (97) at (-4.25, 1.5) {};
		\node [style=none] (98) at (-7.5, -1.5) {};
		\node [style=none] (99) at (-5, -1.5) {};
		\node [style=none] (100) at (-5.25, 0) {};
		\node [style=none] (101) at (-6.75, 0) {};
		\node [style=none] (102) at (-6.75, -1.5) {};
		\node [style=none] (103) at (-5.25, -1.5) {};
		\node [style=none] (104) at (-5.25, 0) {};
		\node [style=none] (105) at (-6.75, 0) {};
		\node [style=none] (106) at (-5.25, -1.5) {};
		\node [style=none] (107) at (-6.75, -1.5) {};
		\node [style=none] (108) at (-5.5, 0) {};
		\node [style=none] (109) at (-6.5, 0) {};
		\node [style=none] (110) at (-5.5, -1.5) {};
		\node [style=none] (111) at (-6.5, -1.5) {};
		\node [style=none] (112) at (-6, -0.75) {$\mathcal{C}_1$};
		\node [style=none] (113) at (-5.5, 2.25) {};
		\node [style=none] (114) at (-6.5, 2.25) {};
		\node [style=none] (115) at (-5.5, -2.5) {};
		\node [style=none] (116) at (-6.5, -2.5) {};
		\node [style=none] (119) at (-6, 2.25) {$\cdots$};
		\node [style=none] (120) at (-6, -2.5) {$\cdots$};
		\node [style=bigunit] (121) at (-4.25, 1.5) {};
		\node [style=none] (122) at (1.5, 1) {};
		\node [style=none] (123) at (3, 1) {};
		\node [style=none] (124) at (1.5, -0.5) {};
		\node [style=none] (125) at (3, -0.5) {};
		\node [style=none] (126) at (2.25, 0.25) {$\mathcal{C}_1$};
		\node [style=none] (127) at (1.75, 1) {};
		\node [style=none] (128) at (2.75, 1) {};
		\node [style=none] (129) at (1.75, -0.5) {};
		\node [style=none] (130) at (2.75, -0.5) {};
		\node [style=none] (131) at (2.75, 1.25) {};
		\node [style=none] (132) at (1.75, 1.25) {};
		\node [style=none] (133) at (1.75, 2.25) {};
		\node [style=none] (134) at (2.75, 2.25) {};
		\node [style=none] (135) at (2.75, -1.5) {};
		\node [style=none] (136) at (1.75, -1.5) {};
		\node [style=none] (137) at (2.75, -2.5) {};
		\node [style=none] (138) at (1.75, -2.5) {};
		\node [style=none] (139) at (2.25, 2.25) {$\cdots$};
		\node [style=none] (140) at (2.25, -2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw [style=gF] (62.center)
			 to [bend right=45] (61.center)
			 to (63.center)
			 to [bend right=90] cycle;
		\draw [style=gF] (61.center) to (63.center);
		\draw [style=gF, bend left=90] (62.center) to (63.center);
		\draw [style=wF] (75.center)
			 to (76.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=wF] (73.center) to (74.center);
		\draw [style=wF] (74.center) to (75.center);
		\draw [style=wF] (75.center) to (76.center);
		\draw [style=wF] (76.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [style=K] (86.center) to (81.center);
		\draw [style=K] (87.center) to (82.center);
		\draw [style=K] (84.center) to (89.center);
		\draw [style=K] (83.center) to (88.center);
		\draw [style=KB, bend left=45] (61.center) to (62.center);
		\draw [style=KB] (61.center) to (63.center);
		\draw [style=KB, bend right=90] (63.center) to (62.center);
		\draw [style=gF] (98.center)
			 to [bend left=45] (97.center)
			 to (99.center)
			 to [bend left=90] cycle;
		\draw [style=gF] (97.center) to (99.center);
		\draw [style=gF, bend right=90] (98.center) to (99.center);
		\draw [style=wF] (102.center)
			 to (103.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style=wF] (100.center) to (101.center);
		\draw [style=wF] (101.center) to (102.center);
		\draw [style=wF] (102.center) to (103.center);
		\draw [style=wF] (103.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw [style=K] (113.center) to (108.center);
		\draw [style=K] (114.center) to (109.center);
		\draw [style=K] (111.center) to (116.center);
		\draw [style=K] (110.center) to (115.center);
		\draw [style=KB, bend right=45] (97.center) to (98.center);
		\draw [style=KB] (97.center) to (99.center);
		\draw [style=KB, bend left=90] (99.center) to (98.center);
		\draw [style=KB] (121) to (93.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJredux2.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$:\Rightarrow$};
		\node [style=none] (41) at (1.25, 2.5) {};
		\node [style=none] (42) at (5.25, 2.5) {};
		\node [style=none] (43) at (5.25, -2) {};
		\node [style=none] (44) at (1.25, -2) {};
		\node [style=none] (45) at (4.75, 2.5) {};
		\node [style=none] (46) at (3.75, 2.5) {};
		\node [style=none] (47) at (3.75, 3.5) {};
		\node [style=none] (48) at (4.75, 3.5) {};
		\node [style=none] (49) at (4.75, -2) {};
		\node [style=none] (50) at (3.25, -1.5) {$\texttt{CNJ}$};
		\node [style=none] (51) at (3.75, -2) {};
		\node [style=none] (52) at (4.75, -3) {};
		\node [style=none] (53) at (3.75, -3) {};
		\node [style=none] (58) at (4.25, 3.5) {$\cdots$};
		\node [style=none] (59) at (4.25, -3) {$\cdots$};
		\node [style=none] (61) at (-5, 3.75) {};
		\node [style=none] (62) at (-1.25, -2.25) {};
		\node [style=none] (63) at (-4.25, -3.5) {};
		\node [style=none] (73) at (-4, -1) {};
		\node [style=none] (74) at (-1.5, -1) {};
		\node [style=none] (75) at (-1.5, -2.5) {};
		\node [style=none] (76) at (-4, -2.5) {};
		\node [style=none] (77) at (-4, -1) {};
		\node [style=none] (78) at (-1.5, -1) {};
		\node [style=none] (79) at (-4, -2.5) {};
		\node [style=none] (80) at (-1.5, -2.5) {};
		\node [style=none] (81) at (-3.75, -1) {};
		\node [style=none] (82) at (-1.75, -1) {};
		\node [style=none] (83) at (-3.75, -2.5) {};
		\node [style=none] (84) at (-1.75, -2.5) {};
		\node [style=none] (85) at (-2.75, -1.75) {$\mathcal{C}_2$};
		\node [style=none] (87) at (-1.75, 2) {};
		\node [style=none] (88) at (-6.75, -3.5) {};
		\node [style=none] (89) at (-4.75, -3.5) {};
		\node [style=none] (92) at (-5, 0.75) {$\texttt{\underline{CNJ}}$};
		\node [style=none] (93) at (-5, 1.25) {};
		\node [style=none] (94) at (-6.75, 0.5) {$\cdots$};
		\node [style=none] (95) at (-7.25, -4.25) {$\cdots$};
		\node [style=none] (97) at (-5, 3.75) {};
		\node [style=none] (98) at (-9.25, 0.75) {};
		\node [style=none] (99) at (-5.75, -0.5) {};
		\node [style=none] (100) at (-6, 2.25) {};
		\node [style=none] (101) at (-8.5, 2.25) {};
		\node [style=none] (102) at (-8.5, 0.75) {};
		\node [style=none] (103) at (-6, 0.75) {};
		\node [style=none] (104) at (-6, 2.25) {};
		\node [style=none] (105) at (-8.5, 2.25) {};
		\node [style=none] (106) at (-6, 0.75) {};
		\node [style=none] (107) at (-8.5, 0.75) {};
		\node [style=none] (108) at (-6.25, 2.25) {};
		\node [style=none] (109) at (-8.25, 2.25) {};
		\node [style=none] (110) at (-6.25, 0.75) {};
		\node [style=none] (111) at (-8.25, 0.75) {};
		\node [style=none] (112) at (-7.25, 1.5) {$\mathcal{C}_1$};
		\node [style=none] (113) at (-5.75, 4.5) {};
		\node [style=none] (114) at (-7.75, 4.5) {};
		\node [style=none] (115) at (-2.75, -1) {};
		\node [style=none] (116) at (-5.5, -1.25) {};
		\node [style=none] (119) at (-6.25, 4.5) {$\cdots$};
		\node [style=none] (120) at (-3.25, -0.75) {$\cdots$};
		\node [style=bigunit] (121) at (-5, 3.75) {};
		\node [style=none] (122) at (1.5, 2.25) {};
		\node [style=none] (123) at (4, 2.25) {};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (4, 0.75) {};
		\node [style=none] (126) at (2.75, 1.5) {$\mathcal{C}_1$};
		\node [style=none] (127) at (1.75, 2.25) {};
		\node [style=none] (128) at (2.75, 2.25) {};
		\node [style=none] (129) at (1.75, 0.75) {};
		\node [style=none] (130) at (2.75, 0.75) {};
		\node [style=none] (131) at (2.75, 2.5) {};
		\node [style=none] (132) at (1.75, 2.5) {};
		\node [style=none] (133) at (1.75, 3.5) {};
		\node [style=none] (134) at (2.75, 3.5) {};
		\node [style=none] (135) at (2.75, -2) {};
		\node [style=none] (136) at (1.75, -2) {};
		\node [style=none] (137) at (2.75, -3) {};
		\node [style=none] (138) at (1.75, -3) {};
		\node [style=none] (139) at (2.25, 3.5) {$\cdots$};
		\node [style=none] (140) at (2.25, -3) {$\cdots$};
		\node [style=none] (142) at (-6.75, 4.5) {};
		\node [style=none] (143) at (-7.25, 2.25) {};
		\node [style=none] (144) at (-7.25, 0.75) {};
		\node [style=none] (145) at (-2.75, -1) {};
		\node [style=none] (146) at (-2.75, -2.5) {};
		\node [style=none] (147) at (-3.75, -1) {};
		\node [style=none] (148) at (-5.75, -3.5) {};
		\node [style=none] (149) at (-7.75, -3.5) {};
		\node [style=none] (150) at (-4.75, -4.25) {};
		\node [style=none] (151) at (-5.75, -4.25) {};
		\node [style=none] (152) at (-6.75, -4.25) {};
		\node [style=none] (153) at (-7.75, -4.25) {};
		\node [style=none] (154) at (-4.75, 4.5) {};
		\node [style=none] (155) at (-6.25, -4.25) {$\cdots$};
		\node [style=none] (156) at (-5.25, -4.25) {$\cdots$};
		\node [style=none] (157) at (-7.25, 4.5) {$\cdots$};
		\node [style=none] (158) at (-5.25, 4.5) {$\cdots$};
		\node [style=none] (159) at (-2.25, -0.75) {$\cdots$};
		\node [style=none] (160) at (3.75, 2.25) {};
		\node [style=none] (161) at (3.75, 0.75) {};
		\node [style=none] (162) at (2.5, 0.5) {};
		\node [style=none] (163) at (5, 0.5) {};
		\node [style=none] (164) at (2.5, -1) {};
		\node [style=none] (165) at (5, -1) {};
		\node [style=none] (166) at (3.75, -0.25) {$\mathcal{C}_2$};
		\node [style=none] (167) at (2.75, 0.5) {};
		\node [style=none] (168) at (3.75, 0.5) {};
		\node [style=none] (169) at (2.75, -1) {};
		\node [style=none] (170) at (3.75, -1) {};
		\node [style=none] (171) at (4.75, 0.5) {};
		\node [style=none] (172) at (4.75, -1) {};
		\node [style=none] (173) at (3.25, -3) {$\cdots$};
		\node [style=none] (174) at (3.25, 3.5) {$\cdots$};
		\node [style=none] (288) at (-10.5, 0) {$\Rightarrow$};
		\node [style=none] (342) at (-17, 3.25) {};
		\node [style=none] (343) at (-12, 0.25) {};
		\node [style=none] (344) at (-16, -1.25) {};
		\node [style=none] (345) at (-17, 3.25) {};
		\node [style=none] (346) at (-17, 0.25) {$\texttt{\underline{CNJ}}$};
		\node [style=none] (347) at (-17, 0.75) {};
		\node [style=none] (348) at (-17, 3.25) {};
		\node [style=none] (349) at (-22, 0.25) {};
		\node [style=none] (350) at (-18, -1.25) {};
		\node [style=bigunit] (351) at (-17, 3.25) {};
		\node [style=none] (352) at (-17, 3.25) {};
		\node [style=none] (353) at (-17, 3.25) {};
		\node [style=none] (354) at (-12, 0.25) {};
		\node [style=none] (355) at (-16, -1.25) {};
		\node [style=bigunit] (356) at (-17, 3.25) {};
		\node [style=none] (409) at (-15.25, 0.75) {};
		\node [style=none] (410) at (-12.75, 0.75) {};
		\node [style=none] (411) at (-12.75, -0.75) {};
		\node [style=none] (412) at (-15.25, -0.75) {};
		\node [style=none] (413) at (-15, 3.75) {};
		\node [style=none] (414) at (-19.75, -4.25) {};
		\node [style=none] (415) at (-15.25, 0.75) {};
		\node [style=none] (416) at (-12.75, 0.75) {};
		\node [style=none] (417) at (-15.25, 0.75) {};
		\node [style=none] (418) at (-12.75, 0.75) {};
		\node [style=none] (419) at (-15.25, -0.75) {};
		\node [style=none] (420) at (-12.75, -0.75) {};
		\node [style=none] (421) at (-15, 0.75) {};
		\node [style=none] (422) at (-13, 0.75) {};
		\node [style=none] (423) at (-15, -0.75) {};
		\node [style=none] (424) at (-13, -0.75) {};
		\node [style=none] (425) at (-13, 3.75) {};
		\node [style=none] (426) at (-15, -4.25) {};
		\node [style=none] (427) at (-13, -4.25) {};
		\node [style=none] (428) at (-19.25, -4.75) {$\cdots$};
		\node [style=none] (429) at (-20.25, -4.75) {$\cdots$};
		\node [style=none] (430) at (-18.5, 0.75) {};
		\node [style=none] (431) at (-21, 0.75) {};
		\node [style=none] (432) at (-21, -0.75) {};
		\node [style=none] (433) at (-18.5, -0.75) {};
		\node [style=none] (434) at (-18.5, 0.75) {};
		\node [style=none] (435) at (-21, 0.75) {};
		\node [style=none] (436) at (-18.5, -0.75) {};
		\node [style=none] (437) at (-21, -0.75) {};
		\node [style=none] (438) at (-18.75, 0.75) {};
		\node [style=none] (439) at (-20.75, 0.75) {};
		\node [style=none] (440) at (-18.75, -0.75) {};
		\node [style=none] (441) at (-20.75, -0.75) {};
		\node [style=none] (442) at (-19.75, 0) {$\mathcal{C}_1$};
		\node [style=none] (443) at (-18.75, 3.75) {};
		\node [style=none] (444) at (-20.75, 3.75) {};
		\node [style=none] (445) at (-18.75, -4.25) {};
		\node [style=none] (446) at (-20.75, -4.25) {};
		\node [style=none] (447) at (-19.25, 4.25) {$\cdots$};
		\node [style=none] (448) at (-14.5, 4.25) {$\cdots$};
		\node [style=none] (449) at (-19.75, 3.75) {};
		\node [style=none] (450) at (-19.75, 0.75) {};
		\node [style=none] (451) at (-19.75, -0.75) {};
		\node [style=none] (452) at (-14, -0.75) {};
		\node [style=none] (453) at (-19.75, -4.25) {};
		\node [style=none] (454) at (-14, -4.25) {};
		\node [style=none] (455) at (-14.5, -4.75) {$\cdots$};
		\node [style=none] (456) at (-13.5, -4.75) {$\cdots$};
		\node [style=none] (457) at (-20.25, 4.25) {$\cdots$};
		\node [style=none] (458) at (-13.5, 4.25) {$\cdots$};
		\node [style=none] (459) at (-14, 0.75) {};
		\node [style=none] (460) at (-14, 3.75) {};
		\node [style=none] (461) at (-15, 3.75) {};
		\node [style=none] (462) at (-14, 3.75) {};
		\node [style=none] (463) at (-18.75, -4.25) {};
		\node [style=none] (464) at (-14, 0) {$\mathcal{C}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw [style=gF] (62.center)
			 to [bend right=45] (61.center)
			 to [in=90, out=-60] (63.center)
			 to [in=-105, out=-90] cycle;
		\draw [style=gF, in=-90, out=-135] (62.center) to (63.center);
		\draw [style=wF] (75.center)
			 to (76.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=wF] (73.center) to (74.center);
		\draw [style=wF] (74.center) to (75.center);
		\draw [style=wF] (75.center) to (76.center);
		\draw [style=wF] (76.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [style=K] (87.center) to (82.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (84.center) to (89.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (83.center) to (88.center);
		\draw [style=KB, in=75, out=-15] (61.center) to (62.center);
		\draw [style=KB, in=90, out=-60] (61.center) to (63.center);
		\draw [style=KB, in=-105, out=-90] (63.center) to (62.center);
		\draw [style=gF] (98.center)
			 to [bend left=45] (97.center)
			 to [in=90, out=-105] (99.center)
			 to [in=-90, out=255, looseness=1.75] cycle;
		\draw [style=gF] (97.center) to (99.center);
		\draw [style=gF, in=255, out=-90, looseness=1.75] (98.center) to (99.center);
		\draw [style=wF] (102.center)
			 to (103.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style=wF] (100.center) to (101.center);
		\draw [style=wF] (101.center) to (102.center);
		\draw [style=wF] (102.center) to (103.center);
		\draw [style=wF] (103.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw [style=K, in=90, out=-90] (113.center) to (108.center);
		\draw [style=K, in=90, out=-90] (114.center) to (109.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (111.center) to (116.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (110.center) to (115.center);
		\draw [style=KB, bend right=45] (97.center) to (98.center);
		\draw [style=KB, in=90, out=-105] (97.center) to (99.center);
		\draw [style=KB, in=-90, out=255, looseness=1.75] (99.center) to (98.center);
		\draw [style=KB, in=90, out=-90] (121) to (93.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (144.center) to (147.center);
		\draw [style=K, in=90, out=-90] (142.center) to (143.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (146.center) to (148.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (116.center) to (149.center);
		\draw [style=K] (149.center) to (153.center);
		\draw [style=K] (88.center) to (152.center);
		\draw [style=K] (148.center) to (151.center);
		\draw [style=K] (89.center) to (150.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (154.center) to (87.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw [style=gF] (344.center)
			 to [in=-90, out=-75, looseness=1.75] (343.center)
			 to [in=15, out=105] (342.center)
			 to [in=90, out=-75] cycle;
		\draw [style=gF] (349.center)
			 to [bend left=45] (348.center)
			 to [in=90, out=-105] (350.center)
			 to [in=-90, out=255, looseness=1.75] cycle;
		\draw [style=gF] (348.center) to (350.center);
		\draw [style=gF, in=255, out=-90, looseness=1.75] (349.center) to (350.center);
		\draw [style=KB, bend right=45] (348.center) to (349.center);
		\draw [style=KB, in=90, out=-105] (348.center) to (350.center);
		\draw [style=KB, in=-90, out=255, looseness=1.75] (350.center) to (349.center);
		\draw [style=KB, in=90, out=-90] (351) to (347.center);
		\draw [style=gF, bend right=45] (354.center) to (353.center);
		\draw [style=gF] (353.center) to (355.center);
		\draw [style=gF, in=-90, out=-75, looseness=1.75] (355.center) to (354.center);
		\draw [style=gF] (353.center) to (355.center);
		\draw [style=gF, in=-75, out=-90, looseness=1.75] (354.center) to (355.center);
		\draw [style=KB, bend left=45] (353.center) to (354.center);
		\draw [style=KB, in=90, out=-75, looseness=1.25] (353.center) to (355.center);
		\draw [style=KB, in=-90, out=-75, looseness=1.75] (355.center) to (354.center);
		\draw [style=gF, in=90, out=-75] (356) to (355.center);
		\draw [style=gF] (355.center) to (354.center);
		\draw [style=gF] (354.center) to (356);
		\draw [style=wF] (409.center)
			 to (410.center)
			 to (411.center)
			 to (412.center)
			 to cycle;
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (414.center) to (413.center);
		\draw [style=wF] (415.center) to (416.center);
		\draw [style=wF] (415.center) to (416.center);
		\draw (417.center) to (418.center);
		\draw (418.center) to (420.center);
		\draw (420.center) to (419.center);
		\draw (419.center) to (417.center);
		\draw [style=K] (425.center) to (422.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (424.center) to (427.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (423.center) to (426.center);
		\draw [style=wF] (432.center)
			 to (433.center)
			 to (430.center)
			 to (431.center)
			 to cycle;
		\draw [style=wF] (430.center) to (431.center);
		\draw [style=wF] (431.center) to (432.center);
		\draw [style=wF] (432.center) to (433.center);
		\draw [style=wF] (433.center) to (430.center);
		\draw (434.center) to (435.center);
		\draw (435.center) to (437.center);
		\draw (437.center) to (436.center);
		\draw (436.center) to (434.center);
		\draw [style=K, in=90, out=-90] (443.center) to (438.center);
		\draw [style=K, in=90, out=-90] (444.center) to (439.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (441.center) to (446.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (440.center) to (445.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (451.center) to (453.center);
		\draw [style=K, in=90, out=-90] (449.center) to (450.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (452.center) to (454.center);
		\draw [style=K] (460.center) to (459.center);
		\draw [style=K] (421.center) to (461.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (463.center) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJscopecsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=bigunit] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (23) at (0, -1.5) {\texttt{CNJ}};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 1.5) {\texttt{S}};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (1.5, -1.5) {\texttt{S}};
		\node [style=none] (34) at (1, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (35) at (2, -1.5) {\textcolor{blue}{)}};
		\node [style=none] (36) at (-1.5, -1.5) {\texttt{S}};
		\node [style=none] (37) at (-2, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (38) at (-1, -1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (12) to (13.center);
		\draw [style=KH] (12) to (25.center);
		\draw [style=KH] (12) to (26.center);
		\draw [style=KH] (27.center) to (12);
		\draw [style=KB] (29.center) to (12);
		\draw [style=KB] (30.center) to (12);
		\draw [style=KB] (31.center) to (12);
		\draw [style=KB] (32.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=bigunit] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (23) at (0, -1.5) {\texttt{CNJ}};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 1.5) {\texttt{S}};
		\node [style=none] (33) at (1.5, -1.5) {\texttt{S}};
		\node [style=none] (36) at (-1.5, -1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (12) to (13.center);
		\draw [style=KH] (12) to (25.center);
		\draw [style=KH] (12) to (26.center);
		\draw [style=KH] (27.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNJtranslate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (4.5, 3) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (4.5, -3) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-3.25, -0.25) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-2.5, 0.5) {};
		\node [style=none] (35) at (-1.5, 0.5) {};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-2.25, -0.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (42) at (-3.5, -1.25) {};
		\node [style=none] (43) at (-2, -1.25) {};
		\node [style=none] (44) at (-1.5, -1.25) {};
		\node [style=none] (45) at (-1.75, -1.25) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=none] (47) at (3.5, -0.5) {};
		\node [style=none] (48) at (1.75, -0.25) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=none] (51) at (2, 0.5) {};
		\node [style=none] (52) at (2, -0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (2, 0.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (3, -1.25) {};
		\node [style=none] (60) at (2.5, -1.25) {};
		\node [style=none] (61) at (2.75, -1.25) {};
		\node [style=none] (64) at (1.5, -1.25) {};
		\node [style=none] (65) at (0, -1.25) {};
		\node [style=none] (66) at (-2.25, 0.5) {};
		\node [style=none] (67) at (-1.75, 0.5) {};
		\node [style=none] (68) at (2.25, 0.5) {};
		\node [style=none] (69) at (2.75, 0.5) {};
		\node [style=none] (70) at (-3.25, 2) {};
		\node [style=none] (71) at (-1.75, 2) {};
		\node [style=none] (72) at (1.25, 2) {};
		\node [style=none] (73) at (2.75, 2) {};
		\node [style=none] (74) at (-2.5, 2) {$\cdots$};
		\node [style=none] (75) at (2, 2) {$\cdots$};
		\node [style=bigunit] (76) at (0, 1.25) {};
		\node [style=none] (77) at (-2, 0) {$\mathcal{S}_1$};
		\node [style=none] (78) at (2.5, 0) {$\mathcal{S}_2$};
		\node [style=none] (79) at (0, -1.75) {\texttt{CNJ}};
		\node [style=none] (80) at (-3.5, -1.75) {$\texttt{NPs}\tiny{\texttt{o1}}$};
		\node [style=none] (81) at (-1.75, -1.75) {$\texttt{\underline{NP}s}\tiny{\texttt{i1}}$};
		\node [style=none] (82) at (1.75, -1.75) {$\texttt{NPs}\tiny{\texttt{o2}}$};
		\node [style=none] (83) at (3.5, -1.75) {$\texttt{\underline{NP}s}\tiny{\texttt{i2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (25.center)
			 to [in=-105, out=-90] (26.center)
			 to [in=-120, out=75, looseness=0.50] (24.center)
			 to [in=90, out=-180] cycle;
		\draw [style=wF] (32.center)
			 to (33.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=K] (37.center)
			 to (36.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=K, in=90, out=-90, looseness=0.75] (38.center) to (42.center);
		\draw [style=K] (43.center) to (44.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (39.center) to (45.center);
		\draw [style=KB, in=90, out=-180] (24.center) to (25.center);
		\draw [style=KB, in=-105, out=-90] (25.center) to (26.center);
		\draw [style=KB, in=225, out=75, looseness=0.50] (26.center) to (24.center);
		\draw [style=gF] (47.center)
			 to [in=-75, out=-90] (48.center)
			 to [in=-60, out=90, looseness=0.50] (46.center)
			 to [in=90, out=0] cycle;
		\draw [style=wF] (51.center)
			 to (52.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=K] (56.center)
			 to (55.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=K] (59.center) to (60.center);
		\draw [style=K] (57.center) to (61.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (58.center) to (64.center);
		\draw [style=KB, in=90, out=0] (46.center) to (47.center);
		\draw [style=KB, in=-75, out=-90] (47.center) to (48.center);
		\draw [style=KB, in=315, out=105, looseness=0.75] (48.center) to (46.center);
		\draw [style=KB] (46.center) to (65.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (70.center) to (66.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (71.center) to (67.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (72.center) to (68.center);
		\draw [style=K] (73.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DVconvention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-3.75, 0.5) {$\texttt{TV}$};
		\node [style=none] (5) at (-3, -0.5) {$\texttt{ADP(TV)}$};
		\node [style=none] (6) at (-5, 1.25) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-4.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-4.25, -1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-4.25, 1) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (-4.25, -1.75) {};
		\node [style=none] (19) at (-2.25, -1.75) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (1.25, 0.75) {$\texttt{IV}$};
		\node [style=none] (25) at (2, -0.25) {$\texttt{ADP(IV)}$};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (0.25, -0.75) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (33) at (2, -0.75) {};
		\node [style=none] (34) at (1.25, 1.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (40) at (-3.25, 1) {};
		\node [style=none] (41) at (-3.25, 0) {};
		\node [style=none] (42) at (-3.25, 1.25) {};
		\node [style=none] (43) at (-3.25, -1) {};
		\node [style=none] (44) at (-3.25, -1.75) {};
		\node [style=none] (45) at (-3.25, 2) {};
		\node [style=none] (46) at (0, 1.75) {};
		\node [style=none] (47) at (5, 1.75) {};
		\node [style=none] (48) at (0, -1.75) {};
		\node [style=none] (49) at (5, -1.75) {};
		\node [style=none] (50) at (3.5, -1.25) {$\texttt{ADP(TV)}$};
		\node [style=none] (51) at (1.25, -1.75) {};
		\node [style=none] (52) at (2.5, -1.75) {};
		\node [style=none] (53) at (4, -1.75) {};
		\node [style=none] (54) at (1.25, 1.75) {};
		\node [style=none] (55) at (2.5, 1.75) {};
		\node [style=none] (56) at (4, 1.75) {};
		\node [style=none] (57) at (1.25, 2.5) {};
		\node [style=none] (58) at (2.5, 2.5) {};
		\node [style=none] (59) at (4, 2.5) {};
		\node [style=none] (60) at (1.25, -2.5) {};
		\node [style=none] (61) at (2.5, -2.5) {};
		\node [style=none] (62) at (4, -2.5) {};
		\node [style=none] (63) at (-9, 0.5) {};
		\node [style=none] (64) at (-7, 0.5) {};
		\node [style=none] (65) at (-9, -0.5) {};
		\node [style=none] (66) at (-7, -0.5) {};
		\node [style=none] (67) at (-8, 0) {$\texttt{DV}$};
		\node [style=none] (68) at (-8.75, 1.25) {};
		\node [style=none] (69) at (-8, 1.25) {};
		\node [style=none] (70) at (-7.25, 1.25) {};
		\node [style=none] (71) at (-8.75, 0.5) {};
		\node [style=none] (72) at (-8, 0.5) {};
		\node [style=none] (73) at (-7.25, 0.5) {};
		\node [style=none] (74) at (-8.75, -0.5) {};
		\node [style=none] (75) at (-8, -0.5) {};
		\node [style=none] (76) at (-7.25, -0.5) {};
		\node [style=none] (77) at (-8.75, -1.25) {};
		\node [style=none] (78) at (-8, -1.25) {};
		\node [style=none] (79) at (-7.25, -1.25) {};
		\node [style=none] (80) at (-0.75, 0) {or};
		\node [style=none] (81) at (5.75, 0) {or};
		\node [style=none] (82) at (9.25, 1) {};
		\node [style=none] (83) at (11.25, 1) {};
		\node [style=none] (84) at (9.25, 0) {};
		\node [style=none] (85) at (11.25, 0) {};
		\node [style=none] (86) at (10.25, 0.5) {$\texttt{TV}$};
		\node [style=none] (87) at (9.75, 1) {};
		\node [style=none] (88) at (9.75, 0) {};
		\node [style=none] (89) at (10.75, 1) {};
		\node [style=none] (90) at (10.75, 0) {};
		\node [style=none] (91) at (6.75, 1) {};
		\node [style=none] (92) at (8.75, 1) {};
		\node [style=none] (93) at (6.75, 0) {};
		\node [style=none] (94) at (8.75, 0) {};
		\node [style=none] (95) at (7.75, 0.5) {$\texttt{IV}$};
		\node [style=none] (96) at (7.75, 1) {};
		\node [style=none] (97) at (7.75, 0) {};
		\node [style=none] (98) at (6.5, 1.25) {};
		\node [style=none] (99) at (11.5, 1.25) {};
		\node [style=none] (100) at (11.5, -1) {};
		\node [style=none] (101) at (6.5, -1) {};
		\node [style=none] (102) at (9, -0.5) {$\texttt{CNJ}$};
		\node [style=none] (103) at (7.75, -1) {};
		\node [style=none] (104) at (9.75, -1) {};
		\node [style=none] (105) at (10.75, -1) {};
		\node [style=none] (106) at (7.75, 1.25) {};
		\node [style=none] (107) at (9.75, 1.25) {};
		\node [style=none] (108) at (10.75, 1.25) {};
		\node [style=none] (109) at (7.75, 2) {};
		\node [style=none] (110) at (9.75, 2) {};
		\node [style=none] (111) at (10.75, 2) {};
		\node [style=none] (112) at (10.75, -1.75) {};
		\node [style=none] (113) at (9.75, -1.75) {};
		\node [style=none] (114) at (7.75, -1.75) {};
		\node [style=none] (115) at (12.5, 0) {or...};
		\node [style=none] (116) at (-6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (43.center) to (44.center);
		\draw [style=H] (40.center) to (42.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (59.center) to (56.center);
		\draw (53.center) to (62.center);
		\draw (52.center) to (61.center);
		\draw (51.center) to (60.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (76.center) to (79.center);
		\draw (75.center) to (78.center);
		\draw (74.center) to (77.center);
		\draw (71.center) to (68.center);
		\draw (72.center) to (69.center);
		\draw (73.center) to (70.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw (98.center) to (99.center);
		\draw (98.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw [style=H] (96.center) to (106.center);
		\draw (109.center) to (106.center);
		\draw (110.center) to (107.center);
		\draw (111.center) to (108.center);
		\draw (105.center) to (112.center);
		\draw (104.center) to (113.center);
		\draw (103.center) to (114.center);
		\draw (57.center) to (54.center);
		\draw (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Distil1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0) {text};
		\node [style=none] (2) at (0, 0) {text diagrams};
		\node [style=none] (3) at (10.5, 0) {text circuits};
		\node [style=none] (6) at (-8, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (16) at (-5.5, 0.5) {{\footnotesize induces}};
		\node [style=none] (20) at (5.5, 0.5) {{\footnotesize rewrites to}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=v] (6.center) to (7.center);  
		\draw [style=v] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.25, 0) {$*$};
		\node [style=none] (3) at (4, 0) {texts};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (20) at (0, 0.5) {{\footnotesize generate}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=v] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-8.25, 0) {$*$};
		\node [style=none] (3) at (0, 0) {text circuits};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-7.5, 0) {};
		\node [style=none] (20) at (-5, 0.5) {{\footnotesize generate}};
		\node [style=none] (21) at (7.5, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (5, 0.5) {{\footnotesize textualise}};
		\node [style=none] (24) at (9, 0) {texts};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=v] (9.center) to (8.center);
		\draw [style=v] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.25, 0) {$*$};
		\node [style=none] (3) at (5, 0) {text circuits};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (20) at (0, 0.5) {{\footnotesize generate}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=v] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {}; 
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}}; 
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IVcsgL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.5) {$\texttt{\underline{IV}}$};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/IVcsgcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {}; 
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}}; 
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IVgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{IV}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IVgraphcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IVredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-2, 0) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$\Rightarrow$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, 0) {$\texttt{IV}$};
		\node [style=none] (15) at (-1, -1) {$\texttt{\underline{IV}}$};
		\node [style=none] (16) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (3.center) to (0);
		\draw [style=K, in=90, out=-135] (0) to (2.center);
		\draw (9.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [style=KL, in=90, out=-30] (0) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IVreduxcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-2, 0) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$\Rightarrow$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, 0) {$\texttt{IV}$};
		\node [style=none] (15) at (-1, -1) {$\texttt{\underline{IV}}$};
		\node [style=none] (16) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (3.center) to (0);
		\draw [style=K, in=90, out=-135] (0) to (2.center);
		\draw (9.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [style=KL, in=90, out=-30] (0) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -1.75) {};
		\node [style=none] (5) at (1.25, -1.75) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-0.25, 2.25) {};
		\node [style=none] (9) at (1.25, 2.25) {};
		\node [style=none] (10) at (1.25, -2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (0.5, 2) {$\cdots$};
		\node [style=none] (21) at (0.5, -2.25) {$\cdots$};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (-2, -1.75) {};
		\node [style=none] (27) at (2, -1.75) {};
		\node [style=none] (28) at (0.25, -1.25) {$\texttt{SC.V}$};
		\node [style=none] (29) at (-1.25, -1.75) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (-1.25, 2.25) {};
		\node [style=none] (32) at (-1.25, -2.5) {};
		\node [style=none] (33) at (-0.75, 1) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (-0.75, -0.75) {};
		\node [style=none] (37) at (0.5, 0.75) {$\cdots$};
		\node [style=none] (38) at (0.5, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (5.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw [style=gF] (35.center)
			 to (36.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=gF] (33.center) to (34.center);
		\draw [style=gF] (34.center) to (35.center);
		\draw [style=gF] (35.center) to (36.center);
		\draw [style=gF] (36.center) to (33.center);
		\draw (12.center) to (18.center);
		\draw (13.center) to (19.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=bigunit] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (-3, -3) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (-2.5, -1.25) {\texttt{NP}};
		\node [style=none] (9) at (-1.25, -1.25) {\texttt{SCV}};
		\node [style=none] (10) at (0.75, -0.25) {$\mathcal{S}$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, 2.5) {\texttt{S}};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-0.5, -2) {};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (19) at (-0.75, -2) {};
		\node [style=none] (20) at (-0.25, -2) {};
		\node [style=none] (21) at (1.25, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (0.75, -1) {$\cdots$};
		\node [style=bigunit] (24) at (0, -1.25) {};
		\node [style=none] (25) at (0.5, -2) {};
		\node [style=none] (28) at (2.5, -2.5) {\textcolor{blue}{\texttt{)}}};
		\node [style=none] (29) at (0.5, -2.5) {\textcolor{blue}{\texttt{(}}};
		\node [style=none] (30) at (-0.5, -2.5) {$\texttt{\underline{NP}s}_{o}$};
		\node [style=none] (31) at (1.5, -2.5) {$\texttt{\underline{NP}s}_{i}$};
		\node [style=none] (32) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (1) to (11.center);
		\draw [style=KH] (0.center) to (1);
		\draw [style=K] (11.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=K] (16.center) to (18.center);
		\draw [style=K] (19.center) to (20.center);
		\draw [style=K] (21.center) to (22.center);
		\draw [style=KB, in=135, out=-90, looseness=0.75] (1) to (24);
		\draw [style=K] (15.center) to (24);
		\draw [style=K] (24) to (17.center);
		\draw [style=KB] (24) to (25.center);
		\draw [style=KB, in=90, out=0, looseness=0.75] (1) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (-3, -3) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (2.75, -1.25) {};
		\node [style=bigunit] (11) at (0.5, 1) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, -1.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (-2.25, 2.25) {\texttt{NP}};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (0.25, -1.75) {};
		\node [style=none] (27) at (2, -1.5) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (2.25, -1.5) {};
		\node [style=none] (32) at (0.75, 1.75) {};
		\node [style=none] (33) at (2.25, 1.75) {};
		\node [style=none] (34) at (1.5, 1.75) {$\cdots$};
		\node [style=none] (35) at (0.5, -2.25) {$\texttt{\underline{NP}s}_{o}$};
		\node [style=none] (36) at (2.25, -2.25) {$\texttt{\underline{NP}s}_{i}$};
		\node [style=none] (37) at (1.5, -0.5) {$\mathcal{S}$};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (1.5, 2.25) {$\texttt{NP}\times(o+i)$};
		\node [style=none] (43) at (-1, -2) {\texttt{SCV}};
		\node [style=none] (44) at (-2.25, -2) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (9.center)
			 to [in=90, out=-30] (10.center)
			 to [bend left=90] (8.center);
		\draw [style=gF, in=90, out=-30] (9.center) to (10.center);
		\draw [style=gF, bend left=90] (10.center) to (8.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (12.center) to (11);
		\draw [style=K, in=90, out=-135, looseness=0.25] (11) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=0.25] (11) to (14.center);
		\draw [style=KB] (11) to (15.center);
		\draw [style=KB, in=90, out=-30] (11) to (16.center);
		\draw [style=KB, bend right=90] (15.center) to (16.center);
		\draw [style=wF] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=K] (18.center) to (19.center);
		\draw [style=K] (19.center) to (21.center);
		\draw [style=K] (21.center) to (20.center);
		\draw [style=K] (20.center) to (18.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (24.center) to (26.center);
		\draw [style=K, in=120, out=-90, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (28.center) to (29.center);
		\draw [style=K] (30.center) to (31.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (32.center) to (22.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (33.center) to (23.center);
		\draw [style=K] (39.center)
			 to (41.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVhybrid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=bigunit] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (-3, -3) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (-2.5, -1.25) {\texttt{NP}};
		\node [style=none] (9) at (-1.25, -1.25) {\texttt{SCV}};
		\node [style=none] (10) at (0.75, -0.25) {$\mathcal{S}$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, 2.5) {\texttt{S}};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-0.5, -2) {};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (21) at (1.25, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (0.75, -1) {$\cdots$};
		\node [style=bigunit] (24) at (0, -1.25) {};
		\node [style=none] (25) at (0.5, -2) {};
		\node [style=none] (28) at (2.5, -2.5) {\textcolor{blue}{\texttt{)}}};
		\node [style=none] (29) at (0.5, -2.5) {\textcolor{blue}{\texttt{(}}};
		\node [style=none] (30) at (-0.5, -2.5) {$\texttt{NPs}\tiny{\texttt{o}}$};
		\node [style=none] (31) at (1.5, -2.5) {$\texttt{\underline{NP}s}\tiny{\texttt{i}}$};
		\node [style=none] (32) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (1) to (11.center);
		\draw [style=KH] (0.center) to (1);
		\draw [style=K] (11.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=K] (16.center) to (18.center);
		\draw [style=K] (21.center) to (22.center);
		\draw [style=KB, in=135, out=-90, looseness=0.75] (1) to (24);
		\draw [style=K] (15.center) to (24);
		\draw [style=K] (24) to (17.center);
		\draw [style=KB] (24) to (25.center);
		\draw [style=KB, in=90, out=0, looseness=0.75] (1) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVredux.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$:=$};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (4, 1) {};
		\node [style=none] (34) at (2.5, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (3.25, 0.25) {$\mathcal{C}$};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (38) at (3.75, 1) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (3.75, -0.5) {};
		\node [style=none] (41) at (1.5, 1.25) {};
		\node [style=none] (42) at (4.25, 1.25) {};
		\node [style=none] (43) at (4.25, -1.5) {};
		\node [style=none] (44) at (1.5, -1.5) {};
		\node [style=none] (45) at (3.75, 1.25) {};
		\node [style=none] (46) at (2.75, 1.25) {};
		\node [style=none] (47) at (2.75, 2.25) {};
		\node [style=none] (48) at (3.75, 2.25) {};
		\node [style=none] (49) at (3.75, -1.5) {};
		\node [style=none] (50) at (2.5, -1) {$\texttt{SCV}$};
		\node [style=none] (51) at (2.75, -1.5) {};
		\node [style=none] (52) at (3.75, -2.5) {};
		\node [style=none] (53) at (2.75, -2.5) {};
		\node [style=none] (54) at (1.75, 2.25) {};
		\node [style=none] (55) at (1.75, 1.25) {};
		\node [style=none] (56) at (1.75, -1.5) {};
		\node [style=none] (57) at (1.75, -2.5) {};
		\node [style=none] (58) at (3.25, 2.25) {$\cdots$};
		\node [style=none] (59) at (3.25, -2.5) {$\cdots$};
		\node [style=none] (61) at (-4.25, 1.5) {};
		\node [style=none] (62) at (-1, -1.5) {};
		\node [style=none] (63) at (-3.5, -1.5) {};
		\node [style=none] (73) at (-3.25, 0) {};
		\node [style=none] (74) at (-1.75, 0) {};
		\node [style=none] (75) at (-1.75, -1.5) {};
		\node [style=none] (76) at (-3.25, -1.5) {};
		\node [style=none] (77) at (-3.25, 0) {};
		\node [style=none] (78) at (-1.75, 0) {};
		\node [style=none] (79) at (-3.25, -1.5) {};
		\node [style=none] (80) at (-1.75, -1.5) {};
		\node [style=none] (81) at (-3, 0) {};
		\node [style=none] (82) at (-2, 0) {};
		\node [style=none] (83) at (-3, -1.5) {};
		\node [style=none] (84) at (-2, -1.5) {};
		\node [style=none] (85) at (-2.5, -0.75) {$\mathcal{C}$};
		\node [style=none] (86) at (-3, 2.25) {};
		\node [style=none] (87) at (-2, 2.25) {};
		\node [style=none] (88) at (-3, -2.5) {};
		\node [style=none] (89) at (-2, -2.5) {};
		\node [style=none] (90) at (-5.5, 2.25) {};
		\node [style=none] (91) at (-5.5, -2.5) {};
		\node [style=none] (92) at (-4.25, -2.5) {$\texttt{\underline{SCV}}$};
		\node [style=none] (93) at (-4.25, -2) {};
		\node [style=none] (94) at (-2.5, 2.25) {$\cdots$};
		\node [style=none] (95) at (-2.5, -2.5) {$\cdots$};
		\node [style=bigunit] (96) at (-4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw [style=gF] (62.center)
			 to [bend right=45] (61.center)
			 to (63.center)
			 to [bend right=90] cycle;
		\draw [style=gF] (61.center) to (63.center);
		\draw [style=gF, bend left=90] (62.center) to (63.center);
		\draw [style=wF] (75.center)
			 to (76.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=wF] (73.center) to (74.center);
		\draw [style=wF] (74.center) to (75.center);
		\draw [style=wF] (75.center) to (76.center);
		\draw [style=wF] (76.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [style=K] (86.center) to (81.center);
		\draw [style=K] (87.center) to (82.center);
		\draw [style=K] (84.center) to (89.center);
		\draw [style=K] (83.center) to (88.center);
		\draw [style=KL] (61.center) to (93.center);
		\draw [style=K] (90.center) to (61.center);
		\draw [style=K] (61.center) to (91.center);
		\draw [style=KB, bend left=45] (61.center) to (62.center);
		\draw [style=KB] (61.center) to (63.center);
		\draw [style=KB, bend right=90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVscopecsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1) {};
		\node [style=bigunit] (9) at (0, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (20) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (21) at (-0.25, -1.5) {\texttt{SCV}};
		\node [style=none] (22) at (1.25, -1.5) {\texttt{S}};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (0, 1.5) {\texttt{S}};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=none] (26) at (1.75, -1) {};
		\node [style=none] (27) at (0.75, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (28) at (1.75, -1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (11.center);
		\draw [style=KL] (9) to (12.center);
		\draw [style=KH] (9) to (23.center);
		\draw [style=KH] (7.center) to (9);
		\draw [style=KB] (9) to (25.center);
		\draw [style=KB] (9) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1) {};
		\node [style=bigunit] (9) at (0, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (20) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (21) at (0, -1.5) {\texttt{SCV}};
		\node [style=none] (22) at (1.25, -1.5) {\texttt{S}};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (11.center);
		\draw [style=KL] (9) to (12.center);
		\draw [style=KH] (9) to (23.center);
		\draw [style=KH] (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVtranslate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (-3, -3) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=bigunit] (11) at (0.5, 1) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, -1.75) {};
		\node [style=none] (14) at (-1, -1.75) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (-2.25, 2.25) {\texttt{NP}};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (0.25, -1.75) {};
		\node [style=none] (27) at (2.25, -1.75) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (2.5, -1.75) {};
		\node [style=none] (32) at (0.75, 1.75) {};
		\node [style=none] (33) at (2.25, 1.75) {};
		\node [style=none] (34) at (1.5, 1.75) {$\cdots$};
		\node [style=none] (35) at (0.5, -2.25) {$\texttt{NPs}\tiny{\texttt{o}}$};
		\node [style=none] (36) at (2.25, -2.25) {$\texttt{\underline{NP}s}\tiny{\texttt{i}}$};
		\node [style=none] (37) at (1.5, -0.5) {$\mathcal{S}$};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (1.5, 2.25) {$\texttt{NP}\times(o+i)$};
		\node [style=none] (43) at (-1, -2.25) {\texttt{SCV}};
		\node [style=none] (44) at (-2.25, -2.25) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (9.center)
			 to [in=90, out=-30] (10.center)
			 to [bend left=90] (8.center);
		\draw [style=gF, in=90, out=-30] (9.center) to (10.center);
		\draw [style=gF, bend left=90] (10.center) to (8.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (12.center) to (11);
		\draw [style=K, in=90, out=-135, looseness=0.25] (11) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=0.25] (11) to (14.center);
		\draw [style=KB] (11) to (15.center);
		\draw [style=KB, in=90, out=-30] (11) to (16.center);
		\draw [style=KB, bend right=90] (15.center) to (16.center);
		\draw [style=wF] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=K] (18.center) to (19.center);
		\draw [style=K] (19.center) to (21.center);
		\draw [style=K] (21.center) to (20.center);
		\draw [style=K] (20.center) to (18.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (24.center) to (26.center);
		\draw [style=K, in=120, out=-90, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (30.center) to (31.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (32.center) to (22.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (33.center) to (23.center);
		\draw [style=K] (39.center)
			 to (41.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, 1.5) {\texttt{S}}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=KH] (14.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TVcsgL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1.5) {$\texttt{TVP}$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.5) {$\texttt{\underline{TV}}$};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TVcsgcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2.25, 2) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (2.25, -2) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.5, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=KH] (14.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TVgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\texttt{TV}$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (-1, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (17) at (1, 1.5) {$\texttt{NP}_2$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=K] (14.center) to (1);
		\draw [style=K] (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TVgraphcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2.25, 2) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (2.25, -2) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.5, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (-1.5, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (17) at (1.5, 1.5) {$\texttt{NP}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=K] (14.center) to (1);
		\draw [style=K] (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TVredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-5, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 0) {$\Rightarrow$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (3.5, -1.25) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (3.5, 1.25) {};
		\node [style=none] (20) at (3, 0) {$\texttt{TV}$};
		\node [style=none] (21) at (-3, -1.25) {$\texttt{\underline{TV}}$};
		\node [style=none] (22) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=150, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=30, out=-90, looseness=0.75] (3.center) to (0);
		\draw [style=K, in=90, out=-150] (0) to (4.center);
		\draw [style=K, in=90, out=-30] (0) to (5.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (12.center);
		\draw (19.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw [style=KL] (0) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VPswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-9, -1) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-8, -1) {};
		\node [style=none] (5) at (-8.75, -1) {};
		\node [style=none] (6) at (-7.25, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=none] (8) at (-8.75, 1) {};
		\node [style=none] (9) at (-7.25, 1) {};
		\node [style=none] (10) at (-8.75, 2.5) {};
		\node [style=none] (11) at (-8, 1.75) {};
		\node [style=none] (12) at (-7.25, 2.5) {};
		\node [style=none] (13) at (-8.75, -2.5) {};
		\node [style=none] (14) at (-8, -1.75) {};
		\node [style=none] (15) at (-7.25, -2.5) {};
		\node [style=none] (16) at (-8, 0) {$\mathcal{G}_i$};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-3, 1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=none] (21) at (-4, -1) {};
		\node [style=none] (22) at (-4.75, -1) {};
		\node [style=none] (23) at (-3.25, -1) {};
		\node [style=none] (24) at (-4, 1) {};
		\node [style=none] (25) at (-4.75, 1) {};
		\node [style=none] (26) at (-3.25, 1) {};
		\node [style=none] (27) at (-4.75, 2.5) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (29) at (-3.25, 2.5) {};
		\node [style=none] (30) at (-4.75, -2.5) {};
		\node [style=none] (31) at (-4, -1.75) {};
		\node [style=none] (32) at (-3.25, -2.5) {};
		\node [style=none] (33) at (-4, 0) {$\mathcal{G}_j$};
		\node [style=none] (34) at (-8, 2.5) {$\cdots$};
		\node [style=none] (35) at (-4, 2.5) {$\cdots$};
		\node [style=none] (36) at (-8, -2.5) {$\cdots$};
		\node [style=none] (37) at (-4, -2.5) {$\cdots$};
		\node [style=none] (38) at (-6, 0) {$\cdots$};
		\node [style=none] (39) at (-10, 0) {$\cdots$};
		\node [style=none] (40) at (-2, 0) {$\cdots$};
		\node [style=none] (41) at (0, 0) {$\equiv$};
		\node [style=none] (42) at (9, 1) {};
		\node [style=none] (43) at (7, 1) {};
		\node [style=none] (44) at (9, -1) {};
		\node [style=none] (45) at (7, -1) {};
		\node [style=none] (46) at (8, -1) {};
		\node [style=none] (47) at (8.75, -1) {};
		\node [style=none] (48) at (7.25, -1) {};
		\node [style=none] (49) at (8, 1) {};
		\node [style=none] (50) at (8.75, 1) {};
		\node [style=none] (51) at (7.25, 1) {};
		\node [style=none] (52) at (8.75, 2.5) {};
		\node [style=none] (53) at (8, 1.75) {};
		\node [style=none] (54) at (7.25, 2.5) {};
		\node [style=none] (55) at (8.75, -2.5) {};
		\node [style=none] (56) at (8, -1.75) {};
		\node [style=none] (57) at (7.25, -2.5) {};
		\node [style=none] (58) at (8, 0) {$\mathcal{G}_i$};
		\node [style=none] (59) at (5, 1) {};
		\node [style=none] (60) at (3, 1) {};
		\node [style=none] (61) at (5, -1) {};
		\node [style=none] (62) at (3, -1) {};
		\node [style=none] (63) at (4, -1) {};
		\node [style=none] (64) at (4.75, -1) {};
		\node [style=none] (65) at (3.25, -1) {};
		\node [style=none] (66) at (4, 1) {};
		\node [style=none] (67) at (4.75, 1) {};
		\node [style=none] (68) at (3.25, 1) {};
		\node [style=none] (69) at (4.75, 2.5) {};
		\node [style=none] (70) at (4, 1.75) {};
		\node [style=none] (71) at (3.25, 2.5) {};
		\node [style=none] (72) at (4.75, -2.5) {};
		\node [style=none] (73) at (4, -1.75) {};
		\node [style=none] (74) at (3.25, -2.5) {};
		\node [style=none] (75) at (4, 0) {$\mathcal{G}_j$};
		\node [style=none] (76) at (8, 2.5) {$\cdots$};
		\node [style=none] (77) at (4, 2.5) {$\cdots$};
		\node [style=none] (78) at (8, -2.5) {$\cdots$};
		\node [style=none] (79) at (4, -2.5) {$\cdots$};
		\node [style=none] (80) at (6, 0) {$\cdots$};
		\node [style=none] (81) at (10, 0) {$\cdots$};
		\node [style=none] (82) at (2, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center)
			 to (17.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (14.center) to (28.center);
		\draw [style=K] (44.center) to (42.center);
		\draw [style=K] (42.center) to (43.center);
		\draw [style=K] (43.center) to (45.center);
		\draw [style=K] (45.center) to (44.center);
		\draw [style=K] (52.center) to (50.center);
		\draw [style=K] (53.center) to (49.center);
		\draw [style=K] (54.center) to (51.center);
		\draw [style=K] (46.center) to (56.center);
		\draw [style=K] (48.center) to (57.center);
		\draw [style=K] (47.center) to (55.center);
		\draw [style=K] (61.center) to (59.center);
		\draw [style=K] (59.center) to (60.center);
		\draw [style=K] (60.center) to (62.center);
		\draw [style=K] (62.center) to (61.center);
		\draw [style=K] (69.center) to (67.center);
		\draw [style=K] (70.center) to (66.center);
		\draw [style=K] (71.center) to (68.center);
		\draw [style=K] (63.center) to (73.center);
		\draw [style=K] (65.center) to (74.center);
		\draw [style=K] (64.center) to (72.center);
		\draw [style=KTG, in=0, out=180, looseness=0.75] (56.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjnormalex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-6, -1.5) {};
		\node [style=bigunit] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (12) at (-5.75, -0.25) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-4, -1.25) {\texttt{\underline{ADJ}}};
		\node [style=none] (15) at (-7, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (-7, -2) {};
		\node [style=none] (19) at (-0.75, 1.5) {};
		\node [style=none] (20) at (0.25, -1.5) {};
		\node [style=bigunit] (21) at (0, 0.5) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (26) at (0.75, 0) {};
		\node [style=none] (27) at (-0.75, -1.25) {\texttt{\underline{ADJ}}};
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (-2, -2) {};
		\node [style=none] (32) at (-2.5, 0) {$=$};
		\node [style=none] (33) at (2.5, 0) {$:=$};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (3, -2) {};
		\node [style=none] (36) at (7, -2) {};
		\node [style=none] (37) at (7, 2) {};
		\node [style=none] (38) at (5, 0) {\texttt{ADJ}};
		\node [style=none] (39) at (4, 0.5) {};
		\node [style=none] (40) at (6, 0.5) {};
		\node [style=none] (41) at (4, -0.5) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (5, 0.5) {};
		\node [style=none] (44) at (5, -0.5) {};
		\node [style=none] (45) at (5, -1.25) {};
		\node [style=none] (46) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=120, out=-90, looseness=0.75] (0.center) to (2);
		\draw [style=KO] (3.center) to (4.center);
		\draw [style=K] (2)
			 to [in=90, out=-30, looseness=0.75] (13.center)
			 to [in=30, out=-90, looseness=0.50] (1.center);
		\draw [style=KHO] (2)
			 to [in=90, out=-135] (12.center)
			 to [in=90, out=-90, looseness=0.50] (5.center);
		\draw [style=K, in=120, out=-90, looseness=0.75] (19.center) to (21);
		\draw [style=KO] (22.center) to (23.center);
		\draw [style=K] (21)
			 to [in=90, out=-30, looseness=0.75] (26.center)
			 to [in=90, out=-75, looseness=0.75] (20.center);
		\draw [style=KHO, in=-135, out=90, looseness=0.75] (24.center) to (21);
		\draw (42.center)
			 to (41.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (46.center) to (43.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-4.5, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=bigunit] (8) at (-2.5, 0.5) {};
		\node [style=smallbluedot] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-4, -1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=bigunit] (18) at (2.5, -0.5) {};
		\node [style=smallbluedot] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (4, -1.5) {};
		\node [style=none] (22) at (0, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (4.center) to (8);
		\draw [style=KL] (8) to (9);
		\draw [style=KL] (9) to (6.center);
		\draw [style=KO, in=90, out=-120, looseness=0.50] (8) to (10.center);
		\draw [style=KHB, in=90, out=-45, looseness=0.50] (9) to (11.center);
		\draw [style=KO, in=90, out=-120, looseness=0.50] (18) to (20.center);
		\draw [style=KHB, in=90, out=-45, looseness=0.50] (19) to (21.center);
		\draw [style=KL] (16.center) to (19);
		\draw [style=KL] (19) to (18);
		\draw [style=KL] (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adpIVancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-4.5, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (-4, 1.5) {\texttt{IV}};
		\node [style=none] (5) at (-1, 1.5) {\texttt{NP}};
		\node [style=none] (6) at (-4, -1.5) {\texttt{IV}};
		\node [style=none] (7) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (8) at (-2.5, -1.5) {\texttt{ADP}};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=bigunit] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (0, 0) {$\Rightarrow$};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=none] (20) at (1, 1.5) {\texttt{IV}};
		\node [style=none] (21) at (4, 1.5) {\texttt{NP}};
		\node [style=none] (22) at (1, -1.5) {\texttt{IV}};
		\node [style=none] (23) at (4, -1.5) {\texttt{NP}};
		\node [style=none] (24) at (2.5, -1.5) {\texttt{ADP}};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (29) at (4, -1) {};
		\node [style=smallbluedot] (30) at (1.75, 0.5) {};
		\node [style=smallbluedot] (31) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-90, looseness=0.50] (9.center) to (14);
		\draw [style=K, in=30, out=-90, looseness=0.50] (10.center) to (14);
		\draw [style=K, in=90, out=-30, looseness=0.50] (14) to (13.center);
		\draw [style=KL, in=210, out=90, looseness=0.50] (11.center) to (14);
		\draw [style=KB] (14) to (12.center);
		\draw [style=KL, in=150, out=-90, looseness=0.75] (25.center) to (30);
		\draw [style=KL, in=90, out=-120, looseness=0.50] (30) to (27.center);
		\draw [style=KHB, in=150, out=-30, looseness=0.50] (30) to (31);
		\draw [style=KB, in=210, out=90, looseness=0.50] (28.center) to (31);
		\draw [style=K, in=60, out=-90, looseness=0.50] (26.center) to (31);
		\draw [style=K, in=90, out=-45] (31) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adpTVancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-4.5, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (-4, 1.5) {\texttt{TV}};
		\node [style=none] (5) at (-1, 1.5) {\texttt{NP}};
		\node [style=none] (6) at (-4.25, -1.5) {\texttt{TV}};
		\node [style=none] (7) at (-0.75, -1.5) {\texttt{NP}};
		\node [style=none] (8) at (-2, -1.5) {\texttt{ADP}};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=bigunit] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (0, 0) {$\Rightarrow$};
		\node [style=none] (32) at (-2.5, 1.5) {\texttt{NP}};
		\node [style=none] (33) at (-2.5, 1) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-3.25, -1.5) {\texttt{NP}};
		\node [style=none] (36) at (0.5, 2) {};
		\node [style=none] (37) at (4.5, 2) {};
		\node [style=none] (38) at (0.5, -2) {};
		\node [style=none] (39) at (4.5, -2) {};
		\node [style=none] (40) at (1, 1.5) {\texttt{TV}};
		\node [style=none] (41) at (4, 1.5) {\texttt{NP}};
		\node [style=none] (42) at (0.75, -1.5) {\texttt{TV}};
		\node [style=none] (43) at (4.25, -1.5) {\texttt{NP}};
		\node [style=none] (44) at (3, -1.5) {\texttt{ADP}};
		\node [style=none] (45) at (1, 1) {};
		\node [style=none] (46) at (4, 1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (48) at (3, -1) {};
		\node [style=none] (49) at (4, -1) {};
		\node [style=none] (52) at (2.5, 1.5) {\texttt{NP}};
		\node [style=none] (53) at (2.5, 1) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (1.75, -1.5) {\texttt{NP}};
		\node [style=smallbluedot] (56) at (3.25, -0.25) {};
		\node [style=smallbluedot] (57) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-90, looseness=0.50] (9.center) to (14);
		\draw [style=K, in=30, out=-90, looseness=0.50] (10.center) to (14);
		\draw [style=K, in=90, out=-30, looseness=0.50] (14) to (13.center);
		\draw [style=KL, in=210, out=90, looseness=0.50] (11.center) to (14);
		\draw [style=KB, in=90, out=-60, looseness=0.75] (14) to (12.center);
		\draw [style=K] (33.center) to (14);
		\draw [style=K, in=240, out=90, looseness=0.75] (34.center) to (14);
		\draw [style=K, in=90, out=-90, looseness=0.50] (53.center) to (54.center);
		\draw [style=KHB, in=165, out=-15, looseness=0.75] (57) to (56);
		\draw [style=KL, in=135, out=-90, looseness=0.75] (45.center) to (57);
		\draw [style=KL, in=240, out=90, looseness=0.50] (47.center) to (57);
		\draw [style=K, in=60, out=-90, looseness=0.75] (46.center) to (56);
		\draw [style=K, in=90, out=-60, looseness=0.75] (56) to (49.center);
		\draw [style=KB, in=255, out=90] (48.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adpassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-4.5, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=smallbluedot] (4) at (-2, 0.5) {};
		\node [style=smallbluedot] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (0, 0) {$\Leftrightarrow$};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=smallbluedot] (15) at (2, 0.5) {};
		\node [style=smallbluedot] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHB] (6.center) to (4);
		\draw [style=KHB, in=90, out=-180] (4) to (5);
		\draw [style=KHB, in=90, out=0, looseness=0.75] (4) to (7.center);
		\draw [style=KHB, in=90, out=0] (5) to (9.center);
		\draw [style=KHB, in=-180, out=90, looseness=0.75] (8.center) to (5);
		\draw [style=KHB] (17.center) to (15);
		\draw [style=KHB, in=90, out=0] (15) to (16);
		\draw [style=KHB, in=90, out=180, looseness=0.75] (15) to (18.center);
		\draw [style=KHB, in=90, out=180] (16) to (20.center);
		\draw [style=KHB, in=0, out=90, looseness=0.75] (19.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adpgather.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (1) at (-0.5, -2) {};
		\node [style=none] (2) at (-4.5, 2) {};
		\node [style=none] (3) at (-4.5, -2) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=smallbluedot] (10) at (-3, -0.25) {};
		\node [style=smallbluedot] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (15) at (4.5, 2) {};
		\node [style=none] (16) at (4.5, -2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (4, 1.25) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (26) at (2.5, -1) {};
		\node [style=none] (27) at (4, -1) {};
		\node [style=none] (29) at (0, 0) {$\Rightarrow$};
		\node [style=smallbluedot] (31) at (2.5, 0.5) {};
		\node [style=smallbluedot] (32) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=30, out=-90, looseness=0.50] (4.center) to (11);
		\draw [style=KL] (11) to (10);
		\draw [style=KL, in=90, out=-150, looseness=0.50] (10) to (6.center);
		\draw [style=KHB, in=90, out=-60, looseness=0.50] (11) to (13.center);
		\draw [style=KHB, in=90, out=-60, looseness=0.75] (10) to (12.center);
		\draw [style=KL, in=30, out=-90, looseness=0.50] (19.center) to (31);
		\draw [style=KL, in=-135, out=90, looseness=0.50] (21.center) to (31);
		\draw [style=KHB, in=90, out=-45] (31) to (32);
		\draw [style=KHB, in=90, out=0] (32) to (27.center);
		\draw [style=KHB, in=90, out=180] (32) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adpgatherex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-11.25, 1) {};
		\node [style=none] (1) at (-12, 2) {};
		\node [style=none] (2) at (-10.5, 2) {};
		\node [style=none] (3) at (-12, -2) {};
		\node [style=bigunit] (8) at (-10.25, 0) {};
		\node [style=none] (11) at (-7.5, 2) {};
		\node [style=bigunit] (12) at (-10.75, -1) {};
		\node [style=none] (13) at (-9, 2) {};
		\node [style=none] (14) at (-8.25, -2) {};
		\node [style=none] (15) at (-8.5, -2) {};
		\node [style=none] (16) at (-8, -2) {};
		\node [style=none] (17) at (-11.5, -2) {};
		\node [style=none] (18) at (-11, -2) {};
		\node [style=none] (19) at (-11.25, -2) {};
		\node [style=none] (20) at (-10.5, -2) {};
		\node [style=none] (21) at (-9, -2) {};
		\node [style=none] (22) at (-7.5, -2) {};
		\node [style=none] (23) at (-9.75, -2) {};
		\node [style=none] (24) at (-10, -2) {};
		\node [style=none] (25) at (-9.5, -2) {};
		\node [style=none] (27) at (-5.5, 2) {};
		\node [style=none] (28) at (-4, 2) {};
		\node [style=none] (29) at (-5.5, -2) {};
		\node [style=none] (31) at (-1, 2) {};
		\node [style=none] (33) at (-2.5, 2) {};
		\node [style=none] (34) at (-1.75, -2) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=none] (36) at (-1.5, -2) {};
		\node [style=none] (37) at (-5, -2) {};
		\node [style=none] (38) at (-4.5, -2) {};
		\node [style=none] (39) at (-4.75, -2) {};
		\node [style=none] (40) at (-4, -2) {};
		\node [style=none] (41) at (-2.5, -2) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (43) at (-3.25, -2) {};
		\node [style=none] (44) at (-3.5, -2) {};
		\node [style=none] (45) at (-3, -2) {};
		\node [style=none] (46) at (-6.5, 0) {$\Rightarrow$};
		\node [style=bigunit] (47) at (-4.75, 1) {};
		\node [style=smallbluedot] (48) at (-4.75, 0.25) {};
		\node [style=smallbluedot] (49) at (-4.5, -0.75) {};
		\node [style=smallbluedot] (50) at (-1.25, 0) {};
		\node [style=smallbluedot] (51) at (-3, -0.75) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (2.5, 2) {};
		\node [style=none] (54) at (1, -2) {};
		\node [style=none] (55) at (5.5, 2) {};
		\node [style=none] (56) at (4, 2) {};
		\node [style=none] (57) at (4.75, -2) {};
		\node [style=none] (58) at (4.5, -2) {};
		\node [style=none] (59) at (5, -2) {};
		\node [style=none] (60) at (1.5, -2) {};
		\node [style=none] (61) at (2, -2) {};
		\node [style=none] (62) at (1.75, -2) {};
		\node [style=none] (63) at (2.5, -2) {};
		\node [style=none] (64) at (4, -2) {};
		\node [style=none] (65) at (5.5, -2) {};
		\node [style=none] (66) at (3.25, -2) {};
		\node [style=none] (67) at (3, -2) {};
		\node [style=none] (68) at (3.5, -2) {};
		\node [style=none] (69) at (0, 0) {$\Rightarrow$};
		\node [style=bigunit] (70) at (1.75, 1) {};
		\node [style=smallbluedot] (73) at (5.25, -0.75) {};
		\node [style=smallbluedot] (74) at (3.5, -1.25) {};
		\node [style=smallbluedot] (75) at (1.75, 0.25) {};
		\node [style=smallbluedot] (76) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=135, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=90, out=-105, looseness=0.50] (0) to (3.center);
		\draw [style=K, in=45, out=-90, looseness=0.50] (2.center) to (0);
		\draw [style=K, in=90, out=0] (0) to (8);
		\draw [style=KL, in=180, out=-75] (0) to (8);
		\draw [style=K, in=60, out=-90, looseness=0.50] (11.center) to (8);
		\draw [style=KL, in=120, out=-165] (8) to (12);
		\draw [style=K, in=-90, out=30] (12) to (8);
		\draw [style=KB, in=90, out=-30, looseness=0.50] (8) to (14.center);
		\draw [style=KB] (15.center) to (16.center);
		\draw [style=K, in=-90, out=15, looseness=0.75] (12) to (13.center);
		\draw [style=KL, in=255, out=90, looseness=0.75] (19.center) to (12);
		\draw [style=KL] (17.center) to (18.center);
		\draw [style=K, in=90, out=-75, looseness=0.75] (12) to (20.center);
		\draw [style=KB] (24.center) to (25.center);
		\draw [style=KB, in=90, out=-45, looseness=0.75] (12) to (23.center);
		\draw [style=K, in=90, out=-15, looseness=0.50] (12) to (21.center);
		\draw [style=K, in=90, out=0, looseness=0.50] (8) to (22.center);
		\draw [style=KB] (35.center) to (36.center);
		\draw [style=KL] (37.center) to (38.center);
		\draw [style=KB] (44.center) to (45.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (27.center) to (47);
		\draw [style=K, in=-90, out=45, looseness=0.75] (47) to (28.center);
		\draw [style=K, in=-150, out=90, looseness=0.50] (29.center) to (47);
		\draw [style=K, in=90, out=-30, looseness=0.75] (47) to (40.center);
		\draw [style=KL, in=90, out=-75] (47) to (48);
		\draw [style=KL, in=90, out=-75] (48) to (49);
		\draw [style=KL, in=90, out=-105, looseness=0.75] (49) to (39.center);
		\draw [style=KHB, in=165, out=-15] (48) to (50);
		\draw [style=KHB, in=165, out=-30] (49) to (51);
		\draw [style=KB, in=255, out=90] (43.center) to (51);
		\draw [style=KB, in=270, out=90, looseness=0.75] (34.center) to (50);
		\draw [style=K, in=75, out=-90, looseness=0.75] (33.center) to (51);
		\draw [style=K, in=90, out=-75, looseness=0.75] (51) to (41.center);
		\draw [style=K, in=90, out=-90] (31.center) to (50);
		\draw [style=K, in=90, out=-75] (50) to (42.center);
		\draw [style=KB] (58.center) to (59.center);
		\draw [style=KL] (60.center) to (61.center);
		\draw [style=KB] (67.center) to (68.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (52.center) to (70);
		\draw [style=K, in=-90, out=45, looseness=0.75] (70) to (53.center);
		\draw [style=K, in=-150, out=90, looseness=0.50] (54.center) to (70);
		\draw [style=K, in=90, out=-30, looseness=0.75] (70) to (63.center);
		\draw [style=KB, in=255, out=90] (66.center) to (74);
		\draw [style=KB, in=270, out=90, looseness=0.75] (57.center) to (73);
		\draw [style=K, in=75, out=-90, looseness=0.75] (56.center) to (74);
		\draw [style=K, in=90, out=-75, looseness=0.75] (74) to (64.center);
		\draw [style=K, in=90, out=-90] (55.center) to (73);
		\draw [style=K, in=90, out=-75] (73) to (65.center);
		\draw [style=KL] (70) to (75);
		\draw [style=KL] (75) to (62.center);
		\draw [style=KHB, in=150, out=-45] (75) to (76);
		\draw [style=KHB, in=105, out=-60] (76) to (74);
		\draw [style=KHB, in=135, out=0, looseness=0.75] (76) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/advassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-4.5, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=smallorangedot] (4) at (-2, 0.5) {};
		\node [style=smallorangedot] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (0, 0) {$\Leftrightarrow$};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=smallorangedot] (15) at (2, 0.5) {};
		\node [style=smallorangedot] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KO] (6.center) to (4);
		\draw [style=KO, in=90, out=-180] (4) to (5);
		\draw [style=KO, in=90, out=0, looseness=0.75] (4) to (7.center);
		\draw [style=KO, in=90, out=0] (5) to (9.center);
		\draw [style=KO, in=-180, out=90, looseness=0.75] (8.center) to (5);
		\draw [style=KO] (17.center) to (15);
		\draw [style=KO, in=90, out=0] (15) to (16);
		\draw [style=KO, in=90, out=180, looseness=0.75] (15) to (18.center);
		\draw [style=KO, in=90, out=180] (16) to (20.center);
		\draw [style=KO, in=0, out=90, looseness=0.75] (19.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/advgather.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-4.5, -2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, 1.5) {\texttt{V}};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (8) at (-2.5, -1.5) {\texttt{ADV}};
		\node [style=none] (9) at (-4, -1.5) {\texttt{ADV}};
		\node [style=bigunit] (10) at (-2, -0.25) {};
		\node [style=bigunit] (11) at (-3, 0.5) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-1, -1.5) {\texttt{V}};
		\node [style=none] (15) at (0.5, 2) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (4.5, -2) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (1, 1.5) {\texttt{V}};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (2.5, -1.5) {\texttt{ADV}};
		\node [style=none] (23) at (1, -1.5) {\texttt{ADV}};
		\node [style=none] (26) at (2.5, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (4, -1.5) {\texttt{V}};
		\node [style=none] (29) at (0, 0) {$\Rightarrow$};
		\node [style=bigunit] (31) at (2.5, 0.5) {};
		\node [style=smallorangedot] (32) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-90, looseness=0.50] (4.center) to (11);
		\draw [style=KL] (11) to (10);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (10) to (6.center);
		\draw [style=KO, in=90, out=-120, looseness=0.50] (11) to (13.center);
		\draw [style=KO, in=90, out=-120, looseness=0.75] (10) to (12.center);
		\draw [style=KL, in=150, out=-90, looseness=0.50] (19.center) to (31);
		\draw [style=KL, in=315, out=90, looseness=0.50] (21.center) to (31);
		\draw [style=KO, in=90, out=-135] (31) to (32);
		\draw [style=KO, in=90, out=-180] (32) to (27.center);
		\draw [style=KO, in=90, out=0] (32) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/advgatherex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Rightarrow$};
		\node [style=none] (1) at (-2.25, 0.25) {$\ddots$};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=bigunit] (5) at (-2.75, 0.5) {};
		\node [style=bigunit] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-4.5, -1.25) {};
		\node [style=none] (11) at (-4, -1.25) {};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-3.25, -1.25) {$\cdots$};
		\node [style=none] (14) at (-3.5, 1.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=bigunit] (19) at (3, 0.25) {};
		\node [style=none] (20) at (3.25, -1.25) {};
		\node [style=none] (21) at (3, -1.25) {};
		\node [style=none] (22) at (3.5, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (1.5, -1.25) {};
		\node [style=none] (25) at (1.25, -1.25) {};
		\node [style=none] (26) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (4.5, -1.25) {};
		\node [style=smallorangedot] (29) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KO] (10.center) to (11.center);
		\draw [style=KO, in=-135, out=90, looseness=0.50] (12.center) to (5);
		\draw [style=KO] (8.center) to (9.center);
		\draw [style=KO, in=240, out=90] (7.center) to (6);
		\draw [style=KL, in=135, out=-90, looseness=0.75] (14.center) to (5);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (6) to (15.center);
		\draw [style=KO] (23.center) to (24.center);
		\draw [style=KO] (21.center) to (22.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (19) to (28.center);
		\draw [style=KO, in=-180, out=90, looseness=0.75] (25.center) to (29);
		\draw [style=KO, in=0, out=90, looseness=0.75] (20.center) to (29);
		\draw [style=KO, in=210, out=90] (29) to (19);
		\draw [style=KL, in=135, out=-90, looseness=0.50] (27.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ancillas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallorangedot] (0) at (-6, 0) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-6.75, -1) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-6, 1.5) {\texttt{ADV}};
		\node [style=none] (7) at (-5.25, -1.5) {\texttt{ADV}};
		\node [style=none] (8) at (-6.75, -1.5) {\texttt{ADV}};
		\node [style=none] (9) at (0, 1.5) {\texttt{IV}};
		\node [style=smallbluedot] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (-0.75, -1.5) {\texttt{IV}};
		\node [style=none] (15) at (0.75, -1.5) {\texttt{adp}};
		\node [style=none] (16) at (3, 1.5) {\texttt{TV}};
		\node [style=smallbluedot] (17) at (3, 0) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (21) at (2.25, -1.5) {\texttt{TV}};
		\node [style=none] (22) at (3.75, -1.5) {\texttt{adp}};
		\node [style=smallbluedot] (23) at (6, 0) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (6.75, 1) {};
		\node [style=none] (26) at (5.25, -1) {};
		\node [style=none] (27) at (6.75, -1) {};
		\node [style=none] (28) at (5.25, 1.5) {\texttt{adp}};
		\node [style=none] (29) at (6.75, 1.5) {\texttt{NP}};
		\node [style=none] (30) at (6.75, -1.5) {\texttt{NP}};
		\node [style=none] (31) at (5.25, -1.5) {\texttt{ADP}};
		\node [style=smallbluedot] (32) at (-3, 0) {};
		\node [style=none] (33) at (-3, 1) {};
		\node [style=none] (34) at (-3.75, -1) {};
		\node [style=none] (35) at (-2.25, -1) {};
		\node [style=none] (36) at (-3, 1.5) {\texttt{adp}};
		\node [style=none] (37) at (-3.75, -1.5) {\texttt{adp}};
		\node [style=none] (38) at (-2.25, -1.5) {\texttt{adp}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KO] (1.center) to (0);
		\draw [style=KO, in=90, out=-120, looseness=0.75] (0) to (2.center);
		\draw [style=KO, in=90, out=-60, looseness=0.75] (0) to (3.center);
		\draw [style=KL] (11.center) to (10);
		\draw [style=KL, in=240, out=90, looseness=0.75] (12.center) to (10);
		\draw [style=KHB, in=90, out=-60, looseness=0.75] (10) to (13.center);
		\draw [style=KL] (18.center) to (17);
		\draw [style=KL, in=240, out=90, looseness=0.75] (19.center) to (17);
		\draw [style=KHB, in=90, out=-60, looseness=0.75] (17) to (20.center);
		\draw [style=K, in=60, out=-90, looseness=0.75] (25.center) to (23);
		\draw [style=K, in=90, out=-60, looseness=0.75] (23) to (27.center);
		\draw [style=KB, in=240, out=90, looseness=0.75] (26.center) to (23);
		\draw [style=KHB, in=120, out=-90, looseness=0.75] (24.center) to (23);
		\draw [style=KHB] (33.center) to (32);
		\draw [style=KHB, in=90, out=-120, looseness=0.75] (32) to (34.center);
		\draw [style=KHB, in=90, out=-60, looseness=0.75] (32) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/babeldev17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 5) {};
		\node [style=none] (1) at (1.25, 5) {};
		\node [style=none] (2) at (-0.25, 3.75) {};
		\node [style=none] (3) at (2.25, 3.75) {};
		\node [style=none] (4) at (2.25, 2.75) {};
		\node [style=none] (5) at (-0.25, 2.75) {};
		\node [style=none] (6) at (1, 3.25) {\texttt{DANCE}};
		\node [style=none] (7) at (-1, 4) {};
		\node [style=none] (8) at (2.5, 4) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (0.75, 2.25) {\texttt{CLUMSILY}};
		\node [style=none] (12) at (-2.75, 4.25) {};
		\node [style=none] (13) at (2.75, 4.25) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (-0.25, 1.25) {\texttt{SEES}};
		\node [style=none] (17) at (-1.75, 4.25) {};
		\node [style=none] (18) at (1.25, 4.25) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=none] (22) at (-0.5, -2.5) {};
		\node [style=none] (23) at (-3, -3.5) {};
		\node [style=none] (24) at (-0.5, -3.5) {};
		\node [style=none] (25) at (-1.75, -3) {\texttt{SOBER}};
		\node [style=none] (26) at (0, -2.5) {};
		\node [style=none] (27) at (0, -3.5) {};
		\node [style=none] (28) at (2.5, -3.5) {};
		\node [style=none] (29) at (2.5, -2.5) {};
		\node [style=none] (30) at (1.25, -3) {\texttt{DRUNK}};
		\node [style=none] (31) at (-1.75, -2.5) {};
		\node [style=none] (32) at (1.25, -2.5) {};
		\node [style=none] (33) at (-1.75, -3.5) {};
		\node [style=none] (34) at (1.25, -3.5) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=none] (36) at (-0.25, 0) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (-3.25, -1) {};
		\node [style=none] (39) at (-1.75, -0.5) {\texttt{LAUGHS}};
		\node [style=none] (40) at (-3.5, 0.25) {};
		\node [style=none] (41) at (3, 0.25) {};
		\node [style=none] (42) at (-3.5, -2) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (-0.25, -1.5) {\texttt{AT}};
		\node [style=none] (45) at (-1.75, -1) {};
		\node [style=none] (46) at (-1.75, 0.25) {};
		\node [style=none] (47) at (0.75, 1.75) {};
		\node [style=none] (48) at (1.25, 3.75) {};
		\node [style=none] (49) at (-1.75, -2) {};
		\node [style=none] (50) at (1.25, -2) {};
		\node [style=none] (51) at (-1.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (-1.75, -4) {};
		\node [style=none] (54) at (1.25, -4) {};
		\node [style=none] (55) at (-1.75, 5.75) {\texttt{ALICE}};
		\node [style=none] (56) at (1.25, 5.75) {\texttt{BOB}};  
		\node [style=none] (57) at (-17, 8.25) {};
		\node [style=none] (58) at (-3.75, 3.5) {};
		\node [style=none] (59) at (7, 8.25) {};
		\node [style=none] (60) at (3.75, 4) {};
		\node [style=none] (61) at (18.5, 6) {};
		\node [style=none] (62) at (-18.5, 6) {};
		\node [style=none] (63) at (-3.5, 4.5) {};
		\node [style=none] (64) at (-8.25, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (1.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (26.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (19.center) to (46.center);
		\draw (49.center) to (31.center);
		\draw (33.center) to (53.center);
		\draw (0.center) to (17.center);
		\draw (50.center) to (32.center);
		\draw (34.center) to (54.center);
		\draw (52.center) to (20.center);
		\draw [style=pointer edge, in=180, out=-90, looseness=0.75] (57.center) to (58.center);
		\draw [style=pointer edge, in=15, out=-90, looseness=1.00] (59.center) to (60.center);
		\draw [style=pointer edge, in=165, out=-90, looseness=1.00] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/badpronoun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-3.5, -1.25) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=none] (12) at (0, 0) {$\Rightarrow$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (25) at (0, 0.75) {Bad.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=KTG] (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=90] (19.center) to (20.center);
		\draw [bend left=270, looseness=1.50] (21.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (23.center) to (24.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0, 5) {};
		\node [style=none] (148) at (7, -2.5) {};
		\node [style=none] (149) at (1.5, -2.5) {};
		\node [style=bigunit] (150) at (-8.25, 3) {};
		\node [style=none] (151) at (-9.5, -2.5) {\texttt{SOBER}};
		\node [style=none] (152) at (12.25, -2) {};
		\node [style=none] (153) at (7.5, -2) {};
		\node [style=none] (154) at (-7.25, -2) {};
		\node [style=none] (155) at (-3.5, -2.5) {\texttt{SEES}};
		\node [style=none] (156) at (3, -2.5) {\texttt{CLUMSILY}};
		\node [style=none] (157) at (6, -2.5) {\texttt{DANCE}};
		\node [style=none] (158) at (9.25, -2.5) {\texttt{LAUGHS}};
		\node [style=bigunit] (159) at (9.75, 3) {};
		\node [style=bigunit] (160) at (11, 0.5) {};
		\node [style=none] (161) at (11, -2.5) {\texttt{AT}};
		\node [style=none] (162) at (-1.5, -2.5) {\texttt{DRUNK}};
		\node [style=none] (163) at (-7.25, -2.5) {\texttt{ALICE}};
		\node [style=none] (164) at (0.5, -2.5) {\texttt{BOB}};
		\node [style=none] (165) at (12.25, -2.5) {\texttt{HIM}};
		\node [style=none] (166) at (1.5, -2.5) {};
		\node [style=none] (167) at (7, -2.5) {};
		\node [style=none] (168) at (0, 5) {};
		\node [style=bigunit] (169) at (0, 5) {};
		\node [style=none] (170) at (-5.25, -2) {};
		\node [style=bigunit] (171) at (2, 3) {};
		\node [style=bigunit] (172) at (4.25, 0.5) {};
		\node [style=bigunit] (173) at (-0.5, 0.5) {};
		\node [style=none] (174) at (0.5, -2) {};
		\node [style=none] (175) at (-9.5, -2) {};
		\node [style=none] (176) at (-1.5, -2) {};
		\node [style=none] (177) at (-3.5, -2) {};
		\node [style=none] (178) at (6, -2) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (3, -2) {};
		\node [style=none] (181) at (11, -2) {};
		\node [style=none] (182) at (-5.25, -2.5) {\texttt{WHO}};
		\node [style=none] (183) at (7.5, -3) {};
		\node [style=none] (184) at (12.25, -3) {};
		\node [style=none] (185) at (0.5, -3) {};
		\node [style=none] (186) at (-5.25, -3) {};
		\node [style=none] (188) at (12.25, -3) {};
		\node [style=none] (189) at (-7.25, -3) {};
		\node [style=smallblackdot] (190) at (0, -4.75) {};
		\node [style=none] (191) at (-8.25, 6) {};
		\node [style=none] (192) at (0, 6) {};
		\node [style=none] (193) at (9.75, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.75] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=K] (159) to (153.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K] (160) to (152.center);
		\draw [style=K] (154.center) to (150);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.75] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K] (170.center) to (169);
		\draw [style=K] (173) to (171);
		\draw [style=K] (174.center) to (173);
		\draw [style=KHO] (150) to (175.center);
		\draw [style=KHO] (173) to (176.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KL] (172) to (178.center);
		\draw [style=KL] (160) to (179.center);
		\draw [style=KO] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=Kv<>, bend left=90, looseness=0.50] (188.center) to (185.center);
		\draw [style=KL] (171) to (172);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (190) to (189.center);
		\draw [style=Kv, in=-90, out=120, looseness=0.50] (190) to (186.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (190) to (183.center);
		\draw [style=KH] (191.center) to (150);
		\draw [style=KH] (192.center) to (169);
		\draw [style=KH] (193.center) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (2.25, 4.25) {};
		\node [style=none] (148) at (9, 0.5) {};
		\node [style=none] (149) at (3.5, 0.5) {};
		\node [style=bigunit] (150) at (-6.75, 1.25) {};
		\node [style=none] (151) at (-8, -4.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (1.5, -3.75) {};
		\node [style=none] (153) at (-3.75, -3.75) {};
		\node [style=none] (154) at (-5.75, -3.75) {};
		\node [style=none] (155) at (0.5, 1.5) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (5, 0.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (8, 0.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (-1.5, -4.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (-1, -1.5) {};
		\node [style=bigunit] (160) at (0.25, -2.5) {};
		\node [style=none] (161) at (0.25, -4.25) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (1.5, 0) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-5.75, -4.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (1.5, -4.25) {\texttt{\underline{BOB}}};
		\node [style=none] (166) at (3.5, 0.5) {};
		\node [style=none] (167) at (9, 0.5) {};
		\node [style=none] (168) at (2.25, 4.25) {};
		\node [style=bigunit] (169) at (2.25, 4.25) {};
		\node [style=bigunit] (171) at (4.25, 3) {};
		\node [style=bigunit] (172) at (6.25, 1.75) {};
		\node [style=bigunit] (173) at (2.5, 1.5) {};
		\node [style=none] (175) at (-8, -3.75) {};
		\node [style=none] (176) at (1.5, 0.5) {};
		\node [style=none] (177) at (0.5, 2) {};
		\node [style=none] (178) at (8, 1) {};
		\node [style=none] (179) at (-1.5, -3.75) {};
		\node [style=none] (180) at (5, 1) {};
		\node [style=none] (181) at (0.25, -3.75) {};
		\node [style=none] (182) at (-3.75, -4.25) {\texttt{\underline{WHO}}};
		\node [style=none] (190) at (5, 5.25) {};
		\node [style=none] (191) at (1.75, 5.25) {};
		\node [style=none] (192) at (-5.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.75] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (159) to (153.center);
		\draw [style=KL, in=135, out=-45] (159) to (160);
		\draw [style=K, in=90, out=-45] (160) to (152.center);
		\draw [style=K, in=285, out=90] (154.center) to (150);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.75] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=225, out=90] (173) to (171);
		\draw [style=KHO, in=90, out=-105] (150) to (175.center);
		\draw [style=KHO, in=90, out=-135] (173) to (176.center);
		\draw [style=KL, in=90, out=-135, looseness=0.75] (169) to (177.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (172) to (178.center);
		\draw [style=KL, in=90, out=-150] (160) to (179.center);
		\draw [style=KO, in=90, out=-150] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=K, bend right=45, looseness=1.25] (160) to (173);
		\draw [style=K, bend left=60] (159) to (169);
		\draw [style=K, in=90, out=-105] (190.center) to (171);
		\draw [style=K, in=120, out=-60] (191.center) to (169);
		\draw [style=KL, in=135, out=-30, looseness=0.75] (171) to (172);
		\draw [style=K, in=75, out=-90] (192.center) to (150);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (192.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (155) at (-2.75, 2.5) {\texttt{SCV}};
		\node [style=none] (163) at (-4.75, 2.5) {\texttt{NP}};
		\node [style=none] (166) at (-1.25, 3) {};
		\node [style=none] (167) at (1.75, 3) {};
		\node [style=none] (168) at (-2, 5) {};
		\node [style=bigunit] (169) at (-2, 5) {};
		\node [style=none] (177) at (-2.75, 3) {};
		\node [style=none] (193) at (-2, 6) {};
		\node [style=none] (200) at (11.5, -2.5) {};
		\node [style=none] (203) at (-4.75, 3) {};
		\node [style=none] (204) at (0.25, 3) {};
		\node [style=none] (205) at (0.25, 2.5) {\texttt{S}};
		\node [style=none] (206) at (-1.25, 2.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (208) at (1.75, 2.5) {\texttt{\textcolor{blue}{)}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (168.center) to (167.center);
		\draw [style=KB] (166.center) to (168.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KH] (193.center) to (169);
		\draw [style=K] (169) to (203.center);
		\draw [style=KH] (169) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-2-abs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (2, 3) {};
		\node [style=none] (148) at (8.75, -0.5) {};
		\node [style=none] (149) at (3.25, -0.5) {};
		\node [style=bigunit] (150) at (-1.75, -2.25) {};
		\node [style=none] (151) at (-5, -3.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (1.75, -3.75) {};
		\node [style=none] (155) at (1, 1.25) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (4.75, -0.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (7.75, -0.5)  {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (-1.25, -4.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (-0.75, -1.5) {};
		\node [style=bigunit] (160) at (0.5, -2.5) {};
		\node [style=none] (161) at (0.5, -4.25) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (1, -1.25) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-3.75, -4.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (1.75, -4.25) {\texttt{\underline{BOB}}};
		\node [style=none] (166) at (3.25, -0.5) {};
		\node [style=none] (167) at (8.75, -0.5) {};
		\node [style=none] (168) at (2, 3) {};
		\node [style=bigunit] (169) at (2, 3) {};
		\node [style=bigunit] (171) at (4, 1.75) {};
		\node [style=bigunit] (172) at (6, 0.75) {};
		\node [style=bigunit] (173) at (2.25, 0.5) {};
		\node [style=none] (175) at (-5, -2.75) {};
		\node [style=none] (176) at (1, -0.75) {};
		\node [style=none] (177) at (1, 1.75) {};
		\node [style=none] (178) at (7.75, 0) {};
		\node [style=none] (179) at (-1.25, -3.75) {};
		\node [style=none] (180) at (4.75, 0) {};
		\node [style=none] (181) at (0.5, -3.75) {};
		\node [style=none] (190) at (4, 5.25) {};
		\node [style=none] (191) at (1, 5.25) {};
		\node [style=none] (192) at (-3.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.75] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K, in=90, out=-45] (160) to (152.center);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.75] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=210, out=90] (173) to (171);
		\draw [style=KHO, in=90, out=-165, looseness=0.75] (150) to (175.center);
		\draw [style=KHO, in=90, out=-135] (173) to (176.center);
		\draw [style=KL, in=90, out=-135] (169) to (177.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (172) to (178.center);
		\draw [style=KL, in=90, out=-150] (160) to (179.center);
		\draw [style=KO, in=90, out=-150] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=K, bend right=45, looseness=1.25] (160) to (173);
		\draw [style=K, bend left=60] (159) to (169);
		\draw [style=K] (190.center) to (171);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (171) to (172);
		\draw [style=K, in=90, out=-90] (191.center) to (169);
		\draw [style=K, in=60, out=-150] (159) to (150);
		\draw [style=K, in=90, out=-90, looseness=0.75] (150) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (2, 3) {};
		\node [style=none] (148) at (8.75, -0.5) {};
		\node [style=none] (149) at (3.25, -0.5) {};
		\node [style=bigunit] (150) at (-1.75, -2.25) {};
		\node [style=none] (151) at (-5, -3.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (1.75, -3.75) {};
		\node [style=none] (155) at (1, 1.25) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (4.75, -0.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (7.75, -0.5)  {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (-1.25, -4.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (-0.75, -1.5) {};
		\node [style=bigunit] (160) at (0.5, -2.5) {};
		\node [style=none] (161) at (0.5, -4.25) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (1, -1.25) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-3.75, -4.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (1.75, -4.25) {\texttt{\underline{BOB}}};
		\node [style=none] (166) at (3.25, -0.5) {};
		\node [style=none] (167) at (8.75, -0.5) {};
		\node [style=none] (168) at (2, 3) {};
		\node [style=bigunit] (169) at (2, 3) {};
		\node [style=bigunit] (171) at (4, 1.75) {};
		\node [style=bigunit] (172) at (6, 0.75) {};
		\node [style=bigunit] (173) at (2.25, 0.5) {};
		\node [style=none] (175) at (-5, -2.75) {};
		\node [style=none] (176) at (1, -0.75) {};
		\node [style=none] (177) at (1, 1.75) {};
		\node [style=none] (178) at (7.75, 0) {};
		\node [style=none] (179) at (-1.25, -3.75) {};
		\node [style=none] (180) at (4.75, 0) {};
		\node [style=none] (181) at (0.5, -3.75) {};
		\node [style=none] (190) at (4, 5.25) {};
		\node [style=none] (191) at (1, 5.25) {};
		\node [style=none] (192) at (-3.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.75] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K, in=90, out=-45] (160) to (152.center);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.75] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=210, out=90] (173) to (171);
		\draw [style=KHO, in=90, out=-165, looseness=0.75] (150) to (175.center);
		\draw [style=KHO, in=90, out=-135] (173) to (176.center);
		\draw [style=KL, in=90, out=-135] (169) to (177.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (172) to (178.center);
		\draw [style=KL, in=90, out=-150] (160) to (179.center);
		\draw [style=KO, in=90, out=-150] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=K, bend right=45, looseness=1.25] (160) to (173);
		\draw [style=K, bend left=60] (159) to (169);
		\draw [style=K] (190.center) to (171);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (171) to (172);
		\draw [style=K, in=90, out=-90] (191.center) to (169);
		\draw [style=K, in=60, out=-150] (159) to (150);
		\draw [style=K, in=90, out=-90, looseness=0.75] (150) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (151) at (-9.75, -2.5) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (12.75, -2) {};
		\node [style=none] (155) at (-5.5, -2.5) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (1.25, -2.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (3.75, -2.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (9.75, -2.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (10.25, 3) {};
		\node [style=bigunit] (160) at (11.5, 0.5) {};
		\node [style=none] (161) at (11.5, -2.5) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (-3.5, -2.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-7.5, -2.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (-1.5, -2.5) {\texttt{\underline{BOB}}};
		\node [style=none] (165) at (12.75, -2.5) {\texttt{\underline{BOB}}};
		\node [style=none] (166) at (-0.5, -2) {};
		\node [style=none] (167) at (5, -2) {};
		\node [style=none] (168) at (-2, 5) {};
		\node [style=bigunit] (169) at (-2, 5) {};
		\node [style=none] (170) at (-7.5, -2) {};
		\node [style=bigunit] (171) at (0, 2) {};
		\node [style=bigunit] (172) at (1.5, 0.5) {};
		\node [style=bigunit] (173) at (-2.5, 0.5) {};
		\node [style=none] (174) at (-1.5, -2) {};
		\node [style=none] (175) at (-9.75, -2) {};
		\node [style=none] (176) at (-3.5, -2) {};
		\node [style=none] (177) at (-5.5, -2) {};
		\node [style=none] (178) at (3.75, -2) {};
		\node [style=none] (179) at (9.75, -2) {};
		\node [style=none] (180) at (1.25, -2) {};
		\node [style=none] (181) at (11.5, -2) {};
		\node [style=none] (191) at (7.25, -2.5) {\texttt{\underline{ALICE}}};
		\node [style=bigunit] (192) at (-6, 1) {};
		\node [style=none] (193) at (-2, 6) {};
		\node [style=none] (194) at (10.25, 6) {};
		\node [style=none] (195) at (7.25, -2) {};
		\node [style=none] (196) at (-0.5, -2.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (197) at (5, -2.5) {\texttt{\textcolor{blue}{)}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (159) to (160);
		\draw [style=K] (160) to (152.center);
		\draw [style=KB] (168.center) to (167.center);
		\draw [style=KB] (166.center) to (168.center);
		\draw [style=K] (173) to (171);
		\draw [style=K] (174.center) to (173);
		\draw [style=KHO] (173) to (176.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KL] (172) to (178.center);
		\draw [style=KL] (160) to (179.center);
		\draw [style=KO] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=KL] (171) to (172);
		\draw [style=K] (169) to (192);
		\draw [style=KHO] (192) to (175.center);
		\draw [style=K] (192) to (170.center);
		\draw [style=KH] (193.center) to (169);
		\draw [style=KH] (194.center) to (159);
		\draw [style=K] (159) to (195.center);
		\draw [style=KH] (169) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (12.75, -2) {};
		\node [style=none] (158) at (9.75, -2.5) {\texttt{IVP}};
		\node [style=bigunit] (159) at (10.25, 3) {};
		\node [style=bigunit] (160) at (11.5, 0.5) {};
		\node [style=none] (161) at (11.5, -2.5) {\texttt{ADP}};
		\node [style=none] (165) at (12.75, -2.5) {\texttt{NP}};
		\node [style=none] (179) at (9.75, -2) {};
		\node [style=none] (181) at (11.5, -2) {};
		\node [style=none] (191) at (7.5, -2.5) {\texttt{NP}};
		\node [style=none] (194) at (10.25, 6) {};
		\node [style=none] (195) at (7.5, -2) {};
		\node [style=none] (196) at (-1, 5) {};
		\node [style=none] (197) at (-8.75, -2.5) {\texttt{ADJ}};
		\node [style=none] (198) at (-4.5, -2.5) {\texttt{SCV}};
		\node [style=none] (199) at (2, -2.5) {\texttt{ADV}};
		\node [style=none] (200) at (5, -2.5) {\texttt{IVP}};
		\node [style=none] (201) at (-2.5, -2.5) {\texttt{ADJ}};
		\node [style=none] (202) at (-6.5, -2.5) {\texttt{NP}};
		\node [style=none] (203) at (-0.5, -2.5) {\texttt{NP}};
		\node [style=none] (204) at (0.75, -2) {};
		\node [style=none] (205) at (6, -2) {};
		\node [style=none] (206) at (-1, 5) {};
		\node [style=bigunit] (207) at (-1, 5) {};
		\node [style=none] (208) at (-6.5, -2) {};
		\node [style=bigunit] (209) at (1, 2) {};
		\node [style=bigunit] (210) at (3, 0.25) {};
		\node [style=bigunit] (211) at (-1.5, 0.5) {};
		\node [style=none] (212) at (-0.5, -2) {};
		\node [style=none] (213) at (-8.75, -2) {};
		\node [style=none] (214) at (-2.5, -2) {};
		\node [style=none] (215) at (-4.5, -2) {};
		\node [style=none] (216) at (5, -2) {};
		\node [style=none] (217) at (2, -2) {};
		\node [style=bigunit] (218) at (-5, 1) {};
		\node [style=none] (219) at (-1, 6) {};
		\node [style=none] (220) at (0.75, -2.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (221) at (6, -2.5) {\texttt{\textcolor{blue}{)}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (159) to (160);
		\draw [style=K] (160) to (152.center);
		\draw [style=KL] (160) to (179.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=KH] (194.center) to (159);
		\draw [style=K] (159) to (195.center);
		\draw [style=KB] (206.center) to (205.center);
		\draw [style=KB] (204.center) to (206.center);
		\draw [style=K] (211) to (209);
		\draw [style=K] (212.center) to (211);
		\draw [style=KHO] (211) to (214.center);
		\draw [style=KL] (207) to (215.center);
		\draw [style=KL] (210) to (216.center);
		\draw [style=KO] (210) to (217.center);
		\draw [style=KL] (209) to (210);
		\draw [style=K] (207) to (218);
		\draw [style=KHO] (218) to (213.center);
		\draw [style=K] (218) to (208.center);
		\draw [style=KH] (219.center) to (207);
		\draw [style=KH] (207) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (-2, 5) {};
		\node [style=none] (151) at (-9.75, -2.5) {\texttt{ADJ}};
		\node [style=none] (155) at (-5.5, -2.5) {\texttt{SCV}};
		\node [style=none] (156) at (1, -2.5) {\texttt{ADV}};
		\node [style=none] (157) at (4, -2.5) {\texttt{IVP}};
		\node [style=none] (162) at (-3.5, -2.5) {\texttt{ADJ}};
		\node [style=none] (163) at (-7.5, -2.5) {\texttt{NP}};
		\node [style=none] (164) at (-1.5, -2.5) {\texttt{NP}};
		\node [style=none] (166) at (-0.25, -2) {};
		\node [style=none] (167) at (5, -2) {};
		\node [style=none] (168) at (-2, 5) {};
		\node [style=bigunit] (169) at (-2, 5) {};
		\node [style=none] (170) at (-7.5, -2) {};
		\node [style=bigunit] (171) at (0, 2) {};
		\node [style=bigunit] (172) at (2, 0.25) {};
		\node [style=bigunit] (173) at (-2.5, 0.5) {};
		\node [style=none] (174) at (-1.5, -2) {};
		\node [style=none] (175) at (-9.75, -2) {};
		\node [style=none] (176) at (-3.5, -2) {};
		\node [style=none] (177) at (-5.5, -2) {};
		\node [style=none] (178) at (4, -2) {};
		\node [style=none] (180) at (1, -2) {};
		\node [style=bigunit] (192) at (-6, 1) {};
		\node [style=none] (193) at (-2, 6) {};
		\node [style=none] (200) at (11.5, -2.5) {};
		\node [style=none] (201) at (-0.25, -2.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (202) at (5, -2.5) {\texttt{\textcolor{blue}{)}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (168.center) to (167.center);
		\draw [style=KB] (166.center) to (168.center);
		\draw [style=K] (173) to (171);
		\draw [style=K] (174.center) to (173);
		\draw [style=KHO] (173) to (176.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KL] (172) to (178.center);
		\draw [style=KO] (172) to (180.center);
		\draw [style=KL] (171) to (172);
		\draw [style=K] (169) to (192);
		\draw [style=KHO] (192) to (175.center);
		\draw [style=K] (192) to (170.center);
		\draw [style=KH] (193.center) to (169);
		\draw [style=KH] (169) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (155) at (-4, 0) {\texttt{SCV}};
		\node [style=none] (157) at (2.25, 0) {\texttt{IVP}};
		\node [style=none] (163) at (-6, 0) {\texttt{NP}};
		\node [style=none] (164) at (-1.25, 0) {\texttt{NP}};
		\node [style=none] (166) at (0.25, 0.5) {};
		\node [style=none] (167) at (3.75, 0.5) {};
		\node [style=none] (168) at (-2, 5) {};
		\node [style=bigunit] (169) at (-2, 5) {};
		\node [style=bigunit] (171) at (0, 2.25) {};
		\node [style=none] (177) at (-4, 0.5) {};
		\node [style=none] (193) at (-2, 6) {};
		\node [style=none] (200) at (11.5, -2.5) {};
		\node [style=none] (201) at (2.25, 0.5) {};
		\node [style=none] (202) at (-1.25, 0.5) {};
		\node [style=none] (203) at (-6, 0.5) {};
		\node [style=none] (204) at (0.25, 0) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (205) at (3.75, 0) {\texttt{\textcolor{blue}{)}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (168.center) to (167.center);
		\draw [style=KB] (166.center) to (168.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KH] (193.center) to (169);
		\draw [style=KH] (169) to (171);
		\draw [style=KL] (171) to (201.center);
		\draw [style=K] (171) to (202.center);
		\draw [style=K] (169) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (-2, 5) {};
		\node [style=none] (148) at (3.75, 0.5) {};
		\node [style=none] (149) at (-1.5, 0.5) {};
		\node [style=none] (155) at (-4, 0) {\texttt{SCV}};
		\node [style=none] (157) at (2.25, 0) {\texttt{IVP}};
		\node [style=none] (163) at (-6, 0) {\texttt{NP}};
		\node [style=none] (164) at (0, 0) {\texttt{NP}};
		\node [style=none] (166) at (-1.5, 0.5) {};
		\node [style=none] (167) at (3.75, 0.5) {};
		\node [style=none] (168) at (-2, 5) {};
		\node [style=bigunit] (169) at (-2, 5) {};
		\node [style=bigunit] (171) at (0, 2.25) {};
		\node [style=none] (177) at (-4, 0.5) {};
		\node [style=none] (193) at (-2, 6) {};
		\node [style=none] (200) at (11.5, -2.5) {};
		\node [style=none] (201) at (2.25, 0.5) {};
		\node [style=none] (202) at (0, 0.5) {};
		\node [style=none] (203) at (-6, 0.5) {};
		\node [style=none] (204) at (-1.5, 0) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (205) at (3.75, 0) {\texttt{\textcolor{blue}{)}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (168.center) to (167.center);
		\draw [style=KB] (166.center) to (168.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KH] (193.center) to (169);
		\draw [style=KH] (169) to (171);
		\draw [style=KL] (171) to (201.center);
		\draw [style=K] (171) to (202.center);
		\draw [style=K] (169) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 5) {};
		\node [style=none] (1) at (1.5, 5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (2.5, 2.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1.25, 2) {\texttt{DANCE}};
		\node [style=none] (7) at (-0.75, 2.75) {};
		\node [style=none] (8) at (2.75, 2.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (1, 1) {\texttt{CLUMSILY}};
		\node [style=none] (12) at (-2.75, 3) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (-1.5, 0) {\texttt{SEES}};
		\node [style=none] (17) at (-1.5, 3) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (27) at (0.25, -2) {};
		\node [style=none] (28) at (2.75, -2) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (1.5, -1.5) {\texttt{DRUNK}};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (-2.5, -2.75) {};
		\node [style=none] (36) at (0, -2.75) {};
		\node [style=none] (37) at (0, -3.75) {};
		\node [style=none] (38) at (-2.5, -3.75) {};
		\node [style=none] (39) at (-1.25, -3.25) {\texttt{LAUGHS}};
		\node [style=none] (40) at (-2.75, -2.5) {};
		\node [style=none] (41) at (3, -2.5) {};
		\node [style=none] (42) at (-2.75, -4.75) {};
		\node [style=none] (43) at (3, -4.75) {};
		\node [style=none] (44) at (1.5, -4.25) {\texttt{AT}};
		\node [style=none] (45) at (-1.25, -3.75) {};
		\node [style=none] (46) at (-1.5, -2.5) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1.5, 2.5) {};
		\node [style=none] (49) at (-1.5, -4.75) {};
		\node [style=none] (50) at (1.5, -4.75) {};
		\node [style=none] (51) at (-1.5, -2.5) {};
		\node [style=none] (52) at (1.5, -2.5) {};
		\node [style=none] (53) at (-1.5, -5.25) {};
		\node [style=none] (54) at (1.5, -5.25) {};
		\node [style=none] (55) at (-1.5, 5.75) {\texttt{ALICE}};
		\node [style=none] (56) at (1.5, 5.75) {\texttt{BOB}};
		\node [style=none] (57) at (-2.75, 4.5) {};
		\node [style=none] (58) at (-0.25, 4.5) {};
		\node [style=none] (59) at (-2.75, 3.5) {};
		\node [style=none] (60) at (-0.25, 3.5) {};
		\node [style=none] (61) at (-1.5, 4) {\texttt{SOBER}};
		\node [style=none] (62) at (-1.5, 4.5) {};
		\node [style=none] (63) at (-1.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (1.center) to (18.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (26.center);
		\draw [in=90, out=-90] (20.center) to (32.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (52.center);
		\draw (50.center) to (54.center);
		\draw (19.center) to (46.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (0.center) to (62.center);
		\draw (63.center) to (17.center);
		\draw (49.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0, 8) {};
		\node [style=none] (148) at (7, 0.5) {};
		\node [style=none] (149) at (-2.5, 0.5) {};
		\node [style=bigunit] (150) at (-8.25, 6) {};
		\node [style=none] (151) at (-9.5, 0.5) {\texttt{SOBER}};
		\node [style=none] (152) at (12.25, 1) {};
		\node [style=none] (153) at (7.5, 1) {};
		\node [style=none] (154) at (-7.25, 1) {};
		\node [style=none] (155) at (-3.5, 0.5) {\texttt{SEES}};
		\node [style=none] (156) at (3, 0.5) {\texttt{CLUMSILY}};
		\node [style=none] (157) at (6, 0.5) {\texttt{DANCE}};
		\node [style=none] (158) at (9.25, 0.5) {\texttt{LAUGHS}};
		\node [style=bigunit] (159) at (9.75, 6) {};
		\node [style=bigunit] (160) at (11, 3.5) {};
		\node [style=none] (161) at (11, 0.5) {\texttt{AT}};
		\node [style=none] (162) at (-1.5, 0.5) {\texttt{DRUNK}};
		\node [style=none] (163) at (-7.25, 0.5) {\texttt{ALICE}};
		\node [style=none] (164) at (0.5, 0.5) {\texttt{BOB}};
		\node [style=none] (165) at (12.25, 0.5) {\texttt{HIM}};
		\node [style=none] (166) at (-2.5, 0.5) {};
		\node [style=none] (167) at (7, 0.5) {};
		\node [style=none] (168) at (0, 8) {};
		\node [style=bigunit] (169) at (0, 8) {};
		\node [style=none] (170) at (-5.25, 1) {};
		\node [style=bigunit] (171) at (2, 6) {};
		\node [style=bigunit] (172) at (4.25, 3.5) {};
		\node [style=bigunit] (173) at (-0.5, 3.5) {};
		\node [style=none] (174) at (0.5, 1) {};
		\node [style=none] (175) at (-9.5, 1) {};
		\node [style=none] (176) at (-1.5, 1) {};
		\node [style=none] (177) at (-3.5, 1) {};
		\node [style=none] (178) at (6, 1) {};
		\node [style=none] (179) at (9.25, 1) {};
		\node [style=none] (180) at (3, 1) {};
		\node [style=none] (181) at (11, 1) {};
		\node [style=none] (182) at (-5.25, 0.5) {\texttt{WHO}};
		\node [style=none] (183) at (7.5, 0) {};
		\node [style=none] (184) at (12.25, 0) {};
		\node [style=none] (185) at (0.5, 0) {};
		\node [style=none] (186) at (-5, 0) {};
		\node [style=none] (187) at (-5.5, 0) {};
		\node [style=none] (188) at (12.25, 0) {};
		\node [style=none] (189) at (-7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.25] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.25] (148.center) to (149.center);
		\draw [style=K] (159) to (153.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K] (160) to (152.center);
		\draw [style=K] (154.center) to (150);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.25] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K] (170.center) to (169);
		\draw [style=K] (173) to (171);
		\draw [style=K] (174.center) to (173);
		\draw [style=KHO] (150) to (175.center);
		\draw [style=KHO] (173) to (176.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KL] (172) to (178.center);
		\draw [style=KL] (160) to (179.center);
		\draw [style=KO] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=Kv, bend left=90, looseness=0.50] (188.center) to (185.center);
		\draw [style=Kv, bend left=90, looseness=0.50] (183.center) to (186.center);
		\draw [style=Kv, bend left=90, looseness=1.50] (187.center) to (189.center);
		\draw [style=KL] (171) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-scope0.tikz <==
\begin{tikzpicture}[scale = 0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (-8, 8) {};
		\node [style=none] (148) at (-1, 0.5) {};
		\node [style=none] (149) at (-6.5, 0.5) {};
		\node [style=bigunit] (150) at (-16.25, 6) {};
		\node [style=none] (151) at (-17.5, 0.5) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (4.25, 1) {};
		\node [style=none] (153) at (-0.5, 1) {};
		\node [style=none] (154) at (-15.25, 1) {};
		\node [style=none] (155) at (-11.5, 0.5) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (-5, 0.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (-2, 0.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (1.25, 0.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (1.75, 6) {};
		\node [style=bigunit] (160) at (3, 3.5) {};
		\node [style=none] (161) at (3, 0.5) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (-9.5, 0.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-15.25, 0.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (-7.5, 0.5) {\texttt{\underline{BOB}}};
		\node [style=none] (165) at (4.25, 0.5) {\texttt{\underline{HIM}}};
		\node [style=none] (166) at (-6.5, 0.5) {};
		\node [style=none] (167) at (-1, 0.5) {};
		\node [style=none] (168) at (-8, 8) {};
		\node [style=bigunit] (169) at (-8, 8) {};
		\node [style=none] (170) at (-13.25, 1) {};
		\node [style=bigunit] (171) at (-6, 6) {};
		\node [style=bigunit] (172) at (-3.75, 3.5) {};
		\node [style=bigunit] (173) at (-8.5, 3.5) {};
		\node [style=none] (174) at (-7.5, 1) {};
		\node [style=none] (175) at (-17.5, 1) {};
		\node [style=none] (176) at (-9.5, 1) {};
		\node [style=none] (177) at (-11.5, 1) {};
		\node [style=none] (178) at (-2, 1) {};
		\node [style=none] (179) at (1.25, 1) {};
		\node [style=none] (180) at (-5, 1) {};
		\node [style=none] (181) at (3, 1) {};
		\node [style=none] (182) at (-13.25, 0.5) {\texttt{\underline{WHO}}};
		\node [style=none] (183) at (-0.5, 0) {};
		\node [style=none] (184) at (4.25, 0) {};
		\node [style=none] (185) at (-7.5, 0) {};
		\node [style=none] (186) at (-13, 0) {};
		\node [style=none] (187) at (-13.5, 0) {};
		\node [style=none] (188) at (4.25, 0) {};
		\node [style=none] (189) at (-15.25, 0) {};
		\node [style=none] (190) at (10.75, 8) {};
		\node [style=none] (191) at (13.75, 8) {};
		\node [style=none] (192) at (12.25, 6.75) {};
		\node [style=none] (193) at (14.75, 6.75) {};
		\node [style=none] (194) at (14.75, 5.75) {};
		\node [style=none] (195) at (12.25, 5.75) {};
		\node [style=none] (196) at (13.5, 6.25) {\texttt{DANCE}};
		\node [style=none] (197) at (11.5, 7) {};
		\node [style=none] (198) at (15, 7) {};
		\node [style=none] (199) at (11.5, 4.75) {};
		\node [style=none] (200) at (15, 4.75) {};
		\node [style=none] (201) at (13.25, 5.25) {\texttt{CLUMSILY}};
		\node [style=none] (202) at (9.75, 7.25) {};
		\node [style=none] (203) at (15.25, 7.25) {};
		\node [style=none] (204) at (9.75, 3.75) {};
		\node [style=none] (205) at (15.25, 3.75) {};
		\node [style=none] (206) at (12.25, 4.25) {\texttt{SEES}};
		\node [style=none] (207) at (10.75, 7.25) {};
		\node [style=none] (208) at (13.75, 7.25) {};
		\node [style=none] (209) at (10.75, 3.75) {};
		\node [style=none] (210) at (13.75, 3.75) {};
		\node [style=none] (211) at (9.5, -1) {};
		\node [style=none] (212) at (12, -1) {};
		\node [style=none] (213) at (9.5, -2) {};
		\node [style=none] (214) at (12, -2) {};
		\node [style=none] (215) at (10.75, -1.5) {\texttt{SOBER}};
		\node [style=none] (216) at (12.5, 3.25) {};
		\node [style=none] (217) at (12.5, 2.25) {};
		\node [style=none] (218) at (15, 2.25) {};
		\node [style=none] (219) at (15, 3.25) {};
		\node [style=none] (220) at (13.75, 2.75) {\texttt{DRUNK}};
		\node [style=none] (221) at (10.75, -1) {};
		\node [style=none] (222) at (13.75, 3.25) {};
		\node [style=none] (223) at (10.75, -2) {};
		\node [style=none] (224) at (13.75, 2.25) {};
		\node [style=none] (225) at (9.25, 1.5) {};
		\node [style=none] (226) at (12.25, 1.5) {};
		\node [style=none] (227) at (12.25, 0.5) {};
		\node [style=none] (228) at (9.25, 0.5) {};
		\node [style=none] (229) at (10.75, 1) {\texttt{LAUGHS}};
		\node [style=none] (230) at (9, 1.75) {};
		\node [style=none] (231) at (15.5, 1.75) {};
		\node [style=none] (232) at (9, -0.5) {};
		\node [style=none] (233) at (15.5, -0.5) {};
		\node [style=none] (234) at (12.25, 0) {\texttt{AT}};
		\node [style=none] (235) at (10.75, 0.5) {};
		\node [style=none] (236) at (10.75, 1.75) {};
		\node [style=none] (237) at (13.25, 4.75) {};
		\node [style=none] (238) at (13.75, 6.75) {};
		\node [style=none] (239) at (10.75, -0.5) {};
		\node [style=none] (240) at (13.75, -0.5) {};
		\node [style=none] (241) at (10.75, 1.75) {};
		\node [style=none] (242) at (13.75, 1.75) {};
		\node [style=none] (243) at (10.75, -2.5) {};
		\node [style=none] (244) at (13.75, -2.5) {};
		\node [style=none] (245) at (10.75, 8.75) {\texttt{ALICE}};
		\node [style=none] (246) at (13.75, 8.75) {\texttt{BOB}};
		\node [style=none] (247) at (6.5, 3.5) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.75] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=K] (159) to (153.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K] (160) to (152.center);
		\draw [style=K] (154.center) to (150);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.75] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K] (170.center) to (169);
		\draw [style=K] (173) to (171);
		\draw [style=K] (174.center) to (173);
		\draw [style=KHO] (150) to (175.center);
		\draw [style=KHO] (173) to (176.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KL] (172) to (178.center);
		\draw [style=KL] (160) to (179.center);
		\draw [style=KO] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=Kv, bend left=90, looseness=0.50] (188.center) to (185.center);
		\draw [style=Kv, bend left=90, looseness=0.50] (183.center) to (186.center);
		\draw [style=Kv, bend left=90, looseness=1.50] (187.center) to (189.center);
		\draw [style=KL] (171) to (172);
		\draw (192.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (192.center);
		\draw (197.center) to (198.center);
		\draw (198.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (197.center);
		\draw (202.center) to (203.center);
		\draw (202.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (203.center);
		\draw (191.center) to (208.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (211.center);
		\draw (216.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (217.center) to (218.center);
		\draw (217.center) to (216.center);
		\draw [in=90, out=-90] (210.center) to (222.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (225.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (230.center);
		\draw [in=90, out=-90, looseness=1.25] (224.center) to (242.center);
		\draw (240.center) to (244.center);
		\draw (209.center) to (236.center);
		\draw (190.center) to (207.center);
		\draw (239.center) to (221.center);
		\draw (223.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex-scope1.tikz <==
\begin{tikzpicture}[scale = 0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (-8, 8) {};
		\node [style=none] (148) at (-1, 0.5) {};
		\node [style=none] (149) at (-10.5, 0.5) {};
		\node [style=bigunit] (150) at (-16.25, 6) {};
		\node [style=none] (152) at (4.25, 1) {};
		\node [style=none] (153) at (-0.5, 1) {};
		\node [style=none] (154) at (-15.25, 1) {};
		\node [style=bigunit] (159) at (1.75, 6) {};
		\node [style=bigunit] (160) at (3, 3.5) {};
		\node [style=none] (166) at (-10.5, 0.5) {};
		\node [style=none] (167) at (-1, 0.5) {};
		\node [style=none] (168) at (-8, 8) {};
		\node [style=bigunit] (169) at (-8, 8) {};
		\node [style=none] (170) at (-13.25, 1) {};
		\node [style=bigunit] (171) at (-6, 6) {};
		\node [style=bigunit] (172) at (-3.75, 3.5) {};
		\node [style=bigunit] (173) at (-8.5, 3.5) {};
		\node [style=none] (174) at (-7.5, 1) {};
		\node [style=none] (175) at (-17.5, 1) {};
		\node [style=none] (176) at (-9.5, 1) {};
		\node [style=none] (177) at (-11.5, 1) {};
		\node [style=none] (178) at (-2, 1) {};
		\node [style=none] (179) at (1.25, 1) {};
		\node [style=none] (180) at (-5, 1) {};
		\node [style=none] (181) at (3, 1) {};
		\node [style=none] (183) at (-0.5, 0) {};
		\node [style=none] (184) at (4.25, 0) {};
		\node [style=none] (185) at (-7.5, 0) {};
		\node [style=none] (186) at (-13, 0) {};
		\node [style=none] (187) at (-13.5, 0) {};
		\node [style=none] (188) at (4.25, 0) {};
		\node [style=none] (189) at (-15.25, 0) {};
		\node [style=none] (190) at (6.5, 3.5) {$\Rightarrow$};
		\node [style=none] (191) at (10.75, 8.25) {};
		\node [style=none] (192) at (13.5, 8.25) {};
		\node [style=none] (203) at (9.75, 7.5) {};
		\node [style=none] (204) at (15.25, 7.5) {};
		\node [style=none] (205) at (9.75, 1.5) {};
		\node [style=none] (206) at (15.25, 1.5) {};
		\node [style=none] (207) at (12.25, 2) {\texttt{SEES}};
		\node [style=none] (209) at (13.5, 7.5) {};
		\node [style=none] (210) at (10.75, 1.5) {};
		\node [style=none] (212) at (9.5, -1.75) {};
		\node [style=none] (213) at (12, -1.75) {};
		\node [style=none] (214) at (9.5, -2.75) {};
		\node [style=none] (215) at (12, -2.75) {};
		\node [style=none] (216) at (10.75, -2.25) {\texttt{SOBER}};
		\node [style=none] (222) at (10.75, -1.75) {};
		\node [style=none] (224) at (10.75, -2.75) {};
		\node [style=none] (226) at (9.25, 0.75) {};
		\node [style=none] (227) at (12.25, 0.75) {};
		\node [style=none] (228) at (12.25, -0.25) {};
		\node [style=none] (229) at (9.25, -0.25) {};
		\node [style=none] (230) at (10.75, 0.25) {\texttt{LAUGHS}};
		\node [style=none] (231) at (9, 1) {};
		\node [style=none] (232) at (15.5, 1) {};
		\node [style=none] (233) at (9, -1.25) {};
		\node [style=none] (234) at (15.5, -1.25) {};
		\node [style=none] (235) at (12.25, -0.75) {\texttt{AT}};
		\node [style=none] (236) at (10.75, -0.25) {};
		\node [style=none] (237) at (10.75, 1) {};
		\node [style=none] (240) at (10.75, -1.25) {};
		\node [style=none] (241) at (13.5, -1.25) {};
		\node [style=none] (242) at (10.75, 1) {};
		\node [style=none] (244) at (10.75, -3.25) {};
		\node [style=none] (245) at (13.5, -3.25) {};
		\node [style=none] (246) at (10.75, 9) {\texttt{ALICE}};
		\node [style=none] (247) at (13.5, 9) {\texttt{BOB}};
		\node [style=none] (263) at (10.75, 7.25) {};
		\node [style=none] (264) at (10.75, 2.75) {};
		\node [style=none] (265) at (15, 7.25) {};
		\node [style=none] (267) at (15, 2.75) {};
		\node [style=none] (268) at (14.75, 7) {};
		\node [style=none] (269) at (11.25, 7) {};
		\node [style=none] (270) at (11.25, 4.75) {};
		\node [style=none] (271) at (14.75, 4.75) {};
		\node [style=none] (272) at (12.25, 4.25) {};
		\node [style=none] (273) at (14.75, 4.25) {};
		\node [style=none] (274) at (12.25, 3.25) {};
		\node [style=none] (275) at (14.75, 3.25) {};
		\node [style=none] (276) at (12, 6.75) {};
		\node [style=none] (277) at (14.5, 6.75) {};
		\node [style=none] (278) at (14.5, 5.75) {};
		\node [style=none] (279) at (12, 5.75) {};
		\node [style=none] (280) at (13.25, 6.25) {\texttt{DANCE}};
		\node [style=none] (281) at (11.25, 7) {};
		\node [style=none] (282) at (14.75, 7) {};
		\node [style=none] (283) at (11.25, 4.75) {};
		\node [style=none] (284) at (14.75, 4.75) {};
		\node [style=none] (285) at (13, 5.25) {\texttt{CLUMSILY}};
		\node [style=none] (286) at (13, 4.75) {};
		\node [style=none] (287) at (13.5, 6.75) {};
		\node [style=none] (288) at (13.5, 4.75) {};
		\node [style=none] (289) at (12.25, 4.25) {};
		\node [style=none] (290) at (12.25, 3.25) {};
		\node [style=none] (291) at (14.75, 3.25) {};
		\node [style=none] (292) at (14.75, 4.25) {};
		\node [style=none] (293) at (13.5, 3.75) {\texttt{DRUNK}};
		\node [style=none] (294) at (13.5, 4.25) {};
		\node [style=none] (295) at (13.5, 3.25) {};
		\node [style=none] (296) at (13.5, 2.75) {};
		\node [style=none] (297) at (10.75, 7.25) {};
		\node [style=none] (298) at (15, 7.25) {};
		\node [style=none] (299) at (15, 2.75) {};
		\node [style=none] (300) at (10.75, 2.75) {};
		\node [style=none] (301) at (13.5, 7.25) {};
		\node [style=none] (302) at (13.5, 7) {};
		\node [style=none] (303) at (-1, 0.5) {};
		\node [style=none] (304) at (-6.5, 0.5) {};
		\node [style=none] (305) at (-17.5, 0.5) {\texttt{\underline{SOBER}}};
		\node [style=none] (306) at (-11.5, 0.5) {\texttt{\underline{SEES}}};
		\node [style=none] (307) at (-5, 0.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (308) at (-2, 0.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (309) at (1.25, 0.5) {\texttt{\underline{LAUGHS}}};
		\node [style=none] (310) at (3, 0.5) {\texttt{\underline{AT}}};
		\node [style=none] (311) at (-9.5, 0.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (312) at (-15.25, 0.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (313) at (-7.5, 0.5) {\texttt{\underline{BOB}}};
		\node [style=none] (314) at (4.25, 0.5) {\texttt{\underline{HIM}}};
		\node [style=none] (315) at (-6.5, 0.5) {};
		\node [style=none] (316) at (-1, 0.5) {};
		\node [style=none] (317) at (-13.25, 0.5) {\texttt{\underline{WHO}}};
		\node [style=none] (318) at (10.75, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.25] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.25] (148.center) to (149.center);
		\draw [style=K] (159) to (153.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K] (160) to (152.center);
		\draw [style=K] (154.center) to (150);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.25] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K] (170.center) to (169);
		\draw [style=K] (173) to (171);
		\draw [style=K] (174.center) to (173);
		\draw [style=KHO] (150) to (175.center);
		\draw [style=KHO] (173) to (176.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KL] (172) to (178.center);
		\draw [style=KL] (160) to (179.center);
		\draw [style=KO] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=Kv, bend left=90, looseness=0.50] (188.center) to (185.center);
		\draw [style=Kv, bend left=90, looseness=0.50] (183.center) to (186.center);
		\draw [style=Kv, bend left=90, looseness=1.50] (187.center) to (189.center);
		\draw [style=KL] (171) to (172);
		\draw (203.center) to (204.center);
		\draw (203.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (206.center) to (204.center);
		\draw (192.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (212.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (226.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw (233.center) to (231.center);
		\draw (241.center) to (245.center);
		\draw (210.center) to (237.center);
		\draw [style=gF] (267.center)
			 to (264.center)
			 to (263.center)
			 to (265.center)
			 to cycle;
		\draw [style=gF] (263.center) to (265.center);
		\draw [style=gF] (265.center) to (267.center);
		\draw [style=gF] (267.center) to (264.center);
		\draw [style=gF] (264.center) to (263.center);
		\draw [style=wF] (271.center)
			 to (268.center)
			 to (269.center)
			 to (268.center)
			 to cycle
			 to (270.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=wF] (270.center)
			 to (269.center)
			 to (268.center)
			 to (271.center)
			 to cycle;
		\draw [style=wF] (269.center) to (268.center);
		\draw [style=wF] (268.center) to (271.center);
		\draw [style=wF] (271.center) to (270.center);
		\draw [style=wF] (270.center) to (269.center);
		\draw [style=wF] (274.center)
			 to (272.center)
			 to (273.center)
			 to (275.center)
			 to cycle;
		\draw [style=wF] (272.center) to (273.center);
		\draw [style=wF] (273.center) to (275.center);
		\draw [style=wF] (275.center) to (274.center);
		\draw [style=wF] (274.center) to (272.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (276.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw (283.center) to (281.center);
		\draw (289.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (290.center) to (291.center);
		\draw (290.center) to (289.center);
		\draw [in=90, out=-90] (288.center) to (294.center);
		\draw [in=90, out=-90, looseness=1.25] (295.center) to (296.center);
		\draw [style=H] (297.center) to (298.center);
		\draw [style=H] (297.center) to (300.center);
		\draw [style=H] (300.center) to (299.center);
		\draw [style=H] (299.center) to (298.center);
		\draw (301.center) to (302.center);
		\draw (191.center) to (318.center);
		\draw (240.center) to (222.center);
		\draw (224.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0, 5) {};
		\node [style=none] (148) at (7, -2.5) {};
		\node [style=none] (149) at (1.5, -2.5) {};
		\node [style=bigunit] (150) at (-8.25, 3) {};
		\node [style=none] (151) at (-9.5, -2.5) {\texttt{SOBER}};
		\node [style=none] (152) at (12.25, -2) {};
		\node [style=none] (153) at (7.5, -2) {};
		\node [style=none] (154) at (-7.25, -2) {};
		\node [style=none] (155) at (-3.5, -2.5) {\texttt{SEES}};
		\node [style=none] (156) at (3, -2.5) {\texttt{CLUMSILY}};
		\node [style=none] (157) at (6, -2.5) {\texttt{DANCE}};
		\node [style=none] (158) at (9.25, -2.5) {\texttt{LAUGHS}};
		\node [style=bigunit] (159) at (9.75, 3) {};
		\node [style=bigunit] (160) at (11, 0.5) {};
		\node [style=none] (161) at (11, -2.5) {\texttt{AT}};
		\node [style=none] (162) at (-1.5, -2.5) {\texttt{DRUNK}};
		\node [style=none] (163) at (-7.25, -2.5) {\texttt{ALICE}};
		\node [style=none] (164) at (0.5, -2.5) {\texttt{BOB}};
		\node [style=none] (165) at (12.25, -2.5) {\texttt{HIM}};
		\node [style=none] (166) at (1.5, -2.5) {};
		\node [style=none] (167) at (7, -2.5) {};
		\node [style=none] (168) at (0, 5) {};
		\node [style=bigunit] (169) at (0, 5) {};
		\node [style=none] (170) at (-5.25, -2) {};
		\node [style=bigunit] (171) at (2, 3) {};
		\node [style=bigunit] (172) at (4.25, 0.5) {};
		\node [style=bigunit] (173) at (-0.5, 0.5) {};
		\node [style=none] (174) at (0.5, -2) {};
		\node [style=none] (175) at (-9.5, -2) {};
		\node [style=none] (176) at (-1.5, -2) {};
		\node [style=none] (177) at (-3.5, -2) {};
		\node [style=none] (178) at (6, -2) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (3, -2) {};
		\node [style=none] (181) at (11, -2) {};
		\node [style=none] (182) at (-5.25, -2.5) {\texttt{WHO}};
		\node [style=none] (190) at (-8.25, 7) {};
		\node [style=none] (191) at (-5.25, 7) {};
		\node [style=none] (192) at (0.75, 7) {};
		\node [style=none] (193) at (7.5, 7) {};
		\node [style=none] (194) at (12, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.75] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=K, in=90, out=-120] (159) to (153.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K, in=90, out=-60] (160) to (152.center);
		\draw [style=K, in=285, out=90] (154.center) to (150);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.75] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=240, out=90, looseness=0.75] (170.center) to (169);
		\draw [style=K, in=225, out=90, looseness=0.75] (173) to (171);
		\draw [style=K, in=285, out=90] (174.center) to (173);
		\draw [style=KHO, in=90, out=-105] (150) to (175.center);
		\draw [style=KHO, in=90, out=-105] (173) to (176.center);
		\draw [style=KL, in=90, out=-105, looseness=0.75] (169) to (177.center);
		\draw [style=KL, in=90, out=-60] (172) to (178.center);
		\draw [style=KL, in=90, out=-120] (160) to (179.center);
		\draw [style=KO, in=90, out=-120, looseness=1.25] (172) to (180.center);
		\draw [style=KB, in=90, out=-90] (160) to (181.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (171) to (172);
		\draw [style=K] (190.center) to (150);
		\draw [style=K, in=150, out=-90, looseness=0.75] (191.center) to (169);
		\draw [style=K, in=90, out=-90] (192.center) to (171);
		\draw [style=K, in=120, out=-90] (193.center) to (159);
		\draw [style=K, in=-90, out=75] (160) to (194.center);
		\draw [style=KTG, in=180, out=0, looseness=0.50] (190.center) to (170.center);
		\draw [style=KTG, in=180, out=0, looseness=0.50] (191.center) to (153.center);
		\draw [style=KTG, in=180, out=0, looseness=0.75] (192.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (2.25, 4.25) {};
		\node [style=none] (148) at (9, 0.5) {};
		\node [style=none] (149) at (3.5, 0.5) {};
		\node [style=bigunit] (150) at (-6.75, 1.25) {};
		\node [style=none] (151) at (-8, -4.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (1.5, -3.75) {};
		\node [style=none] (153) at (-3.75, -3.75) {};
		\node [style=none] (154) at (-5.75, -3.75) {};
		\node [style=none] (155) at (0.5, 1.5) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (5, 0.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (8, 0.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (-1.5, -4.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (-1, -1.5) {};
		\node [style=bigunit] (160) at (0.25, -2.5) {};
		\node [style=none] (161) at (0.25, -4.25) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (1.5, 0) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-5.75, -4.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (1.5, -4.25) {\texttt{\underline{BOB}}};
		\node [style=none] (166) at (3.5, 0.5) {};
		\node [style=none] (167) at (9, 0.5) {};
		\node [style=none] (168) at (2.25, 4.25) {};
		\node [style=bigunit] (169) at (2.25, 4.25) {};
		\node [style=bigunit] (171) at (4.25, 3) {};
		\node [style=bigunit] (172) at (6.25, 1.75) {};
		\node [style=bigunit] (173) at (2.5, 1.5) {};
		\node [style=none] (175) at (-8, -3.75) {};
		\node [style=none] (176) at (1.5, 0.5) {};
		\node [style=none] (177) at (0.5, 2) {};
		\node [style=none] (178) at (8, 1) {};
		\node [style=none] (179) at (-1.5, -3.75) {};
		\node [style=none] (180) at (5, 1) {};
		\node [style=none] (181) at (0.25, -3.75) {};
		\node [style=none] (182) at (-3.75, -4.25) {\texttt{\underline{WHO}}};
		\node [style=none] (190) at (5, 5.25) {};
		\node [style=none] (191) at (1.75, 5.25) {};
		\node [style=none] (192) at (-5.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.75] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (159) to (153.center);
		\draw [style=KL, in=135, out=-45] (159) to (160);
		\draw [style=K, in=90, out=-45] (160) to (152.center);
		\draw [style=K, in=285, out=90] (154.center) to (150);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.75] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=225, out=90] (173) to (171);
		\draw [style=KHO, in=90, out=-105] (150) to (175.center);
		\draw [style=KHO, in=90, out=-135] (173) to (176.center);
		\draw [style=KL, in=90, out=-135, looseness=0.75] (169) to (177.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (172) to (178.center);
		\draw [style=KL, in=90, out=-150] (160) to (179.center);
		\draw [style=KO, in=90, out=-150] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=K, bend right=45, looseness=1.25] (160) to (173);
		\draw [style=K, bend left=60] (159) to (169);
		\draw [style=K, in=90, out=-105] (190.center) to (171);
		\draw [style=K, in=120, out=-60] (191.center) to (169);
		\draw [style=KL, in=135, out=-30, looseness=0.75] (171) to (172);
		\draw [style=K, in=75, out=-90] (192.center) to (150);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (192.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0.25, 2.75) {};
		\node [style=none] (148) at (7, -0.75) {};
		\node [style=none] (149) at (1.5, -0.75) {};
		\node [style=none] (151) at (-3.5, 2.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (3.25, -3.75) {};
		\node [style=none] (155) at (-0.75, 1) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (3.25, -0.75) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (5.75, -0.75) {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (-1, -4.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (-2.5, -1.75) {}; 
		\node [style=bigunit] (160) at (0.5, -2.5) {};
		\node [style=none] (161) at (1.25, -4.25) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (-0.75, -1.25) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-3.75, -4.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (3.25, -4.25) {\texttt{\underline{BOB}}};
		\node [style=none] (166) at (1.5, -0.75) {};
		\node [style=none] (167) at (7, -0.75) {};
		\node [style=none] (168) at (0.25, 2.75) {};
		\node [style=bigunit] (169) at (0.25, 2.75) {};
		\node [style=bigunit] (171) at (2.25, 1.5) {};
		\node [style=bigunit] (172) at (4.25, 0.5) {};
		\node [style=bigunit] (173) at (0.5, 0.25) {};
		\node [style=none] (175) at (-3.5, 2.75) {};
		\node [style=none] (176) at (-0.75, -0.75) {};
		\node [style=none] (177) at (-0.75, 1.5) {};
		\node [style=none] (178) at (5.75, -0.25) {};
		\node [style=none] (179) at (-1, -3.75) {};
		\node [style=none] (180) at (3.25, -0.25) {};
		\node [style=none] (181) at (1.25, -3.75) {};
		\node [style=none] (190) at (3.25, 5) {};
		\node [style=none] (191) at (-1.75, 5) {};
		\node [style=none] (192) at (-3.75, -3.75) {};
		\node [style=bigunit] (193) at (-0.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (147.center)
			 to [in=90, out=-15, looseness=0.75] (148.center)
			 to [bend left=90, looseness=0.75] (149.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K, in=90, out=-45] (160) to (152.center);
		\draw [style=KB] (168.center)
			 to [in=90, out=-15, looseness=0.75] (167.center)
			 to [in=-90, out=-90, looseness=0.75] (166.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=210, out=90] (173) to (171);
		\draw [style=KHO, in=90, out=-135] (173) to (176.center);
		\draw [style=KL, in=90, out=-135] (169) to (177.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (172) to (178.center);
		\draw [style=KL, in=90, out=-150] (160) to (179.center);
		\draw [style=KO, in=90, out=-150] (172) to (180.center);
		\draw [style=KB, in=90, out=-90] (160) to (181.center);
		\draw [style=K, bend right=45, looseness=1.25] (160) to (173);
		\draw [style=K, bend left=60] (159) to (169);
		\draw [style=K, in=90, out=-90] (190.center) to (171);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (171) to (172);
		\draw [style=KHO, in=-150, out=90, looseness=0.75] (175.center) to (193);
		\draw [style=K, in=90, out=-90] (191.center) to (193);
		\draw [style=K, in=90, out=-105] (193) to (169);
		\draw [style=K, in=90, out=-120, looseness=0.75] (159) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex_-0_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (150) at (-8.25, 3) {};
		\node [style=none] (151) at (-9.5, -2.5) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (12.25, -2) {};
		\node [style=none] (153) at (7.5, -2) {};
		\node [style=none] (154) at (-7.25, -2) {};
		\node [style=none] (155) at (-3.5, -2.5) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (3.25, -2.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (5.75, -2.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (9.25, -2.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (9.75, 3) {};
		\node [style=bigunit] (160) at (11, 0.5) {};
		\node [style=none] (161) at (11, -2.5) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (-1.5, -2.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-7.25, -2.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (0.5, -2.5) {\texttt{\underline{BOB}}};
		\node [style=none] (165) at (12.25, -2.5) {\texttt{\underline{HIM}}};
		\node [style=none] (166) at (1.5, -2) {};
		\node [style=none] (167) at (7, -2) {};
		\node [style=none] (168) at (0, 5) {};
		\node [style=bigunit] (169) at (0, 5) {};
		\node [style=none] (170) at (-5.25, -2) {};
		\node [style=bigunit] (171) at (2, 2) {};
		\node [style=bigunit] (172) at (3, 0.5) {};
		\node [style=bigunit] (173) at (-0.5, 0.5) {};
		\node [style=none] (174) at (0.5, -2) {};
		\node [style=none] (175) at (-9.5, -2) {};
		\node [style=none] (176) at (-1.5, -2) {};
		\node [style=none] (177) at (-3.5, -2) {};
		\node [style=none] (178) at (5.75, -2) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (3.25, -2) {};
		\node [style=none] (181) at (11, -2) {};
		\node [style=none] (182) at (-5.25, -2.5) {\texttt{\underline{WHO}}};
		\node [style=none] (183) at (7.5, -3) {};
		\node [style=none] (184) at (12.25, -3) {};
		\node [style=none] (185) at (0.5, -3) {};
		\node [style=none] (186) at (-5, -3) {};
		\node [style=none] (187) at (-5.5, -3) {};
		\node [style=none] (188) at (12.25, -3) {};
		\node [style=none] (189) at (-7.25, -3) {};
		\node [style=none] (190) at (0, 6) {};
		\node [style=none] (191) at (0, 6) {};
		\node [style=none] (192) at (0, 7) {};
		\node [style=none] (193) at (1.5, -2.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (194) at (7, -2.5) {\texttt{\textcolor{blue}{)}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (159) to (153.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K] (160) to (152.center);
		\draw [style=K] (154.center) to (150);
		\draw [style=KB] (168.center) to (167.center);
		\draw [style=KB] (166.center) to (168.center);
		\draw [style=K] (170.center) to (169);
		\draw [style=K] (173) to (171);
		\draw [style=K] (174.center) to (173);
		\draw [style=KHO] (150) to (175.center);
		\draw [style=KHO] (173) to (176.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KL] (172) to (178.center);
		\draw [style=KL] (160) to (179.center);
		\draw [style=KO] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=Kv, bend left=90, looseness=0.50] (188.center) to (185.center);
		\draw [style=Kv, bend left=90, looseness=0.50] (183.center) to (186.center);
		\draw [style=Kv, bend left=90, looseness=1.50] (187.center) to (189.center);
		\draw [style=KL] (171) to (172);
		\draw [style=KH] (191.center) to (159);
		\draw [style=KH] (190.center) to (169);
		\draw [style=KH] (169) to (171);
		\draw [style=KH] (192.center) to (191.center);
		\draw [style=KH] (150) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigex_-1_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (151) at (-9.75, -2.5) {\texttt{\underline{SOBER}}};
		\node [style=none] (152) at (12.75, -2) {};
		\node [style=none] (155) at (-5.5, -2.5) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (1.25, -2.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (3.75, -2.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (9.75, -2.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (10.25, 3) {};
		\node [style=bigunit] (160) at (11.5, 0.5) {};
		\node [style=none] (161) at (11.5, -2.5) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (-3.5, -2.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-7.5, -2.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (-1.5, -2.5) {\texttt{\underline{BOB}}};
		\node [style=none] (165) at (12.75, -2.5) {\texttt{\underline{BOB}}};
		\node [style=none] (166) at (-0.5, -2) {};
		\node [style=none] (167) at (5, -2) {};
		\node [style=none] (168) at (-2, 5) {};
		\node [style=bigunit] (169) at (-2, 5) {};
		\node [style=none] (170) at (-7.5, -2) {};
		\node [style=bigunit] (171) at (0, 2) {};
		\node [style=bigunit] (172) at (1.5, 0.5) {};
		\node [style=bigunit] (173) at (-2.5, 0.5) {};
		\node [style=none] (174) at (-1.5, -2) {};
		\node [style=none] (175) at (-9.75, -2) {};
		\node [style=none] (176) at (-3.5, -2) {};
		\node [style=none] (177) at (-5.5, -2) {};
		\node [style=none] (178) at (3.75, -2) {};
		\node [style=none] (179) at (9.75, -2) {};
		\node [style=none] (180) at (1.25, -2) {};
		\node [style=none] (181) at (11.5, -2) {};
		\node [style=none] (191) at (7.25, -2.5) {\texttt{\underline{ALICE}}};
		\node [style=bigunit] (192) at (-6, 1) {};
		\node [style=none] (193) at (-2, 6) {};
		\node [style=none] (194) at (10.25, 6) {};
		\node [style=none] (195) at (7.25, -2) {};
		\node [style=none] (196) at (-0.5, -2.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (197) at (5, -2.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (198) at (-1.5, -3) {};
		\node [style=none] (199) at (12.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (159) to (160);
		\draw [style=K] (160) to (152.center);
		\draw [style=KB] (168.center) to (167.center);
		\draw [style=KB] (166.center) to (168.center);
		\draw [style=K] (173) to (171);
		\draw [style=K] (174.center) to (173);
		\draw [style=KHO] (173) to (176.center);
		\draw [style=KL] (169) to (177.center);
		\draw [style=KL] (172) to (178.center);
		\draw [style=KL] (160) to (179.center);
		\draw [style=KO] (172) to (180.center);
		\draw [style=KB] (160) to (181.center);
		\draw [style=KL] (171) to (172);
		\draw [style=K] (169) to (192);
		\draw [style=KHO] (192) to (175.center);
		\draw [style=K] (192) to (170.center);
		\draw [style=KH] (193.center) to (169);
		\draw [style=KH] (194.center) to (159);
		\draw [style=K] (159) to (195.center);
		\draw [style=KH] (169) to (171);
		\draw [style=Kv, bend left=90, looseness=0.50] (199.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2textex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (4.25, -0.75) {};
		\node [style=none] (2) at (-0.5, -4) {};
		\node [style=none] (3) at (4.25, -4) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4, -3.75) {};
		\node [style=none] (7) at (-0.25, -3.75) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (3, -1.25) {};
		\node [style=none] (10) at (3, -2.75) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (2.75, -1.5) {};
		\node [style=none] (14) at (0.25, -2.5) {};
		\node [style=none] (15) at (2.75, -2.5) {};
		\node [style=none] (16) at (1.5, -2) {\texttt{LAUGHS}};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (1.5, -2.5) {};
		\node [style=none] (20) at (1.5, -2.75) {};
		\node [style=none] (21) at (2.5, -3.25) {\texttt{AT}};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=none] (23) at (3.5, -3.75) {};
		\node [style=none] (24) at (3.5, -4) {};
		\node [style=none] (25) at (3.5, -0.75) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (1.5, -3.75) {};
		\node [style=none] (29) at (1.5, -4) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (-1.5, -5.25) {};
		\node [style=none] (33) at (4.5, -5.25) {};
		\node [style=none] (34) at (1.75, -4.75) {$\texttt{HIMSELF}_{(1,2)}$};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (1.5, -6.25) {};
		\node [style=none] (38) at (-3.75, -7.75) {};
		\node [style=none] (44) at (-6.25, 0.5) {};
		\node [style=none] (45) at (-5.25, 0.5) {};
		\node [style=none] (46) at (-6.25, -6.25) {};
		\node [style=none] (47) at (-5.25, -6.25) {};
		\node [style=none] (49) at (-1.75, -7.75) {};
		\node [style=none] (50) at (-6.25, -7.75) {};
		\node [style=none] (51) at (-6.75, 6) {};
		\node [style=none] (52) at (-0.75, 6) {};
		\node [style=none] (53) at (-0.75, 3.25) {};
		\node [style=none] (54) at (-6.75, 3.25) {};
		\node [style=none] (55) at (-5.25, 5.75) {};
		\node [style=none] (56) at (-1, 5.75) {};
		\node [style=none] (57) at (-1, 4.25) {};
		\node [style=none] (58) at (-5.25, 4.25) {};
		\node [style=none] (59) at (-5, 5.5) {};
		\node [style=none] (60) at (-2.5, 5.5) {};
		\node [style=none] (61) at (-5, 4.5) {};
		\node [style=none] (62) at (-2.5, 4.5) {};
		\node [style=none] (63) at (-3.75, 5) {\texttt{DRUNK}};
		\node [style=none] (68) at (-5.75, 3.75) {\texttt{SEES}};
		\node [style=none] (69) at (-1.75, 6) {};
		\node [style=none] (70) at (-1.75, 2.25) {};
		\node [style=none] (72) at (-3.75, 2.25) {};
		\node [style=none] (73) at (-3.75, 5.5) {};
		\node [style=none] (74) at (-3.75, 4.5) {};
		\node [style=none] (75) at (-3.75, 4.25) {};
		\node [style=none] (76) at (-3.75, 5.75) {};
		\node [style=none] (77) at (-3.75, 6) {};
		\node [style=none] (78) at (-1.75, 5.75) {};
		\node [style=none] (79) at (-1.75, 4.25) {};
		\node [style=none] (80) at (-5.75, 6) {};
		\node [style=none] (81) at (-5.75, 2.25) {};
		\node [style=none] (82) at (-5.75, 7) {};
		\node [style=none] (83) at (-3.75, 7) {};
		\node [style=none] (84) at (-1.75, 7) {};
		\node [style=none] (86) at (-5.75, 7.5) {\texttt{ALICE}};
		\node [style=none] (87) at (-3.75, 7.5) {\texttt{BOB}};
		\node [style=none] (88) at (-1.75, 7.5) {\texttt{CLAIRE}};
		\node [style=none] (89) at (-5.75, 3.25) {};
		\node [style=none] (90) at (-3.75, 3.25) {};
		\node [style=none] (91) at (-1.75, 3.25) {};
		\node [style=none] (92) at (-8, 2.25) {};
		\node [style=none] (93) at (5, 2.25) {};
		\node [style=none] (94) at (-8, 7) {};
		\node [style=none] (95) at (5, 7) {};
		\node [style=none] (96) at (-2.25, 5.5) {};
		\node [style=none] (97) at (-2.25, 4.5) {};
		\node [style=none] (98) at (-1.25, 4.5) {};
		\node [style=none] (99) at (-1.25, 5.5) {};
		\node [style=none] (100) at (-8, 0.5) {};
		\node [style=none] (101) at (5, 0.5) {};
		\node [style=none] (102) at (1.5, -0.5) {};
		\node [style=none] (107) at (1.5, -5.25) {};
		\node [style=none] (111) at (-8, -6.25) {};
		\node [style=none] (112) at (5, -6.25) {};
		\node [style=none] (113) at (-8, -7.75) {};
		\node [style=none] (114) at (5, -7.75) {};
		\node [style=none] (115) at (-4.75, -0.25) {};
		\node [style=none] (116) at (-2.25, -0.25) {};
		\node [style=none] (117) at (-4.75, -4.75) {};
		\node [style=none] (118) at (-2.25, -4.75) {};
		\node [style=none] (119) at (-3.5, -1) {\texttt{HATES}};
		\node [style=none] (120) at (-4.5, -0.5) {};
		\node [style=none] (121) at (-2.5, -0.5) {};
		\node [style=none] (122) at (-4.5, -1.5) {};
		\node [style=none] (123) at (-2.5, -1.5) {};
		\node [style=none] (124) at (-3.5, -4) {\texttt{LIKES}};
		\node [style=none] (125) at (-4.5, -3.5) {};
		\node [style=none] (126) at (-2.5, -3.5) {};
		\node [style=none] (127) at (-4.5, -4.5) {};
		\node [style=none] (128) at (-2.5, -4.5) {};
		\node [style=none] (129) at (-2.75, -2) {};
		\node [style=none] (130) at (-4.25, -3) {};
		\node [style=none] (131) at (-2.75, -0.5) {};
		\node [style=none] (132) at (-2.75, -0.25) {};
		\node [style=none] (133) at (-4.25, -0.5) {};
		\node [style=none] (134) at (-4.25, -0.25) {};
		\node [style=none] (135) at (-4.25, -2) {};
		\node [style=none] (137) at (-4.25, -4.75) {};
		\node [style=none] (138) at (-4.25, -4.5) {};
		\node [style=none] (140) at (-2.75, -3) {};
		\node [style=none] (141) at (-2.75, -4.5) {};
		\node [style=none] (142) at (-2.75, -4.75) {};
		\node [style=none] (143) at (-7, 0) {};
		\node [style=none] (144) at (-7, -5.75) {};
		\node [style=none] (145) at (-2, -5.75) {};
		\node [style=none] (146) at (-2, 0) {};
		\node [style=none] (147) at (-4.25, 0) {};
		\node [style=none] (148) at (-2.75, 0) {};
		\node [style=none] (150) at (-4.25, 0.5) {};
		\node [style=none] (151) at (-2.75, 0.5) {};
		\node [style=none] (153) at (-5.75, -5.25) {\texttt{TELLS}};
		\node [style=none] (154) at (-5.25, 0) {};
		\node [style=none] (155) at (-6.25, 0) {};
		\node [style=none] (156) at (-6.25, -5.75) {};
		\node [style=none] (157) at (-5.25, -5.75) {};
		\node [style=none] (158) at (-4.25, -5.75) {};
		\node [style=none] (159) at (-2.75, -5.75) {};
		\node [style=none] (161) at (-4.25, -6.25) {};
		\node [style=none] (162) at (-2.75, -6.25) {};
		\node [style=none] (164) at (-5.25, -6.25) {};
		\node [style=none] (165) at (-6.25, -6.25) {};
		\node [style=none] (166) at (-6.25, 0.5) {};
		\node [style=none] (167) at (-5.25, 0.5) {};
		\node [style=none] (168) at (1, 7.5) {\texttt{DENNIS}};
		\node [style=none] (169) at (3, 7.5) {\texttt{DEE}};
		\node [style=none] (170) at (1, 7) {};
		\node [style=none] (171) at (3, 7) {};
		\node [style=none] (177) at (1, 2.25) {};
		\node [style=none] (178) at (3, 2.25) {};
		\node [style=none] (179) at (1, -7.75) {};
		\node [style=none] (180) at (3, -7.75) {};
		\node [style=none] (181) at (-4.25, -1.5) {};
		\node [style=none] (182) at (-2.75, -1.5) {};
		\node [style=none] (183) at (-4.25, -3.5) {};
		\node [style=none] (184) at (-2.75, -3.5) {};
		\node [style=none] (185) at (-4.75, -2) {};
		\node [style=none] (186) at (-2.25, -2) {};
		\node [style=none] (187) at (-4.75, -3) {};
		\node [style=none] (188) at (-2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=wF] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=gF] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=wF] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=H] (8.center) to (9.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (11.center);
		\draw [style=H] (11.center) to (8.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw [style=H] (18.center) to (17.center);
		\draw [style=H] (19.center) to (20.center);
		\draw [style=H] (23.center) to (24.center);
		\draw [style=H] (25.center) to (22.center);
		\draw [style=H] (27.center) to (26.center);
		\draw [style=H] (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.25] (47.center) to (49.center);
		\draw [in=90, out=-90] (46.center) to (50.center);
		\draw [style=wF] (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=gF] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=wF] (60.center)
			 to (62.center)
			 to (61.center)
			 to (59.center)
			 to cycle;
		\draw (59.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=H] (55.center) to (56.center);
		\draw [style=H] (56.center) to (57.center);
		\draw [style=H] (57.center) to (58.center);
		\draw [style=H] (58.center) to (55.center);
		\draw (74.center) to (75.center);
		\draw (73.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw [in=90, out=-90] (82.center) to (80.center);
		\draw [in=90, out=-90] (83.center) to (77.center);
		\draw [in=90, out=-90, looseness=0.50] (84.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.50] (72.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (70.center) to (45.center);
		\draw [in=90, out=-90] (81.center) to (44.center);
		\draw (89.center) to (81.center);
		\draw (90.center) to (72.center);
		\draw (91.center) to (70.center);
		\draw [style=H] (92.center) to (93.center);
		\draw [style=H] (94.center) to (95.center);
		\draw [style=H] (96.center) to (99.center);
		\draw [style=H] (99.center) to (98.center);
		\draw [style=H] (98.center) to (97.center);
		\draw [style=H] (97.center) to (96.center);
		\draw [style=H] (100.center) to (101.center);
		\draw [style=H] (111.center) to (112.center);
		\draw [style=H] (113.center) to (114.center);
		\draw [style=gF] (116.center)
			 to (118.center)
			 to (117.center)
			 to (115.center)
			 to cycle;
		\draw [style=wF] (123.center)
			 to (122.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (120.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw [style=wF] (128.center)
			 to (127.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw (125.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (125.center);
		\draw (132.center) to (131.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (137.center);
		\draw (141.center) to (142.center);
		\draw [style=H] (115.center) to (116.center);
		\draw [style=H] (116.center) to (118.center);
		\draw [style=H] (118.center) to (117.center);
		\draw [style=H] (117.center) to (115.center);
		\draw (143.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (150.center) to (147.center);
		\draw (151.center) to (148.center);
		\draw (158.center) to (161.center);
		\draw (159.center) to (162.center);
		\draw (157.center) to (164.center);
		\draw (156.center) to (165.center);
		\draw (166.center) to (155.center);
		\draw (167.center) to (154.center);
		\draw [in=-90, out=90, looseness=0.50] (130.center) to (129.center);
		\draw [in=105, out=-90, looseness=0.50] (135.center) to (140.center);
		\draw (107.center) to (36.center);
		\draw (35.center) to (102.center);
		\draw (170.center) to (177.center);
		\draw (171.center) to (178.center);
		\draw [in=-90, out=90, looseness=0.25] (150.center) to (177.center);
		\draw [in=-90, out=90, looseness=0.25] (151.center) to (178.center);
		\draw [in=90, out=-90, looseness=0.25] (162.center) to (180.center);
		\draw [in=90, out=-90, looseness=0.25] (161.center) to (179.center);
		\draw (182.center) to (129.center);
		\draw (181.center) to (135.center);
		\draw (130.center) to (183.center);
		\draw (140.center) to (184.center);
		\draw [style=H] (185.center) to (186.center);
		\draw [style=H] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2textex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (4.25, -0.75) {};
		\node [style=none] (2) at (-0.5, -4) {};
		\node [style=none] (3) at (4.25, -4) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4, -3.75) {};
		\node [style=none] (7) at (-0.25, -3.75) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (3, -1.25) {};
		\node [style=none] (10) at (3, -2.75) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (2.75, -1.5) {};
		\node [style=none] (14) at (0.25, -2.5) {};
		\node [style=none] (15) at (2.75, -2.5) {};
		\node [style=none] (16) at (1.5, -2) {\texttt{LAUGHS}};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (1.5, -2.5) {};
		\node [style=none] (20) at (1.5, -2.75) {};
		\node [style=none] (21) at (2.5, -3.25) {\texttt{AT}};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=none] (23) at (3.5, -3.75) {};
		\node [style=none] (24) at (3.5, -4) {};
		\node [style=none] (25) at (3.5, -0.75) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (1.5, -3.75) {};
		\node [style=none] (29) at (1.5, -4) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (-1.5, -5.25) {};
		\node [style=none] (33) at (4.5, -5.25) {};
		\node [style=none] (34) at (1.75, -4.75) {$\texttt{HIMSELF}_{(1,2)}$};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (1.5, -6.25) {};
		\node [style=none] (38) at (-3.75, -7.75) {};
		\node [style=none] (44) at (-6.25, 0.5) {};
		\node [style=none] (45) at (-5.25, 0.5) {};
		\node [style=none] (46) at (-6.25, -6.25) {};
		\node [style=none] (47) at (-5.25, -6.25) {};
		\node [style=none] (49) at (-1.75, -7.75) {};
		\node [style=none] (50) at (-6.25, -7.75) {};
		\node [style=none] (51) at (-6.75, 6) {};
		\node [style=none] (52) at (-0.75, 6) {};
		\node [style=none] (53) at (-0.75, 3.25) {};
		\node [style=none] (54) at (-6.75, 3.25) {};
		\node [style=none] (55) at (-5.25, 5.75) {};
		\node [style=none] (56) at (-1, 5.75) {};
		\node [style=none] (57) at (-1, 4.25) {};
		\node [style=none] (58) at (-5.25, 4.25) {};
		\node [style=none] (59) at (-5, 5.5) {};
		\node [style=none] (60) at (-2.5, 5.5) {};
		\node [style=none] (61) at (-5, 4.5) {};
		\node [style=none] (62) at (-2.5, 4.5) {};
		\node [style=none] (63) at (-3.75, 5) {\texttt{DRUNK}};
		\node [style=none] (68) at (-5.75, 3.75) {\texttt{SEES}};
		\node [style=none] (69) at (-1.75, 6) {};
		\node [style=none] (70) at (-1.75, 2.25) {};
		\node [style=none] (72) at (-3.75, 2.25) {};
		\node [style=none] (73) at (-3.75, 5.5) {};
		\node [style=none] (74) at (-3.75, 4.5) {};
		\node [style=none] (75) at (-3.75, 4.25) {};
		\node [style=none] (76) at (-3.75, 5.75) {};
		\node [style=none] (77) at (-3.75, 6) {};
		\node [style=none] (78) at (-1.75, 5.75) {};
		\node [style=none] (79) at (-1.75, 4.25) {};
		\node [style=none] (80) at (-5.75, 6) {};
		\node [style=none] (81) at (-5.75, 2.25) {};
		\node [style=none] (82) at (-5.75, 7) {};
		\node [style=none] (83) at (-3.75, 7) {};
		\node [style=none] (84) at (-1.75, 7) {};
		\node [style=none] (86) at (-5.75, 7.5) {\texttt{ALICE}};
		\node [style=none] (87) at (-3.75, 7.5) {\texttt{BOB}};
		\node [style=none] (88) at (-1.75, 7.5) {\texttt{CLAIRE}};
		\node [style=none] (89) at (-5.75, 3.25) {};
		\node [style=none] (90) at (-3.75, 3.25) {};
		\node [style=none] (91) at (-1.75, 3.25) {};
		\node [style=none] (92) at (-8, 2.25) {};
		\node [style=none] (93) at (5, 2.25) {};
		\node [style=none] (94) at (-8, 7) {};
		\node [style=none] (95) at (5, 7) {};
		\node [style=none] (96) at (-2.25, 5.5) {};
		\node [style=none] (97) at (-2.25, 4.5) {};
		\node [style=none] (98) at (-1.25, 4.5) {};
		\node [style=none] (99) at (-1.25, 5.5) {};
		\node [style=none] (100) at (-8, 0.5) {};
		\node [style=none] (101) at (5, 0.5) {};
		\node [style=none] (102) at (1.5, -0.5) {};
		\node [style=none] (107) at (1.5, -5.25) {};
		\node [style=none] (111) at (-8, -6.25) {};
		\node [style=none] (112) at (5, -6.25) {};
		\node [style=none] (113) at (-8, -7.75) {};
		\node [style=none] (114) at (5, -7.75) {};
		\node [style=none] (115) at (-4.75, -0.25) {};
		\node [style=none] (116) at (-2.25, -0.25) {};
		\node [style=none] (117) at (-4.75, -4.75) {};
		\node [style=none] (118) at (-2.25, -4.75) {};
		\node [style=none] (119) at (-3.5, -1) {\texttt{HATES}};
		\node [style=none] (120) at (-4.5, -0.5) {};
		\node [style=none] (121) at (-2.5, -0.5) {};
		\node [style=none] (122) at (-4.5, -1.5) {};
		\node [style=none] (123) at (-2.5, -1.5) {};
		\node [style=none] (124) at (-3.5, -4) {\texttt{LIKES}};
		\node [style=none] (125) at (-4.5, -3.5) {};
		\node [style=none] (126) at (-2.5, -3.5) {};
		\node [style=none] (127) at (-4.5, -4.5) {};
		\node [style=none] (128) at (-2.5, -4.5) {};
		\node [style=none] (129) at (-2.75, -2) {};
		\node [style=none] (130) at (-4.25, -3) {};
		\node [style=none] (131) at (-2.75, -0.5) {};
		\node [style=none] (132) at (-2.75, -0.25) {};
		\node [style=none] (133) at (-4.25, -0.5) {};
		\node [style=none] (134) at (-4.25, -0.25) {};
		\node [style=none] (135) at (-4.25, -2) {};
		\node [style=none] (137) at (-4.25, -4.75) {};
		\node [style=none] (138) at (-4.25, -4.5) {};
		\node [style=none] (140) at (-2.75, -3) {};
		\node [style=none] (141) at (-2.75, -4.5) {};
		\node [style=none] (142) at (-2.75, -4.75) {};
		\node [style=none] (143) at (-7, 0) {};
		\node [style=none] (144) at (-7, -5.75) {};
		\node [style=none] (145) at (-2, -5.75) {};
		\node [style=none] (146) at (-2, 0) {};
		\node [style=none] (147) at (-4.25, 0) {};
		\node [style=none] (148) at (-2.75, 0) {};
		\node [style=none] (150) at (-4.25, 0.5) {};
		\node [style=none] (151) at (-2.75, 0.5) {};
		\node [style=none] (153) at (-5.75, -5.25) {\texttt{TELLS}};
		\node [style=none] (154) at (-5.25, 0) {};
		\node [style=none] (155) at (-6.25, 0) {};
		\node [style=none] (156) at (-6.25, -5.75) {};
		\node [style=none] (157) at (-5.25, -5.75) {};
		\node [style=none] (158) at (-4.25, -5.75) {};
		\node [style=none] (159) at (-2.75, -5.75) {};
		\node [style=none] (161) at (-4.25, -6.25) {};
		\node [style=none] (162) at (-2.75, -6.25) {};
		\node [style=none] (164) at (-5.25, -6.25) {};
		\node [style=none] (165) at (-6.25, -6.25) {};
		\node [style=none] (166) at (-6.25, 0.5) {};
		\node [style=none] (167) at (-5.25, 0.5) {};
		\node [style=none] (168) at (1, 7.5) {\texttt{DENNIS}};
		\node [style=none] (169) at (3, 7.5) {\texttt{DEE}};
		\node [style=none] (170) at (1, 7) {};
		\node [style=none] (171) at (3, 7) {};
		\node [style=none] (177) at (1, 2.25) {};
		\node [style=none] (178) at (3, 2.25) {};
		\node [style=none] (179) at (1, -7.75) {};
		\node [style=none] (180) at (3, -7.75) {};
		\node [style=none] (181) at (-4.25, -1.5) {};
		\node [style=none] (182) at (-2.75, -1.5) {};
		\node [style=none] (183) at (-4.25, -3.5) {};
		\node [style=none] (184) at (-2.75, -3.5) {};
		\node [style=none] (185) at (-4.75, -2) {};
		\node [style=none] (186) at (-2.25, -2) {};
		\node [style=none] (187) at (-4.75, -3) {};
		\node [style=none] (188) at (-2.25, -3) {};
		\node [style=none] (189) at (5.75, 4.75) {};
		\node [style=none] (190) at (5.75, -2.75) {};
		\node [style=none] (191) at (10.75, 3.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (194) at (10.75, 3.75) {};
		\node [style=none] (198) at (15, 3.75) {};
		\node [style=none] (199) at (23.5, 3.75) {};
		\node [style=none] (200) at (14.25, 2.5) {\texttt{\underline{BOB}}};
		\node [style=none] (202) at (14.25, 3) {};
		\node [style=none] (204) at (16.25, 6.75) {};
		\node [style=bigunit] (205) at (16.25, 6.75) {};
		\node [style=none] (206) at (12.75, 3.25) {\texttt{\underline{SEES}}};
		\node [style=none] (207) at (12.75, 3.75) {};
		\node [style=none] (208) at (11, 7.5) {};
		\node [style=none] (213) at (19.25, 3.25) {$\texttt{\underline{\&}}$};
		\node [style=none] (214) at (19.25, 3.75) {};
		\node [style=bigunit] (220) at (19, 5.75) {};
		\node [style=none] (224) at (18.5, 3.75) {};
		\node [style=none] (230) at (18.75, -4) {};
		\node [style=none] (231) at (10.25, -3.75) {};
		\node [style=none] (234) at (19.5, -0.25) {};
		\node [style=none] (235) at (20.25, -3.5) {};
		\node [style=none] (236) at (23.75, -3.5) {};
		\node [style=none] (237) at (19.5, -0.25) {};
		\node [style=bigunit] (238) at (19.5, -0.25) {};
		\node [style=none] (240) at (19.5, -4) {};
		\node [style=bigunit] (241) at (15.75, -1.25) {};
		\node [style=none] (242) at (9.25, -4.25) {\texttt{\underline{A}}};
		\node [style=none] (243) at (11.25, -3.75) {\texttt{\underline{T}}};
		\node [style=none] (244) at (11.5, -5.25) {\texttt{\underline{C}}};
		\node [style=none] (255) at (15.75, -3.5) {};
		\node [style=none] (261) at (13, -1) {};
		\node [style=none] (262) at (13.75, -1.25) {};
		\node [style=none] (274) at (14, 0) {};
		\node [style=none] (275) at (15, 0) {};
		\node [style=none] (276) at (11.25, -3.25) {};
		\node [style=none] (277) at (11.5, -4.75) {};
		\node [style=none] (278) at (9.25, -3.75) {};
		\node [style=none] (279) at (9.5, 0) {};
		\node [style=none] (280) at (11.5, 0) {};
		\node [style=none] (282) at (21.75, -3.75) {\texttt{\underline{Lh}}};
		\node [style=none] (283) at (22.75, -3.75) {\texttt{\underline{@}}};
		\node [style=none] (284) at (24.5, -4.5) {\texttt{\underline{B}}};
		\node [style=none] (285) at (20.75, -3.5) {};
		\node [style=none] (286) at (21.75, -3.25) {};
		\node [style=none] (287) at (22.75, -3.25) {};
		\node [style=none] (288) at (24.5, -4) {};
		\node [style=bigunit] (289) at (22.25, -2.5) {};
		\node [style=bigunit] (290) at (20.75, -1.75) {};
		\node [style=none] (291) at (24.25, 0) {};
		\node [style=none] (292) at (21, 0) {};
		\node [style=none] (295) at (19.5, -4.5) {$\texttt{\underline{\&}}$};
		\node [style=none] (296) at (15.75, -4) {$\texttt{\underline{\&}}$};
		\node [style=none] (297) at (15.25, 3.75) {};
		\node [style=none] (298) at (16, 3.75) {\textcolor{white}{\texttt{\underline{IS}}}};
		\node [style=none] (299) at (17.5, 3.75) {\textcolor{white}{\texttt{\underline{DRUNK}}}};
		\node [style=none] (300) at (17.5, 4.25) {};
		\node [style=none] (301) at (16, 4.25) {};
		\node [style=bigunit] (302) at (17, 5) {};
		\node [style=none] (303) at (16.75, 7.5) {};
		\node [style=none] (304) at (23.25, 3.75) {};
		\node [style=none] (305) at (20, 3.75) {};
		\node [style=none] (306) at (20.5, 1.75) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (307) at (20.5, 2.25) {};
		\node [style=none] (308) at (21.75, 3.75) {\textcolor{white}{\texttt{\underline{EXISTS}}}};
		\node [style=none] (309) at (21.75, 4.25) {};
		\node [style=bigunit] (310) at (21, 4.75) {};
		\node [style=none] (311) at (22.25, 7.5) {};
		\node [style=none] (312) at (18.5, -3.5) {};
		\node [style=none] (313) at (16.25, -3.75) {};
		\node [style=none] (314) at (18, -5.5) {\texttt{\underline{Dn}}};
		\node [style=none] (315) at (16, -5.5) {\texttt{\underline{De}}};
		\node [style=none] (316) at (17.25, -3.75) {\textcolor{white}{\texttt{\underline{Lk}}}};
		\node [style=none] (317) at (18, -5) {};
		\node [style=none] (318) at (17.25, -3.25) {};
		\node [style=none] (319) at (16, -5) {};
		\node [style=bigunit] (320) at (17, -2.75) {};
		\node [style=none] (321) at (17, -2) {};
		\node [style=none] (322) at (16.75, -2.5) {};
		\node [style=none] (323) at (16.25, -4.5) {};
		\node [style=none] (324) at (16, -2.5) {};
		\node [style=none] (325) at (16, -3) {};
		\node [style=none] (326) at (12.25, -3.75) {};
		\node [style=none] (327) at (15.25, -3.75) {};
		\node [style=none] (328) at (13.75, -4) {\textcolor{white}{\texttt{\underline{H}}}};
		\node [style=none] (329) at (12.75, -3.75) {};
		\node [style=none] (330) at (13.75, -3.5) {};
		\node [style=none] (331) at (14.75, -3.75) {};
		\node [style=bigunit] (332) at (14.5, -2.75) {};
		\node [style=none] (333) at (15.5, -2.75) {};
		\node [style=none] (334) at (15.25, -3.5) {};
		\node [style=none] (335) at (5.25, 7.25) {};
		\node [style=none] (336) at (5.25, 2) {};
		\node [style=none] (337) at (5.25, 0.75) {};
		\node [style=none] (338) at (5.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=wF] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=gF] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=wF] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=H] (8.center) to (9.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (11.center);
		\draw [style=H] (11.center) to (8.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw [style=H] (18.center) to (17.center);
		\draw [style=H] (19.center) to (20.center);
		\draw [style=H] (23.center) to (24.center);
		\draw [style=H] (25.center) to (22.center);
		\draw [style=H] (27.center) to (26.center);
		\draw [style=H] (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.25] (47.center) to (49.center);
		\draw [in=90, out=-90] (46.center) to (50.center);
		\draw [style=wF] (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=gF] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=wF] (60.center)
			 to (62.center)
			 to (61.center)
			 to (59.center)
			 to cycle;
		\draw (59.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=H] (55.center) to (56.center);
		\draw [style=H] (56.center) to (57.center);
		\draw [style=H] (57.center) to (58.center);
		\draw [style=H] (58.center) to (55.center);
		\draw (74.center) to (75.center);
		\draw (73.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw [in=90, out=-90] (82.center) to (80.center);
		\draw [in=90, out=-90] (83.center) to (77.center);
		\draw [in=90, out=-90, looseness=0.50] (84.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.50] (72.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (70.center) to (45.center);
		\draw [in=90, out=-90] (81.center) to (44.center);
		\draw (89.center) to (81.center);
		\draw (90.center) to (72.center);
		\draw (91.center) to (70.center);
		\draw [style=H] (92.center) to (93.center);
		\draw [style=H, in=180, out=0] (94.center) to (95.center);
		\draw [style=H] (96.center) to (99.center);
		\draw [style=H] (99.center) to (98.center);
		\draw [style=H] (98.center) to (97.center);
		\draw [style=H] (97.center) to (96.center);
		\draw [style=H] (100.center) to (101.center);
		\draw [style=H] (111.center) to (112.center);
		\draw [style=H] (113.center) to (114.center);
		\draw [style=gF] (116.center)
			 to (118.center)
			 to (117.center)
			 to (115.center)
			 to cycle;
		\draw [style=wF] (123.center)
			 to (122.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (120.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw [style=wF] (128.center)
			 to (127.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw (125.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (125.center);
		\draw (132.center) to (131.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (137.center);
		\draw (141.center) to (142.center);
		\draw [style=H] (115.center) to (116.center);
		\draw [style=H] (116.center) to (118.center);
		\draw [style=H] (118.center) to (117.center);
		\draw [style=H] (117.center) to (115.center);
		\draw (143.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (150.center) to (147.center);
		\draw (151.center) to (148.center);
		\draw (158.center) to (161.center);
		\draw (159.center) to (162.center);
		\draw (157.center) to (164.center);
		\draw (156.center) to (165.center);
		\draw (166.center) to (155.center);
		\draw (167.center) to (154.center);
		\draw [in=-90, out=90, looseness=0.50] (130.center) to (129.center);
		\draw [in=105, out=-90, looseness=0.50] (135.center) to (140.center);
		\draw (107.center) to (36.center);
		\draw (35.center) to (102.center);
		\draw (170.center) to (177.center);
		\draw (171.center) to (178.center);
		\draw [in=-90, out=90, looseness=0.25] (150.center) to (177.center);
		\draw [in=-90, out=90, looseness=0.25] (151.center) to (178.center);
		\draw [in=90, out=-90, looseness=0.25] (162.center) to (180.center);
		\draw [in=90, out=-90, looseness=0.25] (161.center) to (179.center);
		\draw (182.center) to (129.center);
		\draw (181.center) to (135.center);
		\draw (130.center) to (183.center);
		\draw (140.center) to (184.center);
		\draw [style=H] (185.center) to (186.center);
		\draw [style=H] (187.center) to (188.center);
		\draw [style=gF] (199.center)
			 to [in=0, out=105, looseness=0.50] (204.center)
			 to [in=90, out=-75, looseness=0.75] (198.center)
			 to [bend right=90, looseness=0.50] cycle
			 to (198.center);
		\draw [style=gF, in=135, out=45, loop] (204.center) to ();
		\draw [style=KB, in=90, out=-90, looseness=0.75] (205) to (198.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.50] (198.center) to (199.center);
		\draw [style=KB, in=0, out=105, looseness=0.50] (199.center) to (205);
		\draw [style=KL, in=90, out=-120] (205) to (207.center);
		\draw [style=K, in=90, out=-120, looseness=0.75] (205) to (194.center);
		\draw [style=K, in=135, out=-90, looseness=0.50] (208.center) to (205);
		\draw [style=KB, in=90, out=-75, looseness=0.50] (220) to (214.center);
		\draw [style=gF] (231.center)
			 to [in=-180, out=90, looseness=0.50] (234.center)
			 to [in=90, out=-105, looseness=0.50] (230.center)
			 to [bend left=90, looseness=0.25] cycle;
		\draw [style=KB, in=90, out=-180, looseness=0.50] (234.center) to (231.center);
		\draw [style=KB, in=90, out=-105, looseness=0.50] (234.center) to (230.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.25] (231.center) to (230.center);
		\draw [style=gF] (236.center)
			 to [in=0, out=90, looseness=0.50] (237.center)
			 to [in=90, out=-75, looseness=0.50] (235.center)
			 to [bend right=90, looseness=0.75] cycle;
		\draw [style=KB, in=90, out=0, looseness=0.50] (237.center) to (236.center);
		\draw [style=KB, in=90, out=-75, looseness=0.50] (237.center) to (235.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.75] (236.center) to (235.center);
		\draw [style=KB, in=90, out=-90, looseness=0.50] (238) to (240.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (261.center) to (274.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (262.center) to (275.center);
		\draw [style=K, in=-165, out=90, looseness=0.75] (277.center) to (241);
		\draw [style=K, in=180, out=90, looseness=0.50] (278.center) to (241);
		\draw [style=KL, in=-165, out=90, looseness=0.50] (276.center) to (241);
		\draw [style=K, in=165, out=-90, looseness=0.50] (279.center) to (241);
		\draw [style=K, in=165, out=-90, looseness=0.25] (280.center) to (241);
		\draw [style=KB, in=90, out=-60] (289) to (287.center);
		\draw [style=KL, in=90, out=-135] (289) to (286.center);
		\draw [style=K, in=180, out=-75, looseness=1.25] (290) to (289);
		\draw [style=KL, in=120, out=-15, looseness=0.75] (290) to (289);
		\draw [style=K, in=-165, out=90, looseness=0.50] (285.center) to (289);
		\draw [style=K, in=90, out=-15, looseness=0.50] (289) to (288.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (289) to (291.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (292.center) to (290);
		\draw [style=KTG, in=-180, out=30, looseness=0.50] (285.center) to (291.center);
		\draw [style=KB] (241) to (255.center);
		\draw [style=KBggF] (220.center)
			 to [in=75, out=-180] (297.center)
			 to [in=-90, out=-90, looseness=0.75] (224.center)
			 to cycle;
		\draw [style=KB, in=90, out=-105] (302) to (301.center);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (302) to (300.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (302) to (303.center);
		\draw [style=K, in=180, out=90, looseness=0.50] (202.center) to (302);
		\draw [style=KBggF] (220.center)
			 to [in=90, out=-60, looseness=0.50] (305.center)
			 to [in=-90, out=-90, looseness=0.75] (304.center)
			 to [in=0, out=90, looseness=0.50] cycle;
		\draw [style=K, in=210, out=90] (307.center) to (310);
		\draw [style=KL, in=90, out=-15, looseness=0.50] (310) to (309.center);
		\draw [style=K, in=-90, out=90] (310) to (311.center);
		\draw [style=KBggF] (312.center)
			 to [in=-75, out=-90, looseness=0.75] (313.center)
			 to (241.center)
			 to [in=90, out=-15, looseness=0.50] cycle;
		\draw [style=K, in=-15, out=90, looseness=0.75] (317.center) to (320);
		\draw [style=K, in=90, out=-150, looseness=0.75] (320) to (319.center);
		\draw [style=K, in=60, out=-90, looseness=1.25] (321.center) to (320);
		\draw [style=K, in=135, out=-90, looseness=0.50] (322.center) to (320);
		\draw [style=KL, in=90, out=-90] (320) to (318.center);
		\draw [style=KTlG] (324.center) to (321.center);
		\draw [style=KTlG] (325.center) to (322.center);
		\draw [style=KBggF] (327.center)
			 to (241.center)
			 to [in=105, out=-150, looseness=0.25] (326.center)
			 to [bend right=90, looseness=0.75] cycle;
		\draw [style=K, in=210, out=90, looseness=0.50] (329.center) to (332);
		\draw [style=K, in=90, out=-30, looseness=0.75] (332) to (331.center);
		\draw [style=KL, in=225, out=90] (330.center) to (332);
		\draw [style=KTlG] (331.center) to (334.center);
		\draw [style=KTlG] (329.center) to (333.center);
		\draw [style=KTG] (333.center) to (324.center);
		\draw [style=KTG] (334.center) to (325.center);
		\draw [style=K, in=225, out=150, looseness=0.75] (332) to (261.center);
		\draw [style=K, in=-135, out=15, looseness=0.25] (332) to (262.center);
		\draw [style=K, in=180, out=0, looseness=0.50] (335.center) to (189.center);
		\draw [style=K, in=0, out=-180, looseness=0.50] (189.center) to (336.center);
		\draw [style=K, in=180, out=0, looseness=0.50] (337.center) to (190.center);
		\draw [style=K, in=0, out=-180, looseness=0.50] (190.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2textex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (191) at (-8, -4.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (194) at (-8, -4) {};
		\node [style=none] (198) at (-4.75, -4.5) {};
		\node [style=none] (199) at (6, -4.5) {};
		\node [style=none] (200) at (-3.75, -4.5) {\texttt{\underline{BOB}}};
		\node [style=none] (201) at (2, -4.5) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (202) at (-3.75, -4) {};
		\node [style=none] (203) at (2, -4) {};
		\node [style=none] (204) at (-2.5, -1) {};
		\node [style=bigunit] (205) at (-2.5, -1) {};
		\node [style=none] (206) at (-6, -4.5) {\texttt{\underline{SEES}}};
		\node [style=none] (207) at (-6, -4) {};
		\node [style=none] (208) at (-7.75, -0.25) {};
		\node [style=none] (209) at (4.5, -4.5) {\texttt{\underline{EXISTS}}};
		\node [style=none] (210) at (4.5, -4) {};
		\node [style=none] (211) at (-2.5, -4.5) {\texttt{\underline{IS}}};
		\node [style=none] (212) at (-1, -4.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (213) at (0.5, -4.5) {$\underline{;}$};
		\node [style=none] (214) at (0.5, -4) {};
		\node [style=none] (215) at (-1, -4) {};
		\node [style=none] (216) at (-2.5, -4) {};
		\node [style=bigunit] (219) at (3, -3.5) {};
		\node [style=bigunit] (220) at (0.25, -2.25) {};
		\node [style=bigunit] (221) at (-2.25, -3.25) {};
		\node [style=none] (222) at (-4.5, -4.5) {};
		\node [style=none] (223) at (5.75, -4.5) {};
		\node [style=none] (224) at (0, -4.5) {};
		\node [style=none] (225) at (1, -4.75) {};
		\node [style=none] (226) at (-1.75, -0.25) {};
		\node [style=none] (227) at (3.75, -0.25) {};
		\node [style=none] (230) at (19.75, -4.5) {};
		\node [style=none] (231) at (7, -4.5) {};
		\node [style=none] (234) at (20.25, -0.25) {};
		\node [style=none] (235) at (20.75, -4.5) {};
		\node [style=none] (236) at (27.25, -4.5) {};
		\node [style=none] (237) at (20.25, -0.25) {};
		\node [style=bigunit] (238) at (20.25, -0.25) {};
		\node [style=none] (239) at (20.25, -4.5) {$\underline{;}$};
		\node [style=none] (240) at (20.25, -4) {};
		\node [style=bigunit] (241) at (15, -1.5) {};
		\node [style=none] (242) at (7.75, -4.5) {\texttt{\underline{A}}};
		\node [style=none] (243) at (9, -4.5) {\texttt{\underline{TELLS}}};
		\node [style=none] (244) at (10.25, -4.5) {\texttt{\underline{C}}};
		\node [style=none] (245) at (11.25, -4.5) {\texttt{\underline{Dn}}};
		\node [style=none] (246) at (14.25, -4.5) {\texttt{\underline{De}}};
		\node [style=none] (247) at (12.75, -4.5) {\texttt{\underline{HATES}}};
		\node [style=none] (251) at (15, -4.5) {$\underline{;}$};
		\node [style=none] (252) at (11.25, -4) {};
		\node [style=none] (253) at (12.75, -4) {};
		\node [style=none] (254) at (14.25, -4) {};
		\node [style=none] (255) at (15, -4) {};
		\node [style=bigunit] (259) at (13.75, -3) {};
		\node [style=none] (261) at (16, -1.75) {};
		\node [style=none] (262) at (16.75, -2) {};
		\node [style=none] (263) at (18.75, -4.5) {\texttt{\underline{Dn}}};
		\node [style=none] (264) at (15.75, -4.5) {\texttt{\underline{De}}};
		\node [style=none] (265) at (17.25, -4.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (266) at (18.75, -4) {};
		\node [style=none] (267) at (17.25, -4) {};
		\node [style=none] (268) at (15.75, -4) {};
		\node [style=bigunit] (269) at (17, -3.25) {};
		\node [style=none] (270) at (16.5, -2.5) {};
		\node [style=none] (271) at (15.25, -2.75) {};
		\node [style=none] (272) at (10.75, -4.75) {};
		\node [style=none] (273) at (14.75, -4.75) {};
		\node [style=none] (274) at (17.5, 0) {};
		\node [style=none] (275) at (18.5, 0) {};
		\node [style=none] (276) at (9, -4) {};
		\node [style=none] (277) at (10.25, -4) {};
		\node [style=none] (278) at (7.75, -4) {};
		\node [style=none] (279) at (13.75, 0) {};
		\node [style=none] (280) at (15.75, 0) {};
		\node [style=none] (281) at (21.5, -4.5) {\texttt{\underline{BOB}}};
		\node [style=none] (282) at (23.5, -4.5) {\texttt{\underline{LAUGHS}}};
		\node [style=none] (283) at (25.25, -4.5) {\texttt{\underline{AT}}};
		\node [style=none] (284) at (26.5, -4.5) {\texttt{\underline{BOB}}};
		\node [style=none] (285) at (21.5, -4) {};
		\node [style=none] (286) at (23.5, -4) {};
		\node [style=none] (287) at (25.25, -4) {};
		\node [style=none] (288) at (26.5, -4) {};
		\node [style=bigunit] (289) at (23.25, -3) {};
		\node [style=bigunit] (290) at (21.75, -1.75) {};
		\node [style=none] (291) at (24.75, 0) {};
		\node [style=none] (292) at (21, 0) {};
		\node [style=none] (293) at (15.25, -4.75) {};
		\node [style=none] (294) at (19.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (199.center)
			 to [in=330, out=90, looseness=0.25] (204.center)
			 to [in=90, out=-75, looseness=0.75] (198.center)
			 to [bend right=90, looseness=0.50] cycle
			 to (198.center);
		\draw [style=gF, in=135, out=45, loop] (204.center) to ();
		\draw [style=KB, in=90, out=-75, looseness=0.75] (205) to (198.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.50] (198.center) to (199.center);
		\draw [style=KB, in=330, out=90, looseness=0.25] (199.center) to (205);
		\draw [style=KL, in=90, out=-105] (205) to (207.center);
		\draw [style=K, in=90, out=-120, looseness=0.75] (205) to (194.center);
		\draw [style=K, in=135, out=-90, looseness=0.50] (208.center) to (205);
		\draw [style=K, in=210, out=90, looseness=0.75] (202.center) to (221);
		\draw [style=K, in=210, out=90] (203.center) to (219);
		\draw [style=KL, in=90, out=-15, looseness=0.50] (219) to (210.center);
		\draw [style=KB, in=90, out=-105] (221) to (216.center);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (221) to (215.center);
		\draw [style=KB, in=90, out=-75, looseness=0.50] (220) to (214.center);
		\draw [style=KB, in=90, out=-90, looseness=0.50] (220) to (224.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.50] (222.center) to (224.center);
		\draw [style=KB, in=-165, out=75, looseness=0.75] (222.center) to (220);
		\draw [style=KB, in=90, out=-45, looseness=0.50] (220) to (225.center);
		\draw [style=KB, in=-90, out=-75, looseness=0.50] (225.center) to (223.center);
		\draw [style=KB, in=345, out=90, looseness=0.25] (223.center) to (220);
		\draw [style=K, in=-90, out=90, looseness=0.50] (221) to (226.center);
		\draw [style=K, in=-90, out=90] (219) to (227.center);
		\draw [style=gF] (231.center)
			 to [in=-180, out=90, looseness=0.50] (234.center)
			 to [in=90, out=-105, looseness=0.50] (230.center)
			 to [bend left=90, looseness=0.25] cycle;
		\draw [style=KB, in=90, out=-180, looseness=0.50] (234.center) to (231.center);
		\draw [style=KB, in=90, out=-105, looseness=0.50] (234.center) to (230.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.25] (231.center) to (230.center);
		\draw [style=gF] (236.center)
			 to [in=0, out=90, looseness=0.50] (237.center)
			 to [in=90, out=-75, looseness=0.50] (235.center)
			 to [bend right=90, looseness=0.25] cycle;
		\draw [style=KB, in=90, out=0, looseness=0.50] (237.center) to (236.center);
		\draw [style=KB, in=90, out=-75, looseness=0.50] (237.center) to (235.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.25] (236.center) to (235.center);
		\draw [style=KB, in=90, out=-90, looseness=0.50] (238) to (240.center);
		\draw [style=K, in=210, out=90, looseness=0.50] (252.center) to (259);
		\draw [style=K, in=90, out=-30, looseness=0.75] (259) to (254.center);
		\draw [style=K, in=150, out=-135, looseness=1.25] (261.center) to (259);
		\draw [style=K, in=45, out=-135, looseness=0.75] (262.center) to (259);
		\draw [style=K, in=-30, out=90, looseness=0.50] (266.center) to (269);
		\draw [style=K, in=90, out=-150, looseness=0.75] (269) to (268.center);
		\draw [style=K, in=60, out=-90, looseness=1.25] (270.center) to (269);
		\draw [style=K, in=135, out=-90, looseness=0.50] (271.center) to (269);
		\draw [style=KTG, in=180, out=0] (252.center) to (271.center);
		\draw [style=KTG, in=-180, out=0] (254.center) to (270.center);
		\draw [style=KB, in=-150, out=90, looseness=0.50] (272.center) to (241);
		\draw [style=KB, in=90, out=-120, looseness=0.75] (241) to (273.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.25] (272.center) to (273.center);
		\draw [style=KL, in=225, out=90] (253.center) to (259);
		\draw [style=KL, in=90, out=-90] (269) to (267.center);
		\draw [style=K, in=-90, out=45, looseness=0.50] (261.center) to (274.center);
		\draw [style=K, in=-90, out=45, looseness=0.50] (262.center) to (275.center);
		\draw [style=K, in=-150, out=90, looseness=0.50] (277.center) to (241);
		\draw [style=K, in=180, out=90, looseness=0.50] (278.center) to (241);
		\draw [style=KL, in=-165, out=90, looseness=0.50] (276.center) to (241);
		\draw [style=K, in=135, out=-90] (279.center) to (241);
		\draw [style=K, in=60, out=-90, looseness=0.75] (280.center) to (241);
		\draw [style=KB, in=90, out=-60] (289) to (287.center);
		\draw [style=KL, in=90, out=-135] (289) to (286.center);
		\draw [style=K, in=180, out=-75, looseness=1.25] (290) to (289);
		\draw [style=KL, in=120, out=-15, looseness=0.75] (290) to (289);
		\draw [style=K, in=-165, out=90, looseness=0.50] (285.center) to (289);
		\draw [style=K, in=90, out=-15, looseness=0.50] (289) to (288.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (289) to (291.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (292.center) to (290);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (285.center) to (291.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.25] (194.center) to (279.center);
		\draw [style=KTG, in=180, out=0, looseness=0.25] (202.center) to (292.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.25] (203.center) to (280.center);
		\draw [style=KB] (241) to (255.center);
		\draw [style=KB, in=90, out=-60, looseness=0.50] (241) to (293.center);
		\draw [style=KB, in=0, out=90, looseness=0.75] (294.center) to (241);
		\draw [style=KB, bend right=90, looseness=0.25] (293.center) to (294.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2textex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (293) at (8.75, -7) {\texttt{ALICE SEES THAT BOB IS DRUNK AND ALSO THAT CLAIRE EXISTS.}};
		%\node [style=none] (294) at (8.75, -7.75) {\texttt{ALICE TELLS CLAIRE THAT DENNIS HATES DEE AND ALSO THAT DEE LIKES DENNIS.}};
		%\node [style=none] (295) at (8.75, -8.5) {\texttt{BOB LAUGHS AT BOB.}};
		\node [style=none] (296) at (13.75, -1.5) {};
		\node [style=none] (297) at (9.5, -4.5) {};
		\node [style=none] (298) at (18, -4.5) {};
		\node [style=none] (299) at (-8.25, -4.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (300) at (-8.25, -4) {};
		\node [style=none] (301) at (-5, -4.5) {};
		\node [style=none] (302) at (5.75, -4.5) {};
		\node [style=none] (303) at (-4, -4.5) {\texttt{\underline{BOB}}};
		\node [style=none] (304) at (1.75, -4.5) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (305) at (-4, -4) {};
		\node [style=none] (306) at (1.75, -4) {};
		\node [style=none] (307) at (-2.75, -1) {};
		\node [style=bigunit] (308) at (-2.75, -1) {};
		\node [style=none] (309) at (-6.25, -4.5) {\texttt{\underline{SEES}}};
		\node [style=none] (310) at (-6.25, -4) {};
		\node [style=none] (311) at (-8, -0.25) {};
		\node [style=none] (312) at (4.25, -4.5) {\texttt{\underline{EXISTS}}};
		\node [style=none] (313) at (4.25, -4) {};
		\node [style=none] (314) at (-2.75, -4.5) {\texttt{\underline{IS}}};
		\node [style=none] (315) at (-1.25, -4.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (316) at (0.25, -4.5) {$\underline{;}$};
		\node [style=none] (317) at (0.25, -4) {};
		\node [style=none] (318) at (-1.25, -4) {};
		\node [style=none] (319) at (-2.75, -4) {};
		\node [style=bigunit] (320) at (2.75, -3.5) {};
		\node [style=bigunit] (321) at (0, -2.25) {};
		\node [style=bigunit] (322) at (-2.5, -3.25) {};
		\node [style=none] (323) at (-4.75, -4.5) {};
		\node [style=none] (324) at (5.5, -4.5) {};
		\node [style=none] (325) at (-0.25, -4.5) {};
		\node [style=none] (326) at (0.75, -4.75) {};
		\node [style=none] (327) at (-2, -0.25) {};
		\node [style=none] (328) at (3.5, -0.25) {};
		\node [style=none] (330) at (24.75, -4.5) {};
		\node [style=bigunit] (331) at (13.75, -1.5) {};
		\node [style=none] (332) at (6.5, -4.5) {\texttt{\underline{A}}};
		\node [style=none] (333) at (7.75, -4.5) {\texttt{\underline{TELLS}}};
		\node [style=none] (334) at (9, -4.5) {\texttt{\underline{C}}};
		\node [style=none] (335) at (10, -4.5) {\texttt{\underline{Dn}}};
		\node [style=none] (336) at (13, -4.5) {\texttt{\underline{De}}};
		\node [style=none] (337) at (11.5, -4.5) {\texttt{\underline{HATES}}};
		\node [style=none] (338) at (13.75, -4.5) {$\underline{;}$};
		\node [style=none] (339) at (10, -4) {};
		\node [style=none] (340) at (11.5, -4) {};
		\node [style=none] (341) at (13, -4) {};
		\node [style=none] (342) at (13.75, -4) {};
		\node [style=bigunit] (343) at (12.5, -3) {};
		\node [style=none] (344) at (14.75, -1.75) {};
		\node [style=none] (345) at (15.5, -2) {};
		\node [style=none] (346) at (17.5, -4.5) {\texttt{\underline{Dn}}};
		\node [style=none] (347) at (14.5, -4.5) {\texttt{\underline{De}}};
		\node [style=none] (348) at (16, -4.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (349) at (17.5, -4) {};
		\node [style=none] (350) at (16, -4) {};
		\node [style=none] (351) at (14.5, -4) {};
		\node [style=bigunit] (352) at (15.75, -3.25) {};
		\node [style=none] (353) at (15.25, -2.5) {};
		\node [style=none] (354) at (14, -2.75) {};
		\node [style=none] (355) at (9.5, -4.5) {};
		\node [style=none] (356) at (18, -4.5) {};
		\node [style=none] (357) at (16.25, 0) {};
		\node [style=none] (358) at (17.25, 0) {};
		\node [style=none] (359) at (7.75, -4) {};
		\node [style=none] (360) at (9, -4) {};
		\node [style=none] (361) at (6.5, -4) {};
		\node [style=none] (362) at (12.5, 0) {};
		\node [style=none] (363) at (14.5, 0) {};
		\node [style=none] (364) at (19, -4.5) {\texttt{\underline{BOB}}};
		\node [style=none] (365) at (21, -4.5) {\texttt{\underline{LAUGHS}}};
		\node [style=none] (366) at (22.75, -4.5) {\texttt{\underline{AT}}};
		\node [style=none] (367) at (24, -4.5) {\texttt{\underline{BOB}}};
		\node [style=none] (368) at (19, -4) {};
		\node [style=none] (369) at (21, -4) {};
		\node [style=none] (370) at (22.75, -4) {};
		\node [style=none] (371) at (24, -4) {};
		\node [style=bigunit] (372) at (20.75, -3) {};
		\node [style=bigunit] (373) at (19.25, -1.75) {};
		\node [style=none] (374) at (22.25, 0) {};
		\node [style=none] (375) at (18.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (296.center)
			 to [in=90, out=-150, looseness=0.50] (297.center)
			 to [in=-90, out=-75, looseness=0.25] (298.center)
			 to [in=-30, out=90] cycle;
		\draw [style=gF] (302.center)
			 to [in=330, out=90, looseness=0.25] (307.center)
			 to [in=90, out=-75, looseness=0.75] (301.center)
			 to [bend right=90, looseness=0.50] cycle
			 to (301.center);
		\draw [style=gF, in=135, out=45, loop] (307.center) to ();
		\draw [style=KB, in=90, out=-75, looseness=0.75] (308) to (301.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.50] (301.center) to (302.center);
		\draw [style=KB, in=330, out=90, looseness=0.25] (302.center) to (308);
		\draw [style=KL, in=90, out=-105] (308) to (310.center);
		\draw [style=K, in=90, out=-120, looseness=0.75] (308) to (300.center);
		\draw [style=K, in=135, out=-90, looseness=0.50] (311.center) to (308);
		\draw [style=K, in=210, out=90, looseness=0.75] (305.center) to (322);
		\draw [style=K, in=210, out=90] (306.center) to (320);
		\draw [style=KL, in=90, out=-15, looseness=0.50] (320) to (313.center);
		\draw [style=KB, in=90, out=-105] (322) to (319.center);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (322) to (318.center);
		\draw [style=KB, in=90, out=-75, looseness=0.50] (321) to (317.center);
		\draw [style=KB, in=90, out=-90, looseness=0.50] (321) to (325.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.50] (323.center) to (325.center);
		\draw [style=KB, in=-165, out=75, looseness=0.75] (323.center) to (321);
		\draw [style=KB, in=90, out=-45, looseness=0.50] (321) to (326.center);
		\draw [style=KB, in=-90, out=-75, looseness=0.50] (326.center) to (324.center);
		\draw [style=KB, in=345, out=90, looseness=0.25] (324.center) to (321);
		\draw [style=K, in=-90, out=90, looseness=0.50] (322) to (327.center);
		\draw [style=K, in=-90, out=90] (320) to (328.center);
		\draw [style=K, in=210, out=90, looseness=0.50] (339.center) to (343);
		\draw [style=K, in=90, out=-30, looseness=0.75] (343) to (341.center);
		\draw [style=K, in=150, out=-135, looseness=1.25] (344.center) to (343);
		\draw [style=K, in=45, out=-135, looseness=0.75] (345.center) to (343);
		\draw [style=K, in=-30, out=90, looseness=0.50] (349.center) to (352);
		\draw [style=K, in=90, out=-150, looseness=0.75] (352) to (351.center);
		\draw [style=K, in=60, out=-90, looseness=1.25] (353.center) to (352);
		\draw [style=K, in=135, out=-90, looseness=0.50] (354.center) to (352);
		\draw [style=KTG, in=180, out=0] (339.center) to (354.center);
		\draw [style=KTG, in=-180, out=0] (341.center) to (353.center);
		\draw [style=KB, in=-150, out=90, looseness=0.50] (355.center) to (331);
		\draw [style=KB, in=90, out=-30] (331) to (356.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.25] (355.center) to (356.center);
		\draw [style=KL, in=225, out=90] (340.center) to (343);
		\draw [style=KL, in=90, out=-90] (352) to (350.center);
		\draw [style=K, in=-90, out=45, looseness=0.50] (344.center) to (357.center);
		\draw [style=K, in=-90, out=45, looseness=0.50] (345.center) to (358.center);
		\draw [style=K, in=-150, out=90, looseness=0.50] (360.center) to (331);
		\draw [style=K, in=180, out=90, looseness=0.50] (361.center) to (331);
		\draw [style=KL, in=-165, out=90, looseness=0.50] (359.center) to (331);
		\draw [style=K, in=135, out=-90] (362.center) to (331);
		\draw [style=K, in=60, out=-90, looseness=0.75] (363.center) to (331);
		\draw [style=KB, in=90, out=-60] (372) to (370.center);
		\draw [style=KL, in=90, out=-135] (372) to (369.center);
		\draw [style=K, in=180, out=-75, looseness=1.25] (373) to (372);
		\draw [style=KL, in=120, out=-15, looseness=0.75] (373) to (372);
		\draw [style=K, in=-165, out=90, looseness=0.50] (368.center) to (372);
		\draw [style=K, in=90, out=-15, looseness=0.50] (372) to (371.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (372) to (374.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (375.center) to (373);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (368.center) to (374.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.25] (300.center) to (362.center);
		\draw [style=KTG, in=180, out=0, looseness=0.25] (305.center) to (375.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.25] (306.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2textexFIN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (191) at (-7.25, -4.5) {\texttt{\underline{A}}};
		\node [style=none] (194) at (-7.25, -4) {};
		\node [style=none] (198) at (-6, -4.5) {};
		\node [style=none] (200) at (-3.75, -4.5) {\texttt{\underline{B}}};
		\node [style=none] (201) at (2.25, -4.5) {\texttt{\underline{C}}};
		\node [style=none] (202) at (-3.75, -4) {};
		\node [style=none] (203) at (2.25, -4) {};
		\node [style=none] (206) at (-6, -4.5) {\texttt{\underline{SEES}}};
		\node [style=none] (207) at (-6, -4) {};
		\node [style=none] (209) at (3.75, -4.5) {\texttt{\underline{EXISTS}}};
		\node [style=none] (210) at (3.75, -4) {};
		\node [style=none] (211) at (-3, -4.5) {\texttt{\underline{IS}}};
		\node [style=none] (212) at (-1.5, -4.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (213) at (0.75, -4.5) {\texttt{\underline{\tiny{AND ALSO}}}};
		\node [style=none] (214) at (0.75, -4) {};
		\node [style=none] (215) at (-1.5, -4) {};
		\node [style=none] (216) at (-3, -4) {};
		\node [style=none] (239) at (23.5, -4.5) {$\underline{,}$};
		\node [style=none] (240) at (23.5, -4) {};
		\node [style=none] (242) at (7.5, -4.5) {\texttt{\underline{A}}};
		\node [style=none] (243) at (8.75, -4.5) {\texttt{\underline{TELLS}}};
		\node [style=none] (244) at (10, -4.5) {\texttt{\underline{C}}};
		\node [style=none] (245) at (11.75, -4.5) {\texttt{\underline{Dn}}};
		\node [style=none] (246) at (14.75, -4.5) {\texttt{\underline{De}}};
		\node [style=none] (247) at (13.25, -4.5) {\texttt{\underline{HATES}}};
		\node [style=none] (252) at (11.75, -4) {};
		\node [style=none] (253) at (13.25, -4) {};
		\node [style=none] (254) at (14.75, -4) {};
		\node [style=none] (263) at (21.25, -4.5) {\texttt{\underline{Dn}}};
		\node [style=none] (264) at (18.25, -4.5) {\texttt{\underline{De}}};
		\node [style=none] (265) at (19.75, -4.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (266) at (21.25, -4) {};
		\node [style=none] (267) at (19.75, -4) {};
		\node [style=none] (268) at (18.25, -4) {};
		\node [style=none] (276) at (8.75, -4) {};
		\node [style=none] (277) at (10, -4) {};
		\node [style=none] (278) at (7.5, -4) {};
		\node [style=none] (281) at (24.5, -4.5) {\texttt{\underline{B}}};
		\node [style=none] (282) at (26, -4.5) {\texttt{\underline{LAUGHS}}};
		\node [style=none] (283) at (27.75, -4.5) {\texttt{\underline{AT}}};
		\node [style=none] (284) at (28.5, -4.5) {\texttt{\underline{B}}};
		\node [style=none] (285) at (24.5, -4) {};
		\node [style=none] (286) at (26, -4) {};
		\node [style=none] (287) at (27.75, -4) {};
		\node [style=none] (288) at (28.5, -4) {};
		\node [style=none] (289) at (-4.75, -5) {\texttt{\tiny{(THAT)}}};
		\node [style=none] (290) at (-4.75, -4) {};
		\node [style=none] (291) at (22, -4.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (292) at (22, -4) {};
		\node [style=none] (293) at (11, -4.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (294) at (11, -4) {};
		\node [style=none] (295) at (-4.25, -4.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (296) at (-4.25, -4) {};
		\node [style=none] (297) at (5.25, -4.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (298) at (5.25, -4) {};
		\node [style=none] (299) at (5.75, -4.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (300) at (5.75, -4) {};
		\node [style=none] (301) at (-4.75, -4.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (302) at (-0.25, -4.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (303) at (-0.25, -4) {};
		\node [style=none] (304) at (1.75, -4.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (305) at (1.75, -4) {};
		\node [style=none] (306) at (1.75, -5) {\texttt{\tiny{(THAT)}}};
		\node [style=bigunit] (307) at (-1, 3.5) {};
		\node [style=none] (308) at (-1, 5) {};
		\node [style=bigunit] (309) at (-0.25, 0.75) {};
		\node [style=bigunit] (310) at (-1.25, -2) {};
		\node [style=bigunit] (311) at (2.25, -2) {};
		\node [style=none] (312) at (10.5, -5) {\texttt{\tiny{(THAT)}}};
		\node [style=none] (313) at (10.5, -4) {};
		\node [style=none] (314) at (10.5, -4.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (317) at (16.5, -4.5) {\texttt{\underline{\tiny{AND ALSO}}}};
		\node [style=none] (318) at (16.5, -4) {};
		\node [style=none] (319) at (17.5, -4.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (320) at (17.5, -4) {};
		\node [style=none] (321) at (17.5, -5) {\texttt{\tiny{(THAT)}}};
		\node [style=none] (322) at (22.5, -4.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (323) at (22.5, -4) {};
		\node [style=none] (324) at (15.5, -4.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (325) at (15.5, -4) {};
		\node [style=none] (328) at (7, -4.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (329) at (7, -4) {};
		\node [style=none] (330) at (23, -4.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (331) at (23, -4) {};
		\node [style=none] (332) at (24, -4.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (333) at (24, -4) {};
		\node [style=none] (334) at (29, -4.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (335) at (29, -4) {};
		\node [style=bigunit] (336) at (18, 3.5) {};
		\node [style=bigunit] (337) at (16.5, -0.5) {};
		\node [style=bigunit] (338) at (15, -2.5) {};
		\node [style=bigunit] (339) at (18, -2.5) {};
		\node [style=bigunit] (340) at (16.5, 1.25) {};
		\node [style=none] (341) at (18, 5) {};
		\node [style=bigunit] (342) at (22.25, -0.5) {};
		\node [style=dot] (343) at (26, -2.5) {};
		\node [style=none] (344) at (-7.25, -5) {};
		\node [style=none] (345) at (7.5, -5) {};
		\node [style=none] (346) at (9.75, -5) {};
		\node [style=none] (347) at (2.5, -5) {};
		\node [style=none] (348) at (18.5, -5) {};
		\node [style=none] (349) at (14.75, -5) {};
		\node [style=none] (350) at (21.25, -5) {};
		\node [style=none] (351) at (11.75, -5) {};
		\node [style=none] (352) at (28.5, -5) {};
		\node [style=none] (354) at (24.5, -5) {};
		\node [style=none] (355) at (-3.75, -5) {};
		\node [style=smallblackdot] (356) at (15.25, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (194.center) to (307);
		\draw [style=KL] (207.center) to (307);
		\draw [style=KB] (290.center) to (307);
		\draw [style=KB] (307) to (300.center);
		\draw [style=KH] (308.center) to (307);
		\draw [style=KH] (307) to (309);
		\draw [style=KB] (296.center) to (309);
		\draw [style=KB] (303.center) to (309);
		\draw [style=KB] (309) to (305.center);
		\draw [style=KB] (309) to (298.center);
		\draw [style=KB] (309) to (214.center);
		\draw [style=K] (202.center) to (310);
		\draw [style=KH] (310) to (309);
		\draw [style=KH] (309) to (311);
		\draw [style=KB] (216.center) to (310);
		\draw [style=KL] (311) to (210.center);
		\draw [style=KHO] (310) to (215.center);
		\draw [style=K] (311) to (203.center);
		\draw [style=KB] (336) to (240.center);
		\draw [style=KB] (336) to (333.center);
		\draw [style=KB] (336) to (335.center);
		\draw [style=KB] (336) to (331.center);
		\draw [style=KB] (329.center) to (336);
		\draw [style=KB] (337) to (318.center);
		\draw [style=KB] (337) to (325.center);
		\draw [style=KB] (337) to (320.center);
		\draw [style=KB] (294.center) to (337);
		\draw [style=KB] (292.center) to (337);
		\draw [style=KB] (340) to (323.center);
		\draw [style=KH] (341.center) to (336);
		\draw [style=KH] (336) to (340);
		\draw [style=KH] (340) to (337);
		\draw [style=KH] (337) to (338);
		\draw [style=KH] (337) to (339);
		\draw [style=K] (278.center) to (340);
		\draw [style=KL] (276.center) to (340);
		\draw [style=K] (277.center) to (340);
		\draw [style=KB] (340) to (313.center);
		\draw [style=KH] (336) to (342);
		\draw [style=K] (252.center) to (338);
		\draw [style=K] (338) to (254.center);
		\draw [style=K] (339) to (268.center);
		\draw [style=K] (339) to (266.center);
		\draw [style=KL] (253.center) to (338);
		\draw [style=KL] (339) to (267.center);
		\draw [style=KL] (342) to (343);
		\draw [style=K] (342) to (285.center);
		\draw [style=K] (343) to (288.center);
		\draw [style=KL] (343) to (286.center);
		\draw [style=KB] (343) to (287.center);
		\draw [style=Kv<>, bend left=90, looseness=0.50] (345.center) to (344.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (346.center) to (347.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (348.center) to (349.center);
		\draw [style=Kv<>, bend left=90, looseness=0.50] (350.center) to (351.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.25] (356) to (352.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.25] (356) to (355.center);
		\draw [style=Kv, in=-90, out=15, looseness=0.25] (356) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circtosentex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.25) {$\texttt{sees}$};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-2.25, -0.75) {$\texttt{likes}$};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 1) {$\texttt{pick-by}$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-3, -0.25) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-3, -1.25) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-3, -1.75) {};
		\node [style=none] (21) at (-1.5, -1.75) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=none] (23) at (-1.5, 2) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (-3, 2.75) {};
		\node [style=none] (26) at (-2, 2.75) {};
		\node [style=none] (27) at (-1, 2.75) {};
		\node [style=none] (28) at (0, 2.75) {};
		\node [style=none] (29) at (-3, -2.75) {};
		\node [style=none] (30) at (-2, -2.75) {};
		\node [style=none] (31) at (-1, -2.75) {};
		\node [style=none] (32) at (0, -2.75) {};
		\node [style=none] (33) at (-4, 2.75) {};
		\node [style=none] (34) at (-4, -2.75) {};
		\node [style=none] (35) at (1, -2.75) {};
		\node [style=none] (36) at (1, 2.75) {};
		\node [style=none] (37) at (0, -3.5) {};
		\node [style=none] (38) at (-1, -3.5) {};
		\node [style=none] (39) at (-2, -3.5) {};
		\node [style=none] (40) at (-3, -3.5) {};
		\node [style=none] (41) at (-3, 3.5) {};
		\node [style=none] (42) at (-2, 3.5) {};
		\node [style=none] (43) at (-1, 3.5) {};
		\node [style=none] (44) at (0, 3.5) {};
		\node [style=none] (45) at (-3, 4.25) {$\texttt{A}$};
		\node [style=none] (46) at (-2, 4.25) {$\texttt{B}$};
		\node [style=none] (47) at (-1, 4.25) {$\texttt{F}$};
		\node [style=none] (48) at (0, 4.25) {$\texttt{C}$};
		\node [style=none] (49) at (2, 3.5) {};
		\node [style=none] (50) at (2, -3.5) {};
		\node [style=none] (51) at (1.5, 1.75) {};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (4.5, 1.75) {};
		\node [style=none] (54) at (4.5, 0.75) {};
		\node [style=none] (55) at (3, 1.25) {$\texttt{hates}$};
		\node [style=none] (56) at (2, 1.75) {};
		\node [style=none] (57) at (3.75, 1.75) {};
		\node [style=none] (58) at (2, 0.75) {};
		\node [style=none] (59) at (3.75, 0.75) {};
		\node [style=none] (60) at (2.75, -0.5) {};
		\node [style=none] (61) at (2.75, -1.5) {};
		\node [style=none] (62) at (4.75, -0.5) {};
		\node [style=none] (63) at (4.75, -1.5) {};
		\node [style=none] (64) at (3.75, -1) {$\texttt{runs}$};
		\node [style=none] (65) at (3.75, -0.5) {};
		\node [style=none] (67) at (3.75, -1.5) {};
		\node [style=none] (68) at (3.75, 3.5) {};
		\node [style=none] (69) at (2.25, -0.25) {};
		\node [style=none] (70) at (5.25, -0.25) {};
		\node [style=none] (71) at (2.25, -2.5) {};
		\node [style=none] (72) at (5.25, -2.5) {};
		\node [style=none] (73) at (3.75, -2) {$\texttt{quickly}$};
		\node [style=none] (74) at (3.75, -0.25) {};
		\node [style=none] (75) at (3.75, -2.5) {};
		\node [style=none] (76) at (3.75, -3.5) {};
		\node [style=none] (77) at (2, 4.25) {$\texttt{D}$};
		\node [style=none] (78) at (3.75, 4.25) {$\texttt{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (23.center) to (11.center);
		\draw (24.center) to (12.center);
		\draw [style=H] (16.center) to (26.center);
		\draw [style=H] (23.center) to (27.center);
		\draw [style=H] (24.center) to (28.center);
		\draw [style=H] (20.center) to (30.center);
		\draw [style=H] (21.center) to (31.center);
		\draw [style=H] (22.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (29.center) to (40.center);
		\draw (30.center) to (39.center);
		\draw (31.center) to (38.center);
		\draw (32.center) to (37.center);
		\draw (42.center) to (26.center);
		\draw (43.center) to (27.center);
		\draw (44.center) to (28.center);
		\draw (41.center) to (25.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (69.center) to (71.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (49.center) to (56.center);
		\draw (68.center) to (57.center);
		\draw (59.center) to (74.center);
		\draw (58.center) to (50.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circtosentex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.25) {$\texttt{sees}$};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-2.25, -1) {$\texttt{likes}$};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 1) {$\texttt{pick-by}$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-3, -1.75) {};
		\node [style=none] (21) at (-1.5, -1.75) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=none] (23) at (-1.5, 2) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (-3, 2.75) {};
		\node [style=none] (26) at (-2, 2.75) {};
		\node [style=none] (27) at (-1, 2.75) {};
		\node [style=none] (28) at (0, 2.75) {};
		\node [style=none] (29) at (-3, -2.75) {};
		\node [style=none] (30) at (-2, -2.75) {};
		\node [style=none] (31) at (-1, -2.75) {};
		\node [style=none] (32) at (0, -2.75) {};
		\node [style=none] (33) at (-4, 2.75) {};
		\node [style=none] (34) at (-4, -2.75) {};
		\node [style=none] (35) at (1, -2.75) {};
		\node [style=none] (36) at (1, 2.75) {};
		\node [style=none] (37) at (0, -7) {};
		\node [style=none] (38) at (-1, -7) {};
		\node [style=none] (39) at (-2, -7) {};
		\node [style=none] (40) at (-3, -7) {};
		\node [style=none] (41) at (-3, 3.5) {};
		\node [style=none] (42) at (-2, 3.5) {};
		\node [style=none] (43) at (-1, 3.5) {};
		\node [style=none] (44) at (0, 3.5) {};
		\node [style=none] (45) at (-3, 4.25) {$\texttt{A}$};
		\node [style=none] (46) at (-2, 4.25) {$\texttt{B}$};
		\node [style=none] (47) at (-1, 4.25) {$\texttt{F}$};
		\node [style=none] (48) at (0, 4.25) {$\texttt{C}$};
		\node [style=none] (49) at (2.25, 3.5) {};
		\node [style=none] (50) at (2.25, -3.5) {};
		\node [style=none] (51) at (1.75, 0.75) {};
		\node [style=none] (52) at (1.75, -0.25) {};
		\node [style=none] (53) at (4.75, 0.75) {};
		\node [style=none] (54) at (4.75, -0.25) {};
		\node [style=none] (55) at (3.25, 0.25) {$\texttt{hates}$};
		\node [style=none] (56) at (2.25, 0.75) {};
		\node [style=none] (57) at (4, 0.75) {};
		\node [style=none] (58) at (2.25, -0.25) {};
		\node [style=none] (59) at (4, -0.25) {};
		\node [style=none] (60) at (3, -4.25) {};
		\node [style=none] (61) at (3, -5.25) {};
		\node [style=none] (62) at (5, -4.25) {};
		\node [style=none] (63) at (5, -5.25) {};
		\node [style=none] (64) at (4, -4.75) {$\texttt{runs}$};
		\node [style=none] (65) at (4, -4.25) {};
		\node [style=none] (67) at (4, -5.25) {};
		\node [style=none] (68) at (4, 3.5) {};
		\node [style=none] (69) at (2.5, -4) {};
		\node [style=none] (70) at (5.5, -4) {};
		\node [style=none] (71) at (2.5, -6.25) {};
		\node [style=none] (72) at (5.5, -6.25) {};
		\node [style=none] (73) at (4, -5.75) {$\texttt{quickly}$};
		\node [style=none] (74) at (4, -4) {};
		\node [style=none] (75) at (4, -6.25) {};
		\node [style=none] (76) at (4, -7) {};
		\node [style=none] (77) at (2.25, 4.25) {$\texttt{D}$};
		\node [style=none] (78) at (4, 4.25) {$\texttt{E}$};
		\node [style=none] (79) at (-5, -3.5) {};
		\node [style=none] (80) at (6.25, -3.5) {};
		\node [style=none] (81) at (1.5, 5.25) {};
		\node [style=none] (82) at (1.5, -3.5) {};
		\node [style=none] (83) at (-4, 0) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=none] (85) at (-4, -5) {};
		\node [style=none] (86) at (-4, -6) {};
		\node [style=none] (87) at (1.75, -6) {};
		\node [style=none] (88) at (1.75, -5) {};
		\node [style=none] (89) at (1, -5) {};
		\node [style=none] (90) at (1, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (23.center) to (11.center);
		\draw (24.center) to (12.center);
		\draw [style=H] (16.center) to (26.center);
		\draw [style=H] (23.center) to (27.center);
		\draw [style=H] (24.center) to (28.center);
		\draw [style=H] (20.center) to (30.center);
		\draw [style=H] (21.center) to (31.center);
		\draw [style=H] (22.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (29.center) to (40.center);
		\draw (30.center) to (39.center);
		\draw (31.center) to (38.center);
		\draw (32.center) to (37.center);
		\draw (42.center) to (26.center);
		\draw (43.center) to (27.center);
		\draw (44.center) to (28.center);
		\draw (41.center) to (25.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (69.center) to (71.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (49.center) to (56.center);
		\draw (68.center) to (57.center);
		\draw (59.center) to (74.center);
		\draw (58.center) to (50.center);
		\draw (75.center) to (76.center);
		\draw [style=H] (79.center) to (80.center);
		\draw [style=H] (81.center) to (82.center);
		\draw [style=H] (83.center) to (84.center);
		\draw [style=H] (85.center) to (88.center);
		\draw [style=H] (88.center) to (87.center);
		\draw [style=H] (87.center) to (86.center);
		\draw [style=H] (86.center) to (85.center);
		\draw [in=-90, out=90] (89.center) to (50.center);
		\draw (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitgen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-8, 8) {};
		\node [style=none] (20) at (-8, 7) {};
		\node [style=none] (21) at (-6, 8) {};
		\node [style=none] (22) at (-6, 7) {};
		\node [style=none] (23) at (-7, 7.5) {\texttt{DANCE}};
		\node [style=none] (24) at (-2.5, 5.75) {};
		\node [style=none] (25) at (-2.5, 4.75) {};
		\node [style=none] (26) at (-0.5, 5.75) {};
		\node [style=none] (27) at (-0.5, 4.75) {};
		\node [style=none] (28) at (-1.5, 5.25) {\texttt{DANCE}};
		\node [style=none] (29) at (-8, 3.75) {};
		\node [style=none] (30) at (-8, 2.75) {};
		\node [style=none] (31) at (-6, 2.75) {};
		\node [style=none] (32) at (-6, 3.75) {};
		\node [style=none] (33) at (-8.75, 4) {};
		\node [style=none] (34) at (-5.25, 4) {};
		\node [style=none] (35) at (-5.25, 1.75) {};
		\node [style=none] (36) at (-8.75, 1.75) {};
		\node [style=none] (37) at (-7, 2.25) {\texttt{CLUMSILY}};
		\node [style=none] (42) at (-3.25, 6) {};
		\node [style=none] (43) at (0.25, 6) {};
		\node [style=none] (44) at (0.25, 3.75) {};
		\node [style=none] (45) at (-3.25, 3.75) {};
		\node [style=none] (46) at (-1.5, 4.25) {\texttt{CLUMSILY}};
		\node [style=none] (47) at (-4.75, 7.5) {};
		\node [style=none] (48) at (-4.75, 2.5) {};
		\node [style=none] (49) at (-3.75, 5) {};
		\node [style=none] (50) at (-4.25, 5) {};
		\node [style=none] (51) at (-7, 8.5) {};
		\node [style=none] (52) at (-7, 6.5) {};
		\node [style=none] (53) at (-7, 7) {};
		\node [style=none] (54) at (-7, 8) {};
		\node [style=none] (55) at (-7, 4) {};
		\node [style=none] (56) at (-7, 4.5) {};
		\node [style=none] (57) at (-7, 1.75) {};
		\node [style=none] (58) at (-7, 1.25) {};
		\node [style=none] (59) at (-7, 2.75) {};
		\node [style=none] (60) at (-7, 3) {};
		\node [style=none] (61) at (-7, 3.75) {};
		\node [style=none] (62) at (-7, 3.5) {};
		\node [style=none] (63) at (-1.5, 6) {};
		\node [style=none] (64) at (-1.5, 6.5) {};
		\node [style=none] (65) at (-1.5, 3.75) {};
		\node [style=none] (66) at (-1.5, 3.25) {};
		\node [style=none] (81) at (-2.5, 0.75) {};
		\node [style=none] (82) at (0, 0.75) {};
		\node [style=none] (83) at (-2.5, -0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style=none] (85) at (-3.25, 1) {};
		\node [style=none] (86) at (-3.25, -1.5) {};
		\node [style=none] (87) at (0.25, -1.5) {};
		\node [style=none] (88) at (0.25, 1) {};
		\node [style=none] (89) at (-1.5, -1) {\texttt{SEES}};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (-0.5, 0.75) {};
		\node [style=none] (92) at (-1.25, 0.5) {$\cdots$};
		\node [style=none] (93) at (-1.25, 1.25) {$\cdots$};
		\node [style=none] (94) at (-1.25, -0.25) {$\cdots$};
		\node [style=none] (95) at (-1.25, -1.75) {$\cdots$};
		\node [style=none] (96) at (-2, -0.5) {};
		\node [style=none] (97) at (-0.5, -0.5) {};
		\node [style=none] (98) at (-2, -0.25) {};
		\node [style=none] (99) at (-0.5, -0.25) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (101) at (-0.5, 0.5) {};
		\node [style=none] (102) at (-2, 1) {};
		\node [style=none] (103) at (-0.5, 1) {};
		\node [style=none] (104) at (-2, 1.5) {};
		\node [style=none] (105) at (-0.5, 1.5) {};
		\node [style=none] (106) at (-2, -2) {};
		\node [style=none] (107) at (-2, -1.5) {};
		\node [style=none] (108) at (-0.5, -1.5) {};
		\node [style=none] (109) at (-0.5, -2) {};
		\node [style=none] (110) at (0.75, 4.75) {};
		\node [style=none] (111) at (0.75, -0.25) {};
		\node [style=none] (112) at (1.75, 2.25) {};
		\node [style=none] (113) at (1.25, 2.25) {};
		\node [style=none] (114) at (-2.75, 1) {};
		\node [style=none] (115) at (-2.75, 1.5) {};
		\node [style=none] (116) at (-2.75, -1.5) {};
		\node [style=none] (117) at (-2.75, -2) {};
		\node [style=none] (132) at (4.25, 3.75) {};
		\node [style=none] (133) at (8.25, 3.75) {};
		\node [style=none] (134) at (4.25, 1) {};
		\node [style=none] (135) at (8.25, 1) {};
		\node [style=none] (136) at (6.25, 3.75) {};
		\node [style=none] (140) at (6.25, 1) {};
		\node [style=none] (142) at (6.25, 1.25) {};
		\node [style=none] (144) at (6.25, 3.5) {};
		\node [style=none] (145) at (4.5, 3.5) {};
		\node [style=none] (146) at (8, 3.5) {};
		\node [style=none] (147) at (4.5, 1.25) {};
		\node [style=none] (148) at (8, 1.25) {};
		\node [style=none] (149) at (5.25, 3.25) {};
		\node [style=none] (150) at (5.25, 2.25) {};
		\node [style=none] (151) at (7.25, 3.25) {};
		\node [style=none] (152) at (7.25, 2.25) {};
		\node [style=none] (153) at (6.25, 2.75) {\texttt{DANCE}};
		\node [style=none] (154) at (4.5, 3.5) {};
		\node [style=none] (155) at (8, 3.5) {};
		\node [style=none] (156) at (8, 1.25) {};
		\node [style=none] (157) at (4.5, 1.25) {};
		\node [style=none] (158) at (6.25, 1.75) {\texttt{CLUMSILY}};
		\node [style=none] (159) at (2.25, 4) {};
		\node [style=none] (160) at (8.5, 4) {};
		\node [style=none] (161) at (8.5, 0.75) {};
		\node [style=none] (162) at (2.25, 0.75) {};
		\node [style=none] (163) at (3.25, 2.25) {\texttt{SEES}};
		\node [style=none] (164) at (3.25, 4) {};
		\node [style=none] (165) at (3.25, 0.75) {};
		\node [style=none] (166) at (6.25, 4) {};
		\node [style=none] (167) at (6.25, 0.75) {};
		\node [style=none] (168) at (6.25, 0.25) {};
		\node [style=none] (169) at (3.25, 0.25) {};
		\node [style=none] (170) at (3.25, 4.5) {};
		\node [style=none] (171) at (6.25, 4.5) {};
		\node [style=none] (172) at (1.75, -7.25) {};
		\node [style=none] (173) at (2.75, -7.75) {\texttt{SOBER}};
		\node [style=none] (174) at (3.75, -7.25) {};
		\node [style=none] (175) at (3.75, -8.25) {};
		\node [style=none] (176) at (1.75, -8.25) {};
		\node [style=none] (177) at (2.75, -6.5) {};
		\node [style=none] (178) at (2.75, -7.25) {};
		\node [style=none] (179) at (2.75, -5.75) {\texttt{ALICE}};
		\node [style=none] (180) at (5.75, -5.75) {\texttt{BOB}};
		\node [style=none] (181) at (5.75, -6.5) {};
		\node [style=none] (182) at (5.75, -9.25) {};
		\node [style=none] (183) at (2.75, -9.25) {};
		\node [style=none] (184) at (2.75, -8.25) {};
		\node [style=none] (193) at (4, -9.5) {};
		\node [style=none] (194) at (7.5, -9.5) {};
		\node [style=none] (195) at (4, -11.75) {};
		\node [style=none] (196) at (7.5, -11.75) {};
		\node [style=none] (197) at (4.75, -9.75) {};
		\node [style=none] (198) at (4.75, -10.75) {};
		\node [style=none] (199) at (6.75, -9.75) {};
		\node [style=none] (200) at (6.75, -10.75) {};
		\node [style=none] (201) at (5.75, -10.25) {\texttt{DANCE}};
		\node [style=none] (202) at (4, -9.5) {};
		\node [style=none] (203) at (7.5, -9.5) {};
		\node [style=none] (204) at (7.5, -11.75) {};
		\node [style=none] (205) at (4, -11.75) {};
		\node [style=none] (206) at (5.75, -11.25) {\texttt{CLUMSILY}};
		\node [style=none] (207) at (2, -9.25) {};
		\node [style=none] (208) at (7.75, -9.25) {};
		\node [style=none] (209) at (7.75, -12) {};
		\node [style=none] (210) at (2, -12) {};
		\node [style=none] (211) at (3, -10.75) {\texttt{SEES}};
		\node [style=none] (213) at (2.75, -12) {};
		\node [style=none] (215) at (5.75, -12) {};
		\node [style=none] (216) at (5.75, -12.5) {};
		\node [style=none] (217) at (2.75, -14) {};
		\node [style=none] (218) at (4.75, -12.5) {};
		\node [style=none] (219) at (5.75, -13) {\texttt{DRUNK}};
		\node [style=none] (220) at (6.75, -12.5) {};
		\node [style=none] (221) at (6.75, -13.5) {};
		\node [style=none] (222) at (4.75, -13.5) {};
		\node [style=none] (224) at (5.75, -13.5) {};
		\node [style=none] (225) at (5.75, -14) {};
		\node [style=none] (226) at (1.25, -14) {};
		\node [style=none] (227) at (6.75, -14) {};
		\node [style=none] (228) at (1.25, -15.5) {};
		\node [style=none] (229) at (6.75, -15.5) {};
		\node [style=none] (231) at (1.5, -14.25) {};
		\node [style=none] (232) at (2.75, -14.75) {\texttt{LAUGHS}};
		\node [style=none] (233) at (4, -14.25) {};
		\node [style=none] (234) at (4, -15.25) {};
		\node [style=none] (235) at (1.5, -15.25) {};
		\node [style=none] (236) at (5.75, -14.75) {\texttt{AT}};
		\node [style=none] (237) at (2.75, -16) {};
		\node [style=none] (238) at (2.75, -16) {};
		\node [style=none] (239) at (2.75, -15.5) {};
		\node [style=none] (240) at (5.75, -15.5) {};
		\node [style=none] (241) at (5.75, -16) {};
		\node [style=none] (242) at (-7.25, -6.75) {};
		\node [style=none] (243) at (-6.25, -7.25) {\texttt{SOBER}};
		\node [style=none] (244) at (-5.25, -6.75) {};
		\node [style=none] (245) at (-5.25, -7.75) {};
		\node [style=none] (246) at (-7.25, -7.75) {};
		\node [style=none] (247) at (-6.25, -6.25) {};
		\node [style=none] (248) at (-6.25, -6.75) {};
		\node [style=none] (250) at (-6.25, -8.25) {};
		\node [style=none] (251) at (-6.25, -7.75) {};
		\node [style=none] (252) at (-3.5, -12.25) {};
		\node [style=none] (253) at (-6.25, -12.25) {};
		\node [style=none] (254) at (-5.25, -12.5) {};
		\node [style=none] (255) at (-1.75, -12.5) {};
		\node [style=none] (256) at (-5.25, -14.75) {};
		\node [style=none] (257) at (-1.75, -14.75) {};
		\node [style=none] (258) at (-4.5, -12.75) {};
		\node [style=none] (259) at (-4.5, -13.75) {};
		\node [style=none] (260) at (-2.5, -12.75) {};
		\node [style=none] (261) at (-2.5, -13.75) {};
		\node [style=none] (262) at (-3.5, -13.25) {\texttt{DANCE}};
		\node [style=none] (263) at (-5.25, -12.5) {};
		\node [style=none] (264) at (-1.75, -12.5) {};
		\node [style=none] (265) at (-1.75, -14.75) {};
		\node [style=none] (266) at (-5.25, -14.75) {};
		\node [style=none] (267) at (-3.5, -14.25) {\texttt{CLUMSILY}};
		\node [style=none] (268) at (-7.25, -12.25) {};
		\node [style=none] (269) at (-1.5, -12.25) {};
		\node [style=none] (270) at (-1.5, -15) {};
		\node [style=none] (271) at (-7.25, -15) {};
		\node [style=none] (272) at (-6.25, -13.75) {\texttt{SEES}};
		\node [style=none] (273) at (-6.25, -15) {};
		\node [style=none] (274) at (-3.5, -15) {};
		\node [style=none] (275) at (-6.25, -11.75) {};
		\node [style=none] (276) at (-3.5, -11.75) {};
		\node [style=none] (277) at (-6.25, -15.5) {};
		\node [style=none] (278) at (-3.5, -15.5) {};
		\node [style=none] (279) at (-2.25, -6.75) {};
		\node [style=none] (280) at (-3.25, -6.75) {};
		\node [style=none] (281) at (-2.25, -7.25) {\texttt{DRUNK}};
		\node [style=none] (282) at (-1.25, -6.75) {};
		\node [style=none] (283) at (-1.25, -7.75) {};
		\node [style=none] (284) at (-3.25, -7.75) {};
		\node [style=none] (285) at (-2.25, -7.75) {};
		\node [style=none] (286) at (-2.25, -6.25) {};
		\node [style=none] (287) at (-2.25, -8.25) {};
		\node [style=none] (288) at (-2.25, -8.25) {};
		\node [style=none] (289) at (-5, -9.25) {};
		\node [style=none] (290) at (-3, -9.25) {};
		\node [style=none] (291) at (-6.5, -9.25) {};
		\node [style=none] (292) at (-2, -9.25) {};
		\node [style=none] (293) at (-6.5, -10.75) {};
		\node [style=none] (294) at (-2, -10.75) {};
		\node [style=none] (295) at (-6.25, -9.5) {};
		\node [style=none] (296) at (-5, -10) {\texttt{LAUGHS}};
		\node [style=none] (297) at (-3.75, -9.5) {};
		\node [style=none] (298) at (-3.75, -10.5) {};
		\node [style=none] (299) at (-6.25, -10.5) {};
		\node [style=none] (300) at (-3, -10) {\texttt{AT}};
		\node [style=none] (301) at (-5, -11.25) {};
		\node [style=none] (302) at (-5, -11.25) {};
		\node [style=none] (303) at (-5, -10.75) {};
		\node [style=none] (304) at (-3, -10.75) {};
		\node [style=none] (305) at (-3, -11.25) {};
		\node [style=none] (306) at (-5, -8.75) {};
		\node [style=none] (307) at (-3, -8.75) {};
		\node [style=none] (308) at (-0.75, -6.25) {};
		\node [style=none] (309) at (-0.75, -15.75) {};
		\node [style=none] (310) at (0.25, -11.5) {};
		\node [style=none] (311) at (1, -11.5) {};
		\node [style=none] (312) at (-4.75, -7.25) {};
		\node [style=none] (313) at (1.25, -7.75) {};
		\node [style=none] (314) at (-0.75, -7.25) {};
		\node [style=none] (315) at (4.5, -13) {};
		\node [style=none] (316) at (-1, -13.5) {};
		\node [style=none] (317) at (1.5, -10.75) {};
		\node [style=none] (318) at (-1.5, -10) {};
		\node [style=none] (319) at (0.75, -14.75) {};
		\node [style=none] (320) at (-9.5, 9) {};
		\node [style=none] (321) at (9.5, 9) {};
		\node [style=none] (322) at (-9.5, -4) {};
		\node [style=none] (323) at (9.5, -4) {};
		\node [style=none] (324) at (-9.5, -5) {};
		\node [style=none] (325) at (9.5, -5) {};
		\node [style=none] (326) at (-9.5, -18) {};
		\node [style=none] (327) at (9.5, -18) {};
		\node [style=none] (328) at (0, -2.75) {Inserting gates in boxes yields gates.};
		\node [style=none] (329) at (0, -3.5) {One can also take entire circuits to be gates.};
		\node [style=none] (330) at (0, -17.5) {labelling the circuit wires by distinct nouns.};
		\node [style=none] (331) at (0, -16.75) {Circuits are constructed by connecting gates and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (27.center);
		\draw (24.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=gF] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center);
		\draw [style=H] (29.center) to (32.center);
		\draw [style=H] (32.center) to (31.center);
		\draw [style=H] (31.center) to (30.center);
		\draw [style=H] (30.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (34.center) to (35.center);
		\draw (42.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (44.center);
		\draw [style=K, in=-180, out=0, looseness=0.75] (47.center) to (50.center);
		\draw [style=K, in=0, out=-180, looseness=0.75] (50.center) to (48.center);
		\draw [style=Kv] (50.center) to (49.center);
		\draw (51.center) to (54.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw [style=gF] (83.center)
			 to (81.center)
			 to (82.center)
			 to (84.center)
			 to cycle;
		\draw [style=H] (81.center) to (82.center);
		\draw [style=H] (82.center) to (84.center);
		\draw [style=H] (84.center) to (83.center);
		\draw [style=H] (83.center) to (81.center);
		\draw (85.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (98.center) to (96.center);
		\draw (99.center) to (97.center);
		\draw (90.center) to (100.center);
		\draw (91.center) to (101.center);
		\draw (104.center) to (102.center);
		\draw (105.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw [style=K, in=-180, out=0, looseness=0.75] (110.center) to (113.center);
		\draw [style=K, in=0, out=-180, looseness=0.75] (113.center) to (111.center);
		\draw [style=Kv] (113.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (117.center);
		\draw [style=gF] (134.center)
			 to (132.center)
			 to (133.center)
			 to (135.center)
			 to cycle;
		\draw [style=H] (132.center) to (133.center);
		\draw [style=H] (133.center) to (135.center);
		\draw [style=H] (135.center) to (134.center);
		\draw [style=H] (134.center) to (132.center);
		\draw (142.center) to (140.center);
		\draw (136.center) to (144.center);
		\draw [style=wF] (147.center)
			 to (145.center)
			 to (146.center)
			 to (148.center)
			 to cycle;
		\draw (150.center) to (152.center);
		\draw (149.center) to (151.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (155.center);
		\draw (154.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (155.center) to (156.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (159.center);
		\draw (170.center) to (164.center);
		\draw (171.center) to (166.center);
		\draw (165.center) to (169.center);
		\draw (167.center) to (168.center);
		\draw (172.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (172.center);
		\draw (177.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (184.center) to (183.center);
		\draw [style=wF] (195.center)
			 to (193.center)
			 to (194.center)
			 to (196.center)
			 to cycle;
		\draw (198.center) to (200.center);
		\draw (197.center) to (199.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (202.center) to (203.center);
		\draw (202.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (203.center) to (204.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (207.center);
		\draw (213.center) to (217.center);
		\draw (215.center) to (216.center);
		\draw (218.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (218.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (229.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (226.center);
		\draw (231.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (231.center);
		\draw (239.center) to (238.center);
		\draw (240.center) to (241.center);
		\draw (242.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (242.center);
		\draw (247.center) to (248.center);
		\draw (251.center) to (250.center);
		\draw [style=wF] (256.center) to (254.center);
		\draw [style=wF] (254.center) to (255.center);
		\draw [style=wF] (255.center) to (257.center);
		\draw [style=wF] (257.center) to (256.center);
		\draw (259.center) to (261.center);
		\draw (258.center) to (260.center);
		\draw (258.center) to (259.center);
		\draw (260.center) to (261.center);
		\draw (263.center) to (264.center);
		\draw (263.center) to (266.center);
		\draw (266.center) to (265.center);
		\draw (264.center) to (265.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (268.center);
		\draw (275.center) to (253.center);
		\draw (276.center) to (252.center);
		\draw (274.center) to (278.center);
		\draw (273.center) to (277.center);
		\draw (280.center) to (282.center);
		\draw (282.center) to (283.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (280.center);
		\draw (286.center) to (279.center);
		\draw (285.center) to (288.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (295.center);
		\draw (303.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw (307.center) to (290.center);
		\draw (306.center) to (289.center);
		\draw [style=Kv] (310.center) to (311.center);
		\draw [style=K, in=180, out=0, looseness=0.50] (308.center) to (310.center);
		\draw [style=K, in=0, out=-180, looseness=0.50] (310.center) to (309.center);
		\draw [style=K] (320.center) to (321.center);
		\draw [style=K] (321.center) to (323.center);
		\draw [style=K] (323.center) to (322.center);
		\draw [style=K] (320.center) to (322.center);
		\draw [style=K] (324.center) to (325.center);
		\draw [style=K] (325.center) to (327.center);
		\draw [style=K] (327.center) to (326.center);
		\draw [style=K] (326.center) to (324.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comic3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, -0.75) {};
		\node [style=none] (1) at (-7.25, -0.75) {};
		\node [style=none] (2) at (-12, -2.75) {};
		\node [style=none] (3) at (-7.25, -2.75) {};
		\node [style=none] (4) at (-11.75, -1) {};
		\node [style=none] (5) at (-7.5, -1) {};
		\node [style=none] (6) at (-7.5, -2.5) {};
		\node [style=none] (7) at (-11.75, -2.5) {};
		\node [style=none] (12) at (-11.5, -1.25) {};
		\node [style=none] (13) at (-9, -1.25) {};
		\node [style=none] (14) at (-11.5, -2.25) {};
		\node [style=none] (15) at (-9, -2.25) {};
		\node [style=none] (16) at (-10.25, -1.75) {\texttt{LAUGHS}};
		\node [style=none] (21) at (-8.25, -1.75) {\texttt{AT}};
		\node [style=none] (22) at (-8.25, -1) {};
		\node [style=none] (23) at (-8.25, -2.5) {};
		\node [style=none] (24) at (-8.25, -2.75) {};
		\node [style=none] (25) at (-8.25, -0.75) {};
		\node [style=none] (26) at (-10.25, -1) {};
		\node [style=none] (27) at (-10.25, -0.75) {};
		\node [style=none] (28) at (-10.25, -2.5) {};
		\node [style=none] (29) at (-10.25, -2.75) {};
		\node [style=none] (30) at (-12.25, -0.5) {};
		\node [style=none] (31) at (-7, -0.5) {};
		\node [style=none] (32) at (-12.25, -4) {};
		\node [style=none] (33) at (-7, -4) {};
		\node [style=none] (34) at (-9.25, -3.5) {$\texttt{HIMSELF}_{(1,2)}$};
		\node [style=none] (35) at (-10.25, -0.5) {};
		\node [style=none] (36) at (-10.25, -4) {};
		\node [style=none] (38) at (-8.5, -5.5) {};
		\node [style=none] (44) at (-5.5, -0.5) {};
		\node [style=none] (45) at (-4.5, -0.5) {};
		\node [style=none] (46) at (-5.5, -4.5) {};
		\node [style=none] (47) at (-4.5, -4.5) {};
		\node [style=none] (49) at (-6.5, -5.5) {};
		\node [style=none] (50) at (-11, -5.5) {};
		\node [style=none] (51) at (-11.25, 2.5) {};
		\node [style=none] (52) at (-4.75, 2.5) {};
		\node [style=none] (53) at (-4.75, 0.5) {};
		\node [style=none] (54) at (-11.25, 0.5) {};
		\node [style=none] (55) at (-9.25, 2.25) {};
		\node [style=none] (56) at (-5, 2.25) {};
		\node [style=none] (57) at (-5, 0.75) {};
		\node [style=none] (58) at (-9.25, 0.75) {};
		\node [style=none] (59) at (-9, 2) {};
		\node [style=none] (60) at (-6.5, 2) {};
		\node [style=none] (61) at (-9, 1) {};
		\node [style=none] (62) at (-6.5, 1) {};
		\node [style=none] (63) at (-7.75, 1.5) {\texttt{DRUNK}};
		\node [style=none] (68) at (-10.25, 1.25) {\texttt{SEES}};
		\node [style=none] (69) at (-5.75, 2.5) {};
		\node [style=none] (70) at (-5.75, 0.5) {};
		\node [style=none] (72) at (-7.75, 0.5) {};
		\node [style=none] (73) at (-7.75, 2) {};
		\node [style=none] (74) at (-7.75, 1) {};
		\node [style=none] (75) at (-7.75, 0.75) {};
		\node [style=none] (76) at (-7.75, 2.25) {};
		\node [style=none] (77) at (-7.75, 2.5) {};
		\node [style=none] (78) at (-5.75, 2.25) {};
		\node [style=none] (79) at (-5.75, 0.75) {};
		\node [style=none] (80) at (-9.75, 2.5) {};
		\node [style=none] (81) at (-9.75, 0.5) {};
		\node [style=none] (82) at (-10.5, 3.5) {};
		\node [style=none] (83) at (-8.5, 3.5) {};
		\node [style=none] (84) at (-6.5, 3.5) {};
		\node [style=none] (86) at (-10.5, 4) {\texttt{ALICE}};
		\node [style=none] (87) at (-8.5, 4) {\texttt{BOB}};
		\node [style=none] (88) at (-6.5, 4) {\texttt{CLAIRE}};
		\node [style=none] (102) at (-10.25, -0.5) {};
		\node [style=none] (107) at (-10.25, -4) {};
		\node [style=none] (115) at (-4, -0.75) {};
		\node [style=none] (116) at (-1.5, -0.75) {};
		\node [style=none] (117) at (-4, -4.25) {};
		\node [style=none] (118) at (-1.5, -4.25) {};
		\node [style=none] (119) at (-2.75, -1.5) {\texttt{HATES}};
		\node [style=none] (120) at (-3.75, -1) {};
		\node [style=none] (121) at (-1.75, -1) {};
		\node [style=none] (122) at (-3.75, -2) {};
		\node [style=none] (123) at (-1.75, -2) {};
		\node [style=none] (124) at (-2.75, -3.5) {\texttt{LIKES}};
		\node [style=none] (125) at (-3.75, -3) {};
		\node [style=none] (126) at (-1.75, -3) {};
		\node [style=none] (127) at (-3.75, -4) {};
		\node [style=none] (128) at (-1.75, -4) {};
		\node [style=none] (129) at (-2, -2) {};
		\node [style=none] (130) at (-3.5, -3) {};
		\node [style=none] (131) at (-2, -1) {};
		\node [style=none] (132) at (-2, -0.75) {};
		\node [style=none] (133) at (-3.5, -1) {};
		\node [style=none] (134) at (-3.5, -0.75) {};
		\node [style=none] (135) at (-3.5, -2) {};
		\node [style=none] (137) at (-3.5, -4.25) {};
		\node [style=none] (138) at (-3.5, -4) {};
		\node [style=none] (140) at (-2, -3) {};
		\node [style=none] (141) at (-2, -4) {};
		\node [style=none] (142) at (-2, -4.25) {};
		\node [style=none] (143) at (-6.5, -0.5) {};
		\node [style=none] (144) at (-6.5, -4.5) {};
		\node [style=none] (145) at (-1.25, -4.5) {};
		\node [style=none] (146) at (-1.25, -0.5) {};
		\node [style=none] (147) at (-3.5, -0.5) {};
		\node [style=none] (148) at (-2, -0.5) {};
		\node [style=none] (150) at (-3.5, -0.5) {};
		\node [style=none] (151) at (-2, -0.5) {};
		\node [style=none] (153) at (-5.25, -2.5) {\texttt{TELLS}};
		\node [style=none] (154) at (-4.5, -0.5) {};
		\node [style=none] (155) at (-5.5, -0.5) {};
		\node [style=none] (156) at (-5.5, -4.5) {};
		\node [style=none] (157) at (-4.5, -4.5) {};
		\node [style=none] (158) at (-3.5, -4.5) {};
		\node [style=none] (159) at (-2, -4.5) {};
		\node [style=none] (161) at (-3.5, -4.5) {};
		\node [style=none] (162) at (-2, -4.5) {};
		\node [style=none] (164) at (-4.5, -4.5) {};
		\node [style=none] (165) at (-5.5, -4.5) {};
		\node [style=none] (166) at (-5.5, -0.5) {};
		\node [style=none] (167) at (-4.5, -0.5) {};
		\node [style=none] (168) at (-3.75, 4) {\texttt{DENNIS}};
		\node [style=none] (169) at (-1.75, 4) {\texttt{DEE}};
		\node [style=none] (177) at (-3.75, 3.5) {};
		\node [style=none] (178) at (-1.75, 3.5) {};
		\node [style=none] (179) at (-3.75, -5.5) {};
		\node [style=none] (180) at (-1.75, -5.5) {};
		\node [style=none] (181) at (-3.5, -2) {};
		\node [style=none] (182) at (-2, -2) {};
		\node [style=none] (183) at (-3.5, -3) {};
		\node [style=none] (184) at (-2, -3) {};
		\node [style=none] (189) at (4.25, -1) {};
		\node [style=none] (190) at (9, -1) {};
		\node [style=none] (191) at (4.25, -3) {};
		\node [style=none] (192) at (9, -3) {};
		\node [style=none] (193) at (4.5, -1.25) {};
		\node [style=none] (194) at (8.75, -1.25) {};
		\node [style=none] (195) at (8.75, -2.75) {};
		\node [style=none] (196) at (4.5, -2.75) {};
		\node [style=none] (201) at (4.75, -1.5) {};
		\node [style=none] (202) at (7.25, -1.5) {};
		\node [style=none] (203) at (4.75, -2.5) {};
		\node [style=none] (204) at (7.25, -2.5) {};
		\node [style=none] (205) at (6, -2) {\texttt{LAUGHS}};
		\node [style=none] (210) at (8, -2) {\texttt{AT}};
		\node [style=none] (211) at (8.25, -1.25) {};
		\node [style=none] (212) at (8.25, -2.75) {};
		\node [style=none] (213) at (8.25, -3) {};
		\node [style=none] (214) at (8.25, -1) {};
		\node [style=none] (215) at (6.25, -1.25) {};
		\node [style=none] (216) at (6.25, -1) {};
		\node [style=none] (217) at (6.25, -2.75) {};
		\node [style=none] (218) at (6.25, -3) {};
		\node [style=none] (219) at (4, -0.75) {};
		\node [style=none] (220) at (9.25, -0.75) {};
		\node [style=none] (221) at (4, -4.25) {};
		\node [style=none] (222) at (9.25, -4.25) {};
		\node [style=none] (223) at (6.75, -3.75) {$\texttt{HIMSELF}_{(1,2)}$};
		\node [style=none] (224) at (6.25, 0.5) {};
		\node [style=none] (225) at (6.25, -5.5) {};
		\node [style=none] (226) at (7.25, -7) {};
		\node [style=none] (227) at (11, 0.5) {};
		\node [style=none] (228) at (12, 0.5) {};
		\node [style=none] (229) at (11, -5.5) {};
		\node [style=none] (230) at (12, -5.5) {};
		\node [style=none] (231) at (9.25, -7) {};
		\node [style=none] (232) at (4.75, -7) {};
		\node [style=none] (233) at (3.75, 4.75) {};
		\node [style=none] (234) at (10.25, 4.75) {};
		\node [style=none] (235) at (10.25, 2.75) {};
		\node [style=none] (236) at (3.75, 2.75) {};
		\node [style=none] (237) at (5.75, 4.5) {};
		\node [style=none] (238) at (10, 4.5) {};
		\node [style=none] (239) at (10, 3) {};
		\node [style=none] (240) at (5.75, 3) {};
		\node [style=none] (241) at (6, 4.25) {};
		\node [style=none] (242) at (8.5, 4.25) {};
		\node [style=none] (243) at (6, 3.25) {};
		\node [style=none] (244) at (8.5, 3.25) {};
		\node [style=none] (245) at (7.25, 3.75) {\texttt{DRUNK}};
		\node [style=none] (246) at (4.75, 3.75) {\texttt{SEES}};
		\node [style=none] (247) at (9.25, 4.75) {};
		\node [style=none] (248) at (9.25, 2.25) {};
		\node [style=none] (249) at (7.25, 2.25) {};
		\node [style=none] (250) at (7.25, 4.25) {};
		\node [style=none] (251) at (7.25, 3.25) {};
		\node [style=none] (252) at (7.25, 3) {};
		\node [style=none] (253) at (7.25, 4.5) {};
		\node [style=none] (254) at (7.25, 4.75) {};
		\node [style=none] (255) at (9.25, 4.5) {};
		\node [style=none] (256) at (9.25, 3) {};
		\node [style=none] (257) at (5.25, 4.75) {};
		\node [style=none] (258) at (5.25, 2.25) {};
		\node [style=none] (259) at (5.25, 5.25) {};
		\node [style=none] (260) at (7.25, 5.25) {};
		\node [style=none] (261) at (9.25, 5.25) {};
		\node [style=none] (262) at (5.25, 5.75) {\texttt{ALICE}};
		\node [style=none] (263) at (7.25, 5.75) {\texttt{BOB}};
		\node [style=none] (264) at (9.25, 5.75) {\texttt{CLAIRE}};
		\node [style=none] (265) at (5.25, 2.75) {};
		\node [style=none] (266) at (7.25, 2.75) {};
		\node [style=none] (267) at (9.25, 2.75) {};
		\node [style=none] (268) at (3, 2.25) {};
		\node [style=none] (269) at (16, 2.25) {};
		\node [style=none] (270) at (3, 5.25) {};
		\node [style=none] (271) at (16, 5.25) {};
		\node [style=none] (272) at (8.75, 4.25) {};
		\node [style=none] (273) at (8.75, 3.25) {};
		\node [style=none] (274) at (9.75, 3.25) {};
		\node [style=none] (275) at (9.75, 4.25) {};
		\node [style=none] (276) at (3, 0.5) {};
		\node [style=none] (277) at (16, 0.5) {};
		\node [style=none] (278) at (6.25, -0.75) {};
		\node [style=none] (279) at (6.25, -4.25) {};
		\node [style=none] (280) at (3, -5.5) {};
		\node [style=none] (281) at (16, -5.5) {};
		\node [style=none] (282) at (3, -7) {};
		\node [style=none] (283) at (16, -7) {};
		\node [style=none] (284) at (12.5, -0.25) {};
		\node [style=none] (285) at (15, -0.25) {};
		\node [style=none] (286) at (12.5, -4.75) {};
		\node [style=none] (287) at (15, -4.75) {};
		\node [style=none] (288) at (13.75, -1) {\texttt{HATES}};
		\node [style=none] (289) at (12.75, -0.5) {};
		\node [style=none] (290) at (14.75, -0.5) {};
		\node [style=none] (291) at (12.75, -1.5) {};
		\node [style=none] (292) at (14.75, -1.5) {};
		\node [style=none] (293) at (13.75, -4) {\texttt{LIKES}};
		\node [style=none] (294) at (12.75, -3.5) {};
		\node [style=none] (295) at (14.75, -3.5) {};
		\node [style=none] (296) at (12.75, -4.5) {};
		\node [style=none] (297) at (14.75, -4.5) {};
		\node [style=none] (298) at (14.5, -2) {};
		\node [style=none] (299) at (13, -3) {};
		\node [style=none] (300) at (14.5, -0.5) {};
		\node [style=none] (301) at (14.5, -0.25) {};
		\node [style=none] (302) at (13, -0.5) {};
		\node [style=none] (303) at (13, -0.25) {};
		\node [style=none] (304) at (13, -2) {};
		\node [style=none] (305) at (13, -4.75) {};
		\node [style=none] (306) at (13, -4.5) {};
		\node [style=none] (307) at (14.5, -3) {};
		\node [style=none] (308) at (14.5, -4.5) {};
		\node [style=none] (309) at (14.5, -4.75) {};
		\node [style=none] (310) at (10, 0) {};
		\node [style=none] (311) at (10, -5) {};
		\node [style=none] (312) at (15.25, -5) {};
		\node [style=none] (313) at (15.25, 0) {};
		\node [style=none] (314) at (13, 0) {};
		\node [style=none] (315) at (14.5, 0) {};
		\node [style=none] (316) at (13, 0.5) {};
		\node [style=none] (317) at (14.5, 0.5) {};
		\node [style=none] (318) at (11.25, -2.75) {\texttt{TELLS}};
		\node [style=none] (319) at (12, 0) {};
		\node [style=none] (320) at (11, 0) {};
		\node [style=none] (321) at (11, -5) {};
		\node [style=none] (322) at (12, -5) {};
		\node [style=none] (323) at (13, -5) {};
		\node [style=none] (324) at (14.5, -5) {};
		\node [style=none] (325) at (13, -5.5) {};
		\node [style=none] (326) at (14.5, -5.5) {};
		\node [style=none] (327) at (12, -5.5) {};
		\node [style=none] (328) at (11, -5.5) {};
		\node [style=none] (329) at (11, 0.5) {};
		\node [style=none] (330) at (12, 0.5) {};
		\node [style=none] (331) at (12, 5.75) {\texttt{DENNIS}};
		\node [style=none] (332) at (14, 5.75) {\texttt{DEE}};
		\node [style=none] (333) at (12, 5.25) {};
		\node [style=none] (334) at (14, 5.25) {};
		\node [style=none] (335) at (12, 2.25) {};
		\node [style=none] (336) at (14, 2.25) {};
		\node [style=none] (337) at (12, -7) {};
		\node [style=none] (338) at (14, -7) {};
		\node [style=none] (339) at (13, -1.5) {};
		\node [style=none] (340) at (14.5, -1.5) {};
		\node [style=none] (341) at (13, -3.5) {};
		\node [style=none] (342) at (14.5, -3.5) {};
		\node [style=none] (343) at (12.5, -2) {};
		\node [style=none] (344) at (15, -2) {};
		\node [style=none] (345) at (12.5, -3) {};
		\node [style=none] (346) at (15, -3) {};
		\node [style=none] (347) at (2, 6.5) {};
		\node [style=none] (348) at (17.5, 6.5) {};
		\node [style=none] (349) at (2, -9.5) {};
		\node [style=none] (350) at (17.5, -9.5) {};
		\node [style=none] (501) at (-14, 6.5) {};
		\node [style=none] (502) at (1, 6.5) {};
		\node [style=none] (503) at (-14, -9.5) {};
		\node [style=none] (504) at (1, -9.5) {};
		\node [style=none] (505) at (9.75, -7.5) {Divide circuit into horizontal slices.};
		\node [style=none] (506) at (9.75, -8.25) {Each slice has only gates or only twists.};
		\node [style=none] (507) at (9.75, -9) {Iterate within boxes.};
		\node [style=none] (508) at (-6.5, -7.5) {Start with a text circuit.};
		\node [style=none] (509) at (-6.5, -8.25) {Lonely wires in boxes become \texttt{EXISTS}.};
		\node [style=none] (510) at (-6.5, -9) {Draw \texttt{EXISTS} as a dashed gate.};
		\node [style=none] (511) at (-6.25, 2) {};
		\node [style=none] (512) at (-5.25, 2) {};
		\node [style=none] (513) at (-6.25, 1) {};
		\node [style=none] (514) at (-5.25, 1) {};
		\node [style=none] (515) at (-14, -10.5) {};
		\node [style=none] (516) at (-14, -19.25) {};
		\node [style=none] (517) at (-3.5, -19.25) {};
		\node [style=none] (518) at (-3.5, -10.5) {};
		\node [style=none] (519) at (-8.75, -18.75) {Most gates are simple sentences.};
		\node [style=none] (520) at (-8.75, -19.25) {};
		\node [style=none] (522) at (-11.25, -13.75) {};
		\node [style=none] (523) at (-8.75, -13.75) {};
		\node [style=none] (524) at (-8.75, -14.75) {};
		\node [style=none] (525) at (-11.25, -14.75) {};
		\node [style=none] (526) at (-10, -14.25) {\texttt{LAUGHS}};
		\node [style=none] (527) at (-11.5, -13.5) {};
		\node [style=none] (528) at (-5.75, -13.5) {};
		\node [style=none] (529) at (-11.5, -15) {};
		\node [style=none] (530) at (-5.75, -15) {};
		\node [style=none] (531) at (-7.25, -14.25) {\texttt{AT}};
		\node [style=none] (532) at (-10, -14.75) {};
		\node [style=none] (533) at (-10.25, -13.5) {};
		\node [style=none] (534) at (-10.25, -15) {};
		\node [style=none] (535) at (-7.25, -15) {};
		\node [style=none] (536) at (-10.25, -13.5) {};
		\node [style=none] (537) at (-7.25, -13.5) {};
		\node [style=none] (538) at (-10.25, -15.75) {};
		\node [style=none] (539) at (-7.25, -15.75) {};
		\node [style=none] (540) at (-10.25, -12.75) {};
		\node [style=none] (541) at (-7.25, -12.75) {};
		\node [style=none] (542) at (-8.75, -16.25) {$\downarrow$};
		\node [style=none] (543) at (-8.75, -17.25) {\texttt{\underline{ALICE LAUGHS AT BOB.}}};
		\node [style=none] (544) at (-10.25, -12.25) {\texttt{ALICE}};
		\node [style=none] (545) at (-7.25, -12.25) {\texttt{BOB}};
		\node [style=none] (546) at (2.25, -12.5) {};
		\node [style=none] (547) at (2.25, -12) {\texttt{CLAIRE}};
		\node [style=none] (548) at (1, -13) {};
		\node [style=none] (549) at (3.5, -13) {};
		\node [style=none] (550) at (1, -14) {};
		\node [style=none] (551) at (3.5, -14) {};
		\node [style=none] (552) at (2.25, -13.5) {\texttt{DRUNK}};
		\node [style=none] (553) at (2.25, -13) {};
		\node [style=none] (554) at (2.25, -14) {};
		\node [style=none] (555) at (-2.5, -10.5) {};
		\node [style=none] (556) at (-2.5, -19.25) {};
		\node [style=none] (557) at (7, -19.25) {};
		\node [style=none] (558) at (7, -10.5) {};
		\node [style=none] (559) at (2.25, -18) {By using copular \texttt{IS},};
		\node [style=none] (562) at (2.25, -14.5) {};
		\node [style=none] (563) at (2.25, -15.25) {$\downarrow$};
		\node [style=none] (564) at (2.25, -16.25) {\texttt{\underline{CLAIRE IS DRUNK.}}};
		\node [style=none] (565) at (2.25, -18.75) {ADJ gates are also sentences.};
		\node [style=none] (567) at (8, -10.5) {};
		\node [style=none] (568) at (8, -19.25) {};
		\node [style=none] (569) at (17.5, -10.5) {};
		\node [style=none] (570) at (17.5, -19.25) {};
		\node [style=none] (574) at (15.25, -12.5) {};
		\node [style=none] (575) at (15.25, -12) {\texttt{C}};
		\node [style=none] (576) at (14, -13.25) {};
		\node [style=none] (577) at (16.5, -13.25) {};
		\node [style=none] (578) at (14, -14.25) {};
		\node [style=none] (579) at (16.5, -14.25) {};
		\node [style=none] (580) at (15.25, -13.75) {\texttt{DRUNK}};
		\node [style=none] (581) at (15.25, -13.25) {};
		\node [style=none] (582) at (15.25, -14.25) {};
		\node [style=none] (583) at (15.25, -15) {};
		\node [style=none] (584) at (9.25, -13.25) {};
		\node [style=none] (585) at (11.75, -13.25) {};
		\node [style=none] (586) at (11.75, -14.25) {};
		\node [style=none] (587) at (9.25, -14.25) {};
		\node [style=none] (588) at (10.5, -13.75) {\texttt{LAUGHS}};
		\node [style=none] (589) at (9, -13) {};
		\node [style=none] (590) at (13.5, -13) {};
		\node [style=none] (591) at (9, -14.5) {};
		\node [style=none] (592) at (13.5, -14.5) {};
		\node [style=none] (593) at (12.5, -13.75) {\texttt{AT}};
		\node [style=none] (594) at (10.5, -14.25) {};
		\node [style=none] (595) at (10.25, -13) {};
		\node [style=none] (596) at (10.25, -14.5) {};
		\node [style=none] (597) at (12.5, -14.5) {};
		\node [style=none] (598) at (10.25, -13) {};
		\node [style=none] (599) at (12.5, -13) {};
		\node [style=none] (600) at (10.25, -15) {};
		\node [style=none] (601) at (12.5, -15) {};
		\node [style=none] (602) at (10.25, -12.5) {};
		\node [style=none] (603) at (12.5, -12.5) {};
		\node [style=none] (604) at (10.25, -12) {\texttt{A}};
		\node [style=none] (605) at (12.5, -12) {\texttt{B}};
		\node [style=none] (606) at (12.75, -18.75) {are read left-to-right as text.};
		\node [style=none] (607) at (12.75, -18) {Outside boxes, gates in a slice};
		\node [style=none] (609) at (12.75, -15.75) {\texttt{\underline{ALICE LAUGHS AT BOB.}}};
		\node [style=none] (610) at (12.75, -16.5) { \texttt{\underline{CLAIRE IS DRUNK.}}};
		\node [style=none] (611) at (-3.5, -20.25) {};
		\node [style=none] (612) at (7, -20.25) {};
		\node [style=none] (613) at (-3.5, -30.75) {};
		\node [style=none] (614) at (-1.5, -21.75) {};
		\node [style=none] (615) at (5, -21.75) {};
		\node [style=none] (616) at (5, -23.75) {};
		\node [style=none] (617) at (-1.5, -23.75) {};
		\node [style=none] (627) at (-0.5, -22.75) {\texttt{SEES}};
		\node [style=none] (628) at (4, -21.75) {};
		\node [style=none] (633) at (2, -21.75) {};
		\node [style=none] (636) at (0, -21.75) {};
		\node [style=none] (637) at (0, -23.75) {};
		\node [style=none] (638) at (2, -23.75) {};
		\node [style=none] (639) at (4, -23.75) {};
		\node [style=none] (657) at (0.5, -22) {};
		\node [style=none] (658) at (4.75, -22) {};
		\node [style=none] (659) at (0.5, -23.5) {};
		\node [style=none] (660) at (4.75, -23.5) {};
		\node [style=none] (661) at (0.5, -23.5) {};
		\node [style=none] (662) at (4, -22) {};
		\node [style=none] (663) at (4, -23.5) {};
		\node [style=none] (664) at (3.5, -22.25) {};
		\node [style=none] (665) at (3.5, -23.25) {};
		\node [style=none] (666) at (4.5, -23.25) {};
		\node [style=none] (667) at (4.5, -22.25) {};
		\node [style=none] (668) at (0.75, -22.25) {};
		\node [style=none] (669) at (3.25, -22.25) {};
		\node [style=none] (670) at (0.75, -23.25) {};
		\node [style=none] (671) at (3.25, -23.25) {};
		\node [style=none] (672) at (0.75, -22.25) {};
		\node [style=none] (673) at (3.25, -22.25) {};
		\node [style=none] (674) at (0.75, -23.25) {};
		\node [style=none] (675) at (3.25, -23.25) {};
		\node [style=none] (676) at (2, -22.75) {\texttt{DRUNK}};
		\node [style=none] (677) at (2, -22.25) {};
		\node [style=none] (678) at (2, -23.25) {};
		\node [style=none] (679) at (2, -23.5) {};
		\node [style=none] (680) at (2, -22) {};
		\node [style=none] (681) at (0, -20.75) {\texttt{ALICE}};
		\node [style=none] (682) at (2, -20.75) {\texttt{BOB}};
		\node [style=none] (683) at (4, -20.75) {\texttt{CLAIRE}};
		\node [style=none] (684) at (0, -21.25) {};
		\node [style=none] (685) at (2, -21.25) {};
		\node [style=none] (686) at (4, -21.25) {};
		\node [style=none] (687) at (0, -24.25) {};
		\node [style=none] (688) at (2, -24.25) {};
		\node [style=none] (689) at (4, -24.25) {};
		\node [style=none] (690) at (7, -30.75) {};
		\node [style=none] (691) at (1.75, -25.5) {\texttt{\underline{ALICE SEES}}};
		\node [style=none] (692) at (1.75, -26.25) {\texttt{\underline{[THAT] BOB IS DRUNK [\&]}}};
		\node [style=none] (693) at (1.75, -27) {\texttt{\underline{[THAT] CLAIRE EXISTS . }}};
		\node [style=none] (694) at (1.75, -30.25) {and joined left-to-right with \texttt{[\&]}.};
		\node [style=none] (695) at (1.75, -29.5) {are prefaced with \texttt{[THAT]},};
		\node [style=none] (696) at (1.75, -28.75) {Inside boxes, gates in a slice};
		\node [style=none] (697) at (8, -20.25) {};
		\node [style=none] (698) at (17.5, -20.25) {};
		\node [style=none] (699) at (8, -30.75) {};
		\node [style=none] (700) at (17.5, -30.75) {};
		\node [style=none] (701) at (12.75, -22) {};
		\node [style=none] (702) at (15.25, -22) {};
		\node [style=none] (703) at (12.75, -25) {};
		\node [style=none] (704) at (15.25, -25) {};
		\node [style=none] (705) at (13, -23.75) {};
		\node [style=none] (706) at (15, -23.75) {};
		\node [style=none] (707) at (13, -24.75) {};
		\node [style=none] (708) at (15, -24.75) {};
		\node [style=none] (709) at (13, -22.25) {};
		\node [style=none] (710) at (15, -22.25) {};
		\node [style=none] (711) at (13, -23.25) {};
		\node [style=none] (712) at (15, -23.25) {};
		\node [style=none] (713) at (12.75, -22) {};
		\node [style=none] (714) at (15.25, -22) {};
		\node [style=none] (715) at (12.75, -25) {};
		\node [style=none] (716) at (15.25, -25) {};
		\node [style=none] (717) at (14, -22.75) {\texttt{HATES}};
		\node [style=none] (718) at (13, -22.25) {};
		\node [style=none] (719) at (15, -22.25) {};
		\node [style=none] (720) at (13, -23.25) {};
		\node [style=none] (721) at (15, -23.25) {};
		\node [style=none] (722) at (14, -24.25) {\texttt{LIKES}};
		\node [style=none] (723) at (13, -23.75) {};
		\node [style=none] (724) at (15, -23.75) {};
		\node [style=none] (725) at (13, -24.75) {};
		\node [style=none] (726) at (15, -24.75) {};
		\node [style=none] (727) at (14.75, -23.25) {};
		\node [style=none] (728) at (13.25, -23.75) {};
		\node [style=none] (729) at (14.75, -22.25) {};
		\node [style=none] (730) at (14.75, -22) {};
		\node [style=none] (731) at (13.25, -22.25) {};
		\node [style=none] (732) at (13.25, -22) {};
		\node [style=none] (733) at (13.25, -23.25) {};
		\node [style=none] (734) at (13.25, -25) {};
		\node [style=none] (735) at (13.25, -24.75) {};
		\node [style=none] (736) at (14.75, -23.75) {};
		\node [style=none] (737) at (14.75, -24.75) {};
		\node [style=none] (738) at (14.75, -25) {};
		\node [style=none] (739) at (10.25, -21.75) {};
		\node [style=none] (740) at (10.25, -25.25) {};
		\node [style=none] (741) at (15.5, -25.25) {};
		\node [style=none] (742) at (15.5, -21.75) {};
		\node [style=none] (743) at (13.25, -21.75) {};
		\node [style=none] (744) at (14.75, -21.75) {};
		\node [style=none] (745) at (11.5, -23.5) {\texttt{TELLS}};
		\node [style=none] (746) at (12.25, -21.75) {};
		\node [style=none] (747) at (11.25, -21.75) {};
		\node [style=none] (748) at (11.25, -25.25) {};
		\node [style=none] (749) at (12.25, -25.25) {};
		\node [style=none] (750) at (13.25, -25.25) {};
		\node [style=none] (751) at (14.75, -25.25) {};
		\node [style=none] (760) at (11.25, -21.25) {};
		\node [style=none] (761) at (12.25, -21.25) {};
		\node [style=none] (762) at (13.25, -21.25) {};
		\node [style=none] (763) at (14.75, -21.25) {};
		\node [style=none] (764) at (11.25, -25.75) {};
		\node [style=none] (765) at (12.25, -25.75) {};
		\node [style=none] (766) at (13.25, -25.75) {};
		\node [style=none] (767) at (14.75, -25.75) {};
		\node [style=none] (768) at (11.25, -20.75) {\texttt{A}};
		\node [style=none] (769) at (12.25, -20.75) {\texttt{C}};
		\node [style=none] (770) at (13.25, -20.75) {\texttt{Dn}};
		\node [style=none] (771) at (14.75, -20.75) {\texttt{De}};
		\node [style=none] (772) at (12.75, -30.25) {also using \texttt{[\&]}.};
		\node [style=none] (773) at (12.75, -29.5) {In boxes, join gates top-down};
		\node [style=none] (774) at (12.75, -26.75) {\texttt{\underline{ALICE TELLS CLAIRE}}};
		\node [style=none] (775) at (12.75, -27.5) {\texttt{\underline{[THAT] DEN HATES DEE [\&]}}};
		\node [style=none] (776) at (12.75, -28.25) {\texttt{\underline{[THAT] DEE LIKES DEN . }}};
		\node [style=none] (806) at (-13.25, -22) {};
		\node [style=none] (807) at (-8.5, -22) {};
		\node [style=none] (808) at (-13.25, -24) {};
		\node [style=none] (809) at (-8.5, -24) {};
		\node [style=none] (810) at (-13, -22.25) {};
		\node [style=none] (811) at (-8.75, -22.25) {};
		\node [style=none] (812) at (-13, -23.75) {};
		\node [style=none] (813) at (-8.75, -23.75) {};
		\node [style=none] (814) at (-13.25, -22) {};
		\node [style=none] (815) at (-8.5, -22) {};
		\node [style=none] (816) at (-13.25, -24) {};
		\node [style=none] (817) at (-8.5, -24) {};
		\node [style=none] (818) at (-13, -22.25) {};
		\node [style=none] (819) at (-8.75, -22.25) {};
		\node [style=none] (820) at (-8.75, -23.75) {};
		\node [style=none] (821) at (-13, -23.75) {};
		\node [style=none] (822) at (-12.75, -22.5) {};
		\node [style=none] (823) at (-10.25, -22.5) {};
		\node [style=none] (824) at (-12.75, -23.5) {};
		\node [style=none] (825) at (-10.25, -23.5) {};
		\node [style=none] (826) at (-11.5, -23) {\texttt{LAUGHS}};
		\node [style=none] (827) at (-9.5, -23) {\texttt{AT}};
		\node [style=none] (828) at (-9.25, -22.25) {};
		\node [style=none] (829) at (-9.25, -23.75) {};
		\node [style=none] (830) at (-9.25, -24) {};
		\node [style=none] (831) at (-9.25, -22) {};
		\node [style=none] (832) at (-11.25, -22.25) {};
		\node [style=none] (833) at (-11.25, -22) {};
		\node [style=none] (834) at (-11.25, -23.75) {};
		\node [style=none] (835) at (-11.25, -24) {};
		\node [style=none] (836) at (-13.5, -21.75) {};
		\node [style=none] (837) at (-8.25, -21.75) {};
		\node [style=none] (838) at (-13.5, -25.25) {};
		\node [style=none] (839) at (-8.25, -25.25) {};
		\node [style=none] (840) at (-10.75, -24.75) {$\texttt{HIMSELF}_{(1,2)}$};
		\node [style=none] (841) at (-11.25, -21.75) {};
		\node [style=none] (842) at (-11.25, -25.25) {};
		\node [style=none] (843) at (-11.25, -21.25) {};
		\node [style=none] (844) at (-11.25, -25.75) {};
		\node [style=none] (845) at (-11.25, -20.75) {\texttt{B}};
		\node [style=none] (846) at (-14, -20.25) {};
		\node [style=none] (847) at (-4.5, -20.25) {};
		\node [style=none] (848) at (-14, -30.75) {};
		\node [style=none] (849) at (-4.5, -30.75) {};
		\node [style=none] (854) at (-9, -25.75) {};
		\node [style=none] (855) at (-4.75, -25.75) {};
		\node [style=none] (856) at (-4.75, -27.25) {};
		\node [style=none] (857) at (-9, -27.25) {};
		\node [style=none] (858) at (-8.75, -26) {};
		\node [style=none] (859) at (-6.25, -26) {};
		\node [style=none] (860) at (-8.75, -27) {};
		\node [style=none] (861) at (-6.25, -27) {};
		\node [style=none] (862) at (-7.5, -26.5) {\texttt{LAUGHS}};
		\node [style=none] (863) at (-5.5, -26.5) {\texttt{AT}};
		\node [style=none] (864) at (-5.25, -25.75) {};
		\node [style=none] (865) at (-5.25, -27.25) {};
		\node [style=none] (868) at (-7.25, -25.75) {};
		\node [style=none] (870) at (-7.25, -27.25) {};
		\node [style=none] (871) at (-7.25, -27.75) {};
		\node [style=none] (872) at (-5.25, -27.75) {};
		\node [style=none] (873) at (-7.25, -25.25) {};
		\node [style=none] (874) at (-5.25, -25.25) {};
		\node [style=none] (875) at (-7.25, -24.75) {\texttt{B}};
		\node [style=none] (876) at (-5.25, -24.75) {\texttt{B}};
		\node [style=none] (877) at (-11.25, -26.5) {};
		\node [style=none] (878) at (-10, -27) {};
		\node [style=none] (879) at (-9.25, -29.25) {Treat reflexive pronoun boxes};
		\node [style=none] (880) at (-9.25, -30) {as if noun labels duplicate.};
		\node [style=none] (881) at (-14, -31.5) {};
		\node [style=none] (882) at (17.5, -31.5) {};
		\node [style=none] (883) at (-14, -36.5) {};
		\node [style=none] (884) at (17.5, -36.5) {};
		\node [style=none] (885) at (2, -32.25) {\texttt{\underline{ALICE SEES THAT BOB IS DRUNK \& THAT CLAIRE EXISTS.}}};
		\node [style=none] (886) at (2, -33.25) {\texttt{\underline{BOB LAUGHS AT BOB.}}};
		\node [style=none] (887) at (2, -34.25) {\texttt{\underline{ALICE TELLS CLAIRE THAT DEN HATES DEE \& THAT DEE LIKES DEN.}}};
		\node [style=none] (889) at (2, -36) {After applying the above rules, read off text from text circuit: left-to-right, top-to-bottom.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=wF] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=wF] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw [style=H] (23.center) to (24.center);
		\draw [style=H] (25.center) to (22.center);
		\draw [style=H] (27.center) to (26.center);
		\draw [style=H] (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.50] (46.center) to (50.center);
		\draw [style=wF] (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=gF] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=wF] (60.center)
			 to (62.center)
			 to (61.center)
			 to (59.center)
			 to cycle;
		\draw (59.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=H] (55.center) to (56.center);
		\draw [style=H] (56.center) to (57.center);
		\draw [style=H] (57.center) to (58.center);
		\draw [style=H] (58.center) to (55.center);
		\draw (74.center) to (75.center);
		\draw (73.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw [in=90, out=-90] (82.center) to (80.center);
		\draw [in=90, out=-90] (83.center) to (77.center);
		\draw [in=90, out=-90, looseness=0.50] (84.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.50] (72.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (70.center) to (45.center);
		\draw [in=90, out=-90, looseness=0.50] (81.center) to (44.center);
		\draw [style=gF] (116.center)
			 to (118.center)
			 to (117.center)
			 to (115.center)
			 to cycle;
		\draw [style=wF] (123.center)
			 to (122.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (120.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw [style=wF] (128.center)
			 to (127.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw (125.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (125.center);
		\draw (132.center) to (131.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (137.center);
		\draw (141.center) to (142.center);
		\draw [style=H] (115.center) to (116.center);
		\draw [style=H] (116.center) to (118.center);
		\draw [style=H] (118.center) to (117.center);
		\draw [style=H] (117.center) to (115.center);
		\draw (143.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw [in=-90, out=90, looseness=0.50] (130.center) to (129.center);
		\draw [in=105, out=-90, looseness=0.50] (135.center) to (140.center);
		\draw [in=-90, out=90, looseness=0.75] (150.center) to (177.center);
		\draw [in=-90, out=90, looseness=0.50] (151.center) to (178.center);
		\draw [in=90, out=-90, looseness=0.75] (162.center) to (180.center);
		\draw [in=90, out=-90, looseness=0.75] (161.center) to (179.center);
		\draw [style=gF] (191.center)
			 to (189.center)
			 to (190.center)
			 to (192.center);
		\draw [style=wF] (196.center)
			 to (193.center)
			 to (194.center)
			 to (195.center)
			 to cycle;
		\draw [style=wF] (202.center)
			 to (204.center)
			 to (203.center)
			 to (201.center)
			 to cycle;
		\draw (201.center) to (202.center);
		\draw (202.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (203.center) to (201.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (193.center);
		\draw [style=H] (189.center) to (190.center);
		\draw [style=H] (190.center) to (192.center);
		\draw [style=H] (192.center) to (191.center);
		\draw [style=H] (191.center) to (189.center);
		\draw [style=H] (212.center) to (213.center);
		\draw [style=H] (214.center) to (211.center);
		\draw [style=H] (216.center) to (215.center);
		\draw [style=H] (217.center) to (218.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (222.center);
		\draw (219.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw [in=90, out=-90, looseness=0.75] (225.center) to (226.center);
		\draw [in=90, out=-90, looseness=0.75] (230.center) to (231.center);
		\draw [in=90, out=-90, looseness=0.50] (229.center) to (232.center);
		\draw [style=wF] (236.center)
			 to (233.center)
			 to (234.center)
			 to (235.center)
			 to cycle;
		\draw [style=gF] (237.center)
			 to (238.center)
			 to (239.center)
			 to (240.center)
			 to cycle;
		\draw [style=wF] (242.center)
			 to (244.center)
			 to (243.center)
			 to (241.center)
			 to cycle;
		\draw (241.center) to (242.center);
		\draw (242.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (241.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (233.center);
		\draw [style=H] (237.center) to (238.center);
		\draw [style=H] (238.center) to (239.center);
		\draw [style=H] (239.center) to (240.center);
		\draw [style=H] (240.center) to (237.center);
		\draw (251.center) to (252.center);
		\draw (250.center) to (253.center);
		\draw (255.center) to (256.center);
		\draw [in=90, out=-90] (259.center) to (257.center);
		\draw [in=90, out=-90] (260.center) to (254.center);
		\draw [in=90, out=-90, looseness=0.50] (261.center) to (247.center);
		\draw [in=90, out=-90, looseness=0.50] (249.center) to (224.center);
		\draw [in=90, out=-90, looseness=0.75] (248.center) to (228.center);
		\draw [in=90, out=-90, looseness=0.50] (258.center) to (227.center);
		\draw (265.center) to (258.center);
		\draw (266.center) to (249.center);
		\draw (267.center) to (248.center);
		\draw [style=H] (268.center) to (269.center);
		\draw [style=H] (270.center) to (271.center);
		\draw [style=H] (272.center) to (275.center);
		\draw [style=H] (275.center) to (274.center);
		\draw [style=H] (274.center) to (273.center);
		\draw [style=H] (273.center) to (272.center);
		\draw [style=H] (276.center) to (277.center);
		\draw [style=H] (280.center) to (281.center);
		\draw [style=H] (282.center) to (283.center);
		\draw [style=gF] (285.center)
			 to (287.center)
			 to (286.center)
			 to (284.center)
			 to cycle;
		\draw [style=wF] (292.center)
			 to (291.center)
			 to (289.center)
			 to (290.center)
			 to cycle;
		\draw (289.center) to (290.center);
		\draw (290.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (291.center) to (289.center);
		\draw [style=wF] (297.center)
			 to (296.center)
			 to (294.center)
			 to (295.center)
			 to cycle;
		\draw (294.center) to (295.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (303.center) to (302.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (309.center);
		\draw [style=H] (284.center) to (285.center);
		\draw [style=H] (285.center) to (287.center);
		\draw [style=H] (287.center) to (286.center);
		\draw [style=H] (286.center) to (284.center);
		\draw (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (316.center) to (314.center);
		\draw (317.center) to (315.center);
		\draw (323.center) to (325.center);
		\draw (324.center) to (326.center);
		\draw (322.center) to (327.center);
		\draw (321.center) to (328.center);
		\draw (329.center) to (320.center);
		\draw (330.center) to (319.center);
		\draw [in=-90, out=90, looseness=0.50] (299.center) to (298.center);
		\draw [in=105, out=-90, looseness=0.50] (304.center) to (307.center);
		\draw (333.center) to (335.center);
		\draw (334.center) to (336.center);
		\draw [in=-90, out=90, looseness=0.25] (316.center) to (335.center);
		\draw [in=-90, out=90, looseness=0.25] (317.center) to (336.center);
		\draw [in=90, out=-90] (326.center) to (338.center);
		\draw [in=90, out=-90] (325.center) to (337.center);
		\draw (340.center) to (298.center);
		\draw (339.center) to (304.center);
		\draw (299.center) to (341.center);
		\draw (307.center) to (342.center);
		\draw [style=H] (343.center) to (344.center);
		\draw [style=H] (345.center) to (346.center);
		\draw (279.center) to (225.center);
		\draw (224.center) to (278.center);
		\draw [style=K] (347.center) to (348.center);
		\draw [style=K] (348.center) to (350.center);
		\draw [style=K] (350.center) to (349.center);
		\draw [style=K] (349.center) to (347.center);
		\draw [style=K] (501.center) to (502.center);
		\draw [style=K] (502.center) to (504.center);
		\draw [style=K] (504.center) to (503.center);
		\draw [style=K] (503.center) to (501.center);
		\draw [style=H] (511.center) to (512.center);
		\draw [style=H] (512.center) to (514.center);
		\draw [style=H] (514.center) to (513.center);
		\draw [style=H] (513.center) to (511.center);
		\draw [style=K] (515.center) to (516.center);
		\draw [style=K] (516.center) to (517.center);
		\draw [style=K] (515.center) to (518.center);
		\draw [style=K] (518.center) to (517.center);
		\draw (522.center) to (523.center);
		\draw (523.center) to (524.center);
		\draw (524.center) to (525.center);
		\draw (525.center) to (522.center);
		\draw (527.center) to (528.center);
		\draw (528.center) to (530.center);
		\draw (530.center) to (529.center);
		\draw (529.center) to (527.center);
		\draw (535.center) to (539.center);
		\draw (534.center) to (538.center);
		\draw (540.center) to (536.center);
		\draw (541.center) to (537.center);
		\draw (548.center) to (549.center);
		\draw (549.center) to (551.center);
		\draw (551.center) to (550.center);
		\draw (550.center) to (548.center);
		\draw (546.center) to (553.center);
		\draw [style=K] (555.center) to (556.center);
		\draw [style=K] (556.center) to (557.center);
		\draw [style=K] (555.center) to (558.center);
		\draw [style=K] (558.center) to (557.center);
		\draw (554.center) to (562.center);
		\draw [style=K] (567.center) to (569.center);
		\draw [style=K] (569.center) to (570.center);
		\draw [style=K] (570.center) to (568.center);
		\draw [style=K] (568.center) to (567.center);
		\draw (576.center) to (577.center);
		\draw (577.center) to (579.center);
		\draw (579.center) to (578.center);
		\draw (578.center) to (576.center);
		\draw (574.center) to (581.center);
		\draw (582.center) to (583.center);
		\draw (584.center) to (585.center);
		\draw (585.center) to (586.center);
		\draw (586.center) to (587.center);
		\draw (587.center) to (584.center);
		\draw (589.center) to (590.center);
		\draw (590.center) to (592.center);
		\draw (592.center) to (591.center);
		\draw (591.center) to (589.center);
		\draw (597.center) to (601.center);
		\draw (596.center) to (600.center);
		\draw (602.center) to (598.center);
		\draw (603.center) to (599.center);
		\draw [style=wF] (617.center) to (614.center);
		\draw [style=wF] (614.center) to (615.center);
		\draw [style=wF] (615.center) to (616.center);
		\draw [style=wF] (616.center) to (617.center);
		\draw (614.center) to (615.center);
		\draw (615.center) to (616.center);
		\draw (616.center) to (617.center);
		\draw (617.center) to (614.center);
		\draw [style=gF] (658.center)
			 to (657.center)
			 to (661.center)
			 to (660.center);
		\draw (662.center) to (663.center);
		\draw [style=H] (664.center) to (667.center);
		\draw [style=H] (667.center) to (666.center);
		\draw [style=H] (666.center) to (665.center);
		\draw [style=H] (665.center) to (664.center);
		\draw [style=wF] (671.center)
			 to (670.center)
			 to (668.center)
			 to (669.center)
			 to cycle;
		\draw [style=wF] (673.center) to (675.center);
		\draw [style=wF] (675.center) to (674.center);
		\draw [style=wF] (674.center) to (672.center);
		\draw [style=wF] (672.center) to (673.center);
		\draw (672.center) to (673.center);
		\draw (673.center) to (675.center);
		\draw (675.center) to (674.center);
		\draw (674.center) to (672.center);
		\draw (678.center) to (679.center);
		\draw (677.center) to (680.center);
		\draw [style=H] (657.center) to (658.center);
		\draw [style=H] (658.center) to (660.center);
		\draw [style=H] (660.center) to (661.center);
		\draw [style=H] (661.center) to (657.center);
		\draw (686.center) to (628.center);
		\draw (685.center) to (633.center);
		\draw (684.center) to (636.center);
		\draw (637.center) to (687.center);
		\draw (638.center) to (688.center);
		\draw (639.center) to (689.center);
		\draw [style=K] (611.center) to (612.center);
		\draw [style=K] (612.center) to (690.center);
		\draw [style=K] (613.center) to (690.center);
		\draw [style=K] (611.center) to (613.center);
		\draw [style=K] (697.center) to (698.center);
		\draw [style=K] (698.center) to (700.center);
		\draw [style=K] (699.center) to (700.center);
		\draw [style=K] (697.center) to (699.center);
		\draw [style=gF] (702.center)
			 to (704.center)
			 to (703.center)
			 to (701.center)
			 to cycle;
		\draw [style=wF] (705.center)
			 to (706.center)
			 to (708.center)
			 to (707.center);
		\draw [style=wF] (709.center)
			 to (710.center)
			 to (712.center)
			 to (711.center);
		\draw [style=gF] (714.center) to (716.center);
		\draw [style=gF] (716.center) to (715.center);
		\draw [style=gF] (715.center) to (713.center);
		\draw [style=gF] (713.center) to (714.center);
		\draw [style=wF] (721.center) to (720.center);
		\draw [style=wF] (720.center) to (718.center);
		\draw [style=wF] (718.center) to (719.center);
		\draw [style=wF] (719.center) to (721.center);
		\draw (718.center) to (719.center);
		\draw (719.center) to (721.center);
		\draw (721.center) to (720.center);
		\draw (720.center) to (718.center);
		\draw [style=wF] (726.center) to (725.center);
		\draw [style=wF] (725.center) to (723.center);
		\draw [style=wF] (723.center) to (724.center);
		\draw [style=wF] (724.center) to (726.center);
		\draw (723.center) to (724.center);
		\draw (724.center) to (726.center);
		\draw (726.center) to (725.center);
		\draw (725.center) to (723.center);
		\draw (730.center) to (729.center);
		\draw (732.center) to (731.center);
		\draw (735.center) to (734.center);
		\draw (737.center) to (738.center);
		\draw [style=H] (713.center) to (714.center);
		\draw [style=H] (714.center) to (716.center);
		\draw [style=H] (716.center) to (715.center);
		\draw [style=H] (715.center) to (713.center);
		\draw (739.center) to (742.center);
		\draw (742.center) to (741.center);
		\draw (741.center) to (740.center);
		\draw (740.center) to (739.center);
		\draw [in=-90, out=90, looseness=0.50] (728.center) to (727.center);
		\draw [in=105, out=-90, looseness=0.50] (733.center) to (736.center);
		\draw (760.center) to (747.center);
		\draw (761.center) to (746.center);
		\draw (762.center) to (743.center);
		\draw (763.center) to (744.center);
		\draw (748.center) to (764.center);
		\draw (749.center) to (765.center);
		\draw (750.center) to (766.center);
		\draw (751.center) to (767.center);
		\draw [style=gF] (806.center)
			 to (808.center)
			 to (809.center)
			 to (807.center)
			 to cycle;
		\draw [style=wF] (810.center)
			 to (811.center)
			 to (813.center)
			 to (812.center);
		\draw [style=gF] (816.center) to (814.center);
		\draw [style=gF] (814.center) to (815.center);
		\draw [style=gF] (815.center) to (817.center);
		\draw [style=wF] (821.center) to (818.center);
		\draw [style=wF] (818.center) to (819.center);
		\draw [style=wF] (819.center) to (820.center);
		\draw [style=wF] (820.center) to (821.center);
		\draw [style=wF] (823.center) to (825.center);
		\draw [style=wF] (825.center) to (824.center);
		\draw [style=wF] (824.center) to (822.center);
		\draw [style=wF] (822.center) to (823.center);
		\draw (822.center) to (823.center);
		\draw (823.center) to (825.center);
		\draw (825.center) to (824.center);
		\draw (824.center) to (822.center);
		\draw (818.center) to (819.center);
		\draw (819.center) to (820.center);
		\draw (820.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw [style=H] (814.center) to (815.center);
		\draw [style=H] (815.center) to (817.center);
		\draw [style=H] (817.center) to (816.center);
		\draw [style=H] (816.center) to (814.center);
		\draw [style=H] (829.center) to (830.center);
		\draw [style=H] (831.center) to (828.center);
		\draw [style=H] (833.center) to (832.center);
		\draw [style=H] (834.center) to (835.center);
		\draw (836.center) to (837.center);
		\draw (837.center) to (839.center);
		\draw (836.center) to (838.center);
		\draw (838.center) to (839.center);
		\draw (842.center) to (844.center);
		\draw (843.center) to (841.center);
		\draw [style=K] (846.center) to (847.center);
		\draw [style=K] (847.center) to (849.center);
		\draw [style=K] (849.center) to (848.center);
		\draw [style=K] (848.center) to (846.center);
		\draw [style=wF] (857.center) to (854.center);
		\draw [style=wF] (854.center) to (855.center);
		\draw [style=wF] (855.center) to (856.center);
		\draw [style=wF] (856.center) to (857.center);
		\draw [style=wF] (859.center) to (861.center);
		\draw [style=wF] (861.center) to (860.center);
		\draw [style=wF] (860.center) to (858.center);
		\draw [style=wF] (858.center) to (859.center);
		\draw (858.center) to (859.center);
		\draw (859.center) to (861.center);
		\draw (861.center) to (860.center);
		\draw (860.center) to (858.center);
		\draw (854.center) to (855.center);
		\draw (855.center) to (856.center);
		\draw (856.center) to (857.center);
		\draw (857.center) to (854.center);
		\draw [style=K] (865.center) to (872.center);
		\draw [style=K] (874.center) to (864.center);
		\draw (873.center) to (868.center);
		\draw (870.center) to (871.center);
		\draw [style=v, in=-180, out=-90, looseness=0.75] (877.center) to (878.center);
		\draw [style=K] (881.center) to (882.center);
		\draw [style=K] (882.center) to (884.center);
		\draw [style=K] (884.center) to (883.center);
		\draw [style=K] (883.center) to (881.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comic_hybridgrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-22, -2.25) {};
		\node [style=none] (1) at (-22, -12.5) {};
		\node [style=none] (2) at (21.75, -12.5) {};
		\node [style=none] (3) at (21.75, -2.25) {};
		\node [style=bigunit] (4) at (-10, -18.25) {};
		\node [style=none] (5) at (-11.25, -20) {\texttt{\underline{SOBER}}};
		\node [style=none] (6) at (11, -19.5) {};
		\node [style=none] (7) at (6.25, -19.5) {};
		\node [style=none] (8) at (-9, -19.5) {};
		\node [style=none] (9) at (-5.25, -20) {\texttt{\underline{SEES}}};
		\node [style=none] (10) at (1.5, -20) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (11) at (4.5, -20) {\texttt{\underline{DANCE}}};
		\node [style=none] (12) at (8, -20) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (13) at (8.5, -17.25) {};
		\node [style=bigunit] (14) at (9.75, -18.25) {};
		\node [style=none] (15) at (9.75, -20) {\texttt{\underline{AT}}};
		\node [style=none] (16) at (-3.25, -20) {\texttt{\underline{DRUNK}}};
		\node [style=none] (17) at (-9, -20) {\texttt{\underline{ALICE}}};
		\node [style=none] (18) at (-1.25, -20) {\texttt{\underline{BOB}}};
		\node [style=none] (19) at (11, -20) {\texttt{\underline{HIM}}};
		\node [style=none] (20) at (-0.25, -19.5) {};
		\node [style=none] (21) at (5.75, -19.5) {};
		\node [style=none] (22) at (-1.75, -16) {};
		\node [style=bigunit] (23) at (-1.75, -16) {};
		\node [style=none] (24) at (-7, -19.5) {};
		\node [style=bigunit] (25) at (-0.5, -17.25) {};
		\node [style=bigunit] (26) at (1.5, -18.25) {};
		\node [style=bigunit] (27) at (-2.25, -18.25) {};
		\node [style=none] (28) at (-1.25, -19.5) {};
		\node [style=none] (29) at (-11.25, -19.5) {};
		\node [style=none] (30) at (-3.25, -19.5) {};
		\node [style=none] (31) at (-5.25, -19.5) {};
		\node [style=none] (32) at (4.5, -19.5) {};
		\node [style=none] (33) at (8, -19.5) {};
		\node [style=none] (34) at (1.5, -19.5) {};
		\node [style=none] (35) at (9.75, -19.5) {};
		\node [style=none] (36) at (-7, -20) {\texttt{\underline{WHO}}};
		\node [style=none] (37) at (6.25, -20.5) {};
		\node [style=none] (38) at (11, -20.5) {};
		\node [style=none] (42) at (11, -20.5) {};
		\node [style=none] (43) at (-9, -20.5) {};
		\node [style=none] (44) at (-1.75, -14.25) {};
		\node [style=none] (47) at (-0.25, -20) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (48) at (5.75, -20) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (49) at (-22, -13.5) {};
		\node [style=none] (50) at (-22, -23.75) {};
		\node [style=none] (51) at (21.75, -23.75) {};
		\node [style=none] (52) at (21.75, -13.5) {};
		\node [style=none] (91) at (0, -11.5) {\large{Coreference: `her' is pronominally linked to Alice, `him' to Bob}};
		\node [style=none] (92) at (-3, 7) {};
		\node [style=none] (93) at (-3, -1.25) {};
		\node [style=none] (94) at (21.75, -1.25) {};
		\node [style=none] (95) at (21.75, 7) {};
		\node [style=none] (96) at (0, -23) {\large{Transformation: coordinating subject relative pronoun for Alice}};
		\node [style=none] (98) at (-10, -23.75) {};
		\node [style=none] (100) at (-1.75, 0.75) {\texttt{\underline{SOBER}}};
		\node [style=none] (101) at (20.75, 1.25) {};
		\node [style=none] (102) at (2.5, 0.75) {\texttt{\underline{SEES}}};
		\node [style=none] (103) at (9.25, 0.75) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (104) at (12.25, 0.75) {\texttt{\underline{DANCE}}};
		\node [style=none] (105) at (17.25, 0.75) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (106) at (18, 3.75) {};
		\node [style=bigunit] (107) at (19, 2.5) {};
		\node [style=none] (108) at (19.25, 0.75) {\texttt{\underline{AT}}};
		\node [style=none] (109) at (4.5, 0.75) {\texttt{\underline{DRUNK}}};
		\node [style=none] (110) at (0.5, 0.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (111) at (6.5, 0.75) {\texttt{\underline{BOB}}};
		\node [style=none] (112) at (20.75, 0.75) {\texttt{\underline{BOB}}};
		\node [style=none] (113) at (7.5, 1.25) {};
		\node [style=none] (114) at (13.5, 1.25) {};
		\node [style=none] (115) at (6, 5) {};
		\node [style=bigunit] (116) at (6, 5) {};
		\node [style=none] (117) at (0.5, 1.25) {};
		\node [style=bigunit] (118) at (7.75, 3.5) {};
		\node [style=bigunit] (119) at (9.75, 2.5) {};
		\node [style=bigunit] (120) at (5.5, 2.5) {};
		\node [style=none] (121) at (6.5, 1.25) {};
		\node [style=none] (122) at (-1.75, 1.25) {};
		\node [style=none] (123) at (4.5, 1.25) {};
		\node [style=none] (124) at (2.5, 1.25) {};
		\node [style=none] (125) at (12.25, 1.25) {};
		\node [style=none] (126) at (17.25, 1.25) {};
		\node [style=none] (127) at (9.25, 1.25) {};
		\node [style=none] (128) at (19.25, 1.25) {};
		\node [style=none] (129) at (14.75, 0.75) {\texttt{\underline{ALICE}}};
		\node [style=bigunit] (130) at (2, 2.75) {};
		\node [style=none] (131) at (6, 6) {};
		\node [style=none] (132) at (18, 6) {};
		\node [style=none] (133) at (14.75, 1.25) {};
		\node [style=none] (134) at (7.5, 0.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (135) at (13.5, 0.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (136) at (9.25, -0.5) {\large{Labelling with terminals to obtain text}};
		\node [style=none] (137) at (-22, 7) {};
		\node [style=none] (138) at (-22, -1.25) {};
		\node [style=none] (139) at (-4, -1.25) {};
		\node [style=none] (140) at (-4, 7) {};
		\node [style=none] (142) at (-13, -0.5) {\large{Another derivation, for another sentence}};
		\node [style=none] (143) at (-5.75, 1.25) {};
		\node [style=none] (144) at (-8.5, 0.75) {\texttt{IVP}};
		\node [style=bigunit] (145) at (-8, 3.75) {};
		\node [style=bigunit] (146) at (-7, 2.5) {};
		\node [style=none] (147) at (-7, 0.75) {\texttt{ADP}};
		\node [style=none] (148) at (-5.75, 0.75) {\texttt{NP}};
		\node [style=none] (149) at (-8.5, 1.25) {};
		\node [style=none] (150) at (-7, 1.25) {};
		\node [style=none] (151) at (-9.75, 0.75) {\texttt{NP}};
		\node [style=none] (152) at (-8, 5) {};
		\node [style=none] (153) at (-9.75, 1.25) {};
		\node [style=none] (180) at (10.25, 15) {};
		\node [style=none] (181) at (10.25, 7.75) {};
		\node [style=none] (182) at (21.75, 7.75) {};
		\node [style=none] (183) at (21.75, 15) {};
		\node [style=none] (185) at (15.75, 8.75) {\large{ADJ and ADV}};
		\node [style=none] (186) at (15.75, 13.25) {};
		\node [style=none] (187) at (11.25, 9.75) {\texttt{ADJ}};
		\node [style=none] (188) at (13.75, 9.75) {\texttt{SCV}};
		\node [style=none] (189) at (18.5, 9.75) {\texttt{ADV}};
		\node [style=none] (190) at (20, 9.75) {\texttt{IVP}};
		\node [style=none] (191) at (15.25, 9.75) {\texttt{ADJ}};
		\node [style=none] (192) at (12.5, 9.75) {\texttt{NP}};
		\node [style=none] (193) at (16.5, 9.75) {\texttt{NP}};
		\node [style=none] (194) at (17.5, 10.25) {};
		\node [style=none] (195) at (21, 10.25) {};
		\node [style=none] (196) at (15.75, 13.25) {};
		\node [style=bigunit] (197) at (15.75, 13.25) {};
		\node [style=none] (198) at (12.5, 10.25) {};
		\node [style=bigunit] (199) at (17.5, 11.75) {};
		\node [style=bigunit] (200) at (18.75, 11) {};
		\node [style=bigunit] (201) at (16, 11.25) {};
		\node [style=none] (202) at (16.5, 10.25) {};
		\node [style=none] (203) at (11.25, 10.25) {};
		\node [style=none] (204) at (15.25, 10.25) {};
		\node [style=none] (205) at (13.75, 10.25) {};
		\node [style=none] (206) at (20, 10.25) {};
		\node [style=none] (207) at (18.5, 10.25) {};
		\node [style=bigunit] (208) at (13.25, 11.75) {};
		\node [style=none] (209) at (15.75, 14.25) {};
		\node [style=none] (210) at (17.5, 9.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (211) at (21, 9.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=dot] (212) at (20.5, 13.75) {$\texttt{ 4 }$};
		\node [style=dot] (213) at (20.5, 6) {$\texttt{ 6 }$};
		\node [style=dot] (214) at (-5.25, 6) {$\texttt{ 5 }$};
		\node [style=dot] (215) at (20.75, -14.5) {$\texttt{ 8 }$};
		\node [style=dot] (216) at (20.75, -3.25) {$\texttt{ 7 }$};
		\node [style=none] (217) at (-1, 15) {};
		\node [style=none] (218) at (-1, 7.75) {};
		\node [style=none] (219) at (9.25, 7.75) {};
		\node [style=none] (220) at (9.25, 15) {};
		\node [style=none] (221) at (4, 7.75) {};
		\node [style=none] (222) at (4, 8.5) {\large{NP leaves scope}};
		\node [style=dot] (223) at (8.25, 14) {$\texttt{ 3 }$};
		\node [style=none] (224) at (2.25, 9.5) {\texttt{SCV}};
		\node [style=none] (225) at (6.5, 9.5) {\texttt{IVP}};
		\node [style=none] (226) at (0.25, 9.5) {\texttt{NP}};
		\node [style=none] (227) at (3.5, 9.5) {\texttt{NP}};
		\node [style=none] (228) at (5, 10) {};
		\node [style=none] (229) at (8, 10) {};
		\node [style=none] (230) at (4.25, 12.75) {};
		\node [style=bigunit] (231) at (4.25, 12.75) {};
		\node [style=bigunit] (232) at (5.5, 11) {};
		\node [style=none] (233) at (2.25, 10) {};
		\node [style=none] (234) at (4.25, 14) {};
		\node [style=none] (235) at (6.5, 10) {};
		\node [style=none] (236) at (3.5, 10) {};
		\node [style=none] (237) at (0.25, 10) {};
		\node [style=none] (238) at (5, 9.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (239) at (8, 9.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (240) at (-12, 15) {};
		\node [style=none] (241) at (-12, 7.75) {};
		\node [style=none] (242) at (-2, 7.75) {};
		\node [style=none] (243) at (-2, 15) {};
		\node [style=none] (244) at (-7, 7.75) {};
		\node [style=none] (245) at (-7, 8.5) {\large{IV in the scope of SCV}};
		\node [style=dot] (246) at (-3, 14) {$\texttt{ 2 }$};
		\node [style=none] (247) at (-6.75, 12.5) {};
		\node [style=none] (248) at (-3.25, 10) {};
		\node [style=none] (249) at (-7.75, 10) {};
		\node [style=none] (250) at (-9.25, 9.5) {\texttt{SCV}};
		\node [style=none] (251) at (-4.75, 9.5) {\texttt{IVP}};
		\node [style=none] (252) at (-11, 9.5) {\texttt{NP}};
		\node [style=none] (253) at (-6.25, 9.5) {\texttt{NP}};
		\node [style=none] (254) at (-7.75, 10) {};
		\node [style=none] (255) at (-3.25, 10) {};
		\node [style=none] (256) at (-6.75, 12.5) {};
		\node [style=bigunit] (257) at (-6.75, 12.5) {};
		\node [style=bigunit] (258) at (-6, 11) {};
		\node [style=none] (259) at (-9.25, 10) {};
		\node [style=none] (260) at (-6.75, 13.5) {};
		\node [style=none] (261) at (-4.75, 10) {};
		\node [style=none] (262) at (-6.25, 10) {};
		\node [style=none] (263) at (-11, 10) {};
		\node [style=none] (264) at (-7.75, 9.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (265) at (-3.25, 9.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (266) at (-18.25, 9.5) {\texttt{SCV}};
		\node [style=none] (267) at (-19.5, 9.5) {\texttt{NP}};
		\node [style=none] (268) at (-17, 10) {};
		\node [style=none] (269) at (-15.5, 10) {};
		\node [style=none] (270) at (-17.5, 11.75) {};
		\node [style=bigunit] (271) at (-17.5, 11.75) {};
		\node [style=none] (272) at (-18.25, 10) {};
		\node [style=none] (273) at (-17.5, 13.25) {};
		\node [style=none] (274) at (-19.5, 10) {};
		\node [style=none] (275) at (-16.25, 10) {};
		\node [style=none] (276) at (-16.25, 9.5) {\texttt{S}};
		\node [style=none] (277) at (-17, 9.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (278) at (-15.5, 9.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (279) at (-13, 15) {};
		\node [style=none] (280) at (-13, 7.75) {};
		\node [style=none] (281) at (-22, 7.75) {};
		\node [style=none] (282) at (-22, 15) {};
		\node [style=dot] (283) at (-14, 14) {$\texttt{ 1 }$};
		\node [style=none] (284) at (-17.5, 8.5) {\large{Sent.Comp.Verb}};
		\node [style=none] (287) at (-16.25, 4.25) {};
		\node [style=none] (288) at (-20.75, 0.75) {\texttt{ADJ}};
		\node [style=none] (289) at (-18.25, 0.75) {\texttt{SCV}};
		\node [style=none] (290) at (-13.5, 0.75) {\texttt{ADV}};
		\node [style=none] (291) at (-12, 0.75) {\texttt{IVP}};
		\node [style=none] (292) at (-16.75, 0.75) {\texttt{ADJ}};
		\node [style=none] (293) at (-19.5, 0.75) {\texttt{NP}};
		\node [style=none] (294) at (-15.5, 0.75) {\texttt{NP}};
		\node [style=none] (295) at (-14.5, 1.25) {};
		\node [style=none] (296) at (-11, 1.25) {};
		\node [style=none] (297) at (-16.25, 4.25) {};
		\node [style=bigunit] (298) at (-16.25, 4.25) {};
		\node [style=none] (299) at (-19.5, 1.25) {};
		\node [style=bigunit] (300) at (-14.5, 2.75) {};
		\node [style=bigunit] (301) at (-13.25, 2) {};
		\node [style=bigunit] (302) at (-16, 2.25) {};
		\node [style=none] (303) at (-15.5, 1.25) {};
		\node [style=none] (304) at (-20.75, 1.25) {};
		\node [style=none] (305) at (-16.75, 1.25) {};
		\node [style=none] (306) at (-18.25, 1.25) {};
		\node [style=none] (307) at (-12, 1.25) {};
		\node [style=none] (308) at (-13.5, 1.25) {};
		\node [style=bigunit] (309) at (-18.75, 2.75) {};
		\node [style=none] (310) at (-16.25, 5.25) {};
		\node [style=none] (311) at (-14.5, 0.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (312) at (-11, 0.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (313) at (-12.5, -8.5) {\texttt{\underline{SOBER}}};
		\node [style=none] (314) at (11.25, -8) {};
		\node [style=none] (315) at (-8.25, -8.5) {\texttt{\underline{SEES}}};
		\node [style=none] (316) at (-1.5, -8.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (317) at (1.5, -8.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (318) at (7.75, -8.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (319) at (8.5, -5.5) {};
		\node [style=bigunit] (320) at (9.5, -6.75) {};
		\node [style=none] (321) at (9.75, -8.5) {\texttt{\underline{AT}}};
		\node [style=none] (322) at (-6.25, -8.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (323) at (-10.25, -8.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (324) at (-4.25, -8.5) {\texttt{\underline{BOB}}};
		\node [style=none] (325) at (11.25, -8.5) {\texttt{\underline{HIM}}};
		\node [style=none] (326) at (-3.25, -8) {};
		\node [style=none] (327) at (2.75, -8) {};
		\node [style=none] (328) at (-4.75, -4.25) {};
		\node [style=bigunit] (329) at (-4.75, -4.25) {};
		\node [style=none] (330) at (-10.25, -8) {};
		\node [style=bigunit] (331) at (-3, -5.75) {};
		\node [style=bigunit] (332) at (-1, -6.75) {};
		\node [style=bigunit] (333) at (-5.25, -6.75) {};
		\node [style=none] (334) at (-4.25, -8) {};
		\node [style=none] (335) at (-12.5, -8) {};
		\node [style=none] (336) at (-6.25, -8) {};
		\node [style=none] (337) at (-8.25, -8) {};
		\node [style=none] (338) at (1.5, -8) {};
		\node [style=none] (339) at (7.75, -8) {};
		\node [style=none] (340) at (-1.5, -8) {};
		\node [style=none] (341) at (9.75, -8) {};
		\node [style=none] (342) at (5.5, -8.5) {\texttt{\underline{HER}}};
		\node [style=bigunit] (343) at (-8.75, -6.5) {};
		\node [style=none] (344) at (-4.75, -3.25) {};
		\node [style=none] (345) at (8.5, -3.25) {};
		\node [style=none] (346) at (5.5, -8) {};
		\node [style=none] (347) at (-3.25, -8.5) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (348) at (2.75, -8.5) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (349) at (-10.25, -9) {};
		\node [style=none] (350) at (-4.25, -9) {};
		\node [style=none] (351) at (5.5, -9) {};
		\node [style=none] (352) at (11.25, -9) {};
		\node [style=none] (353) at (-7, -20.5) {};
		\node [style=none] (354) at (-1.25, -20.5) {};
		\node [style=smallblackdot] (355) at (-1.25, -22) {};
		\node [style=none] (356) at (-10, -14.25) {};
		\node [style=none] (357) at (8.5, -14.25) {};
		\node [style=bigunit] (358) at (4.85, 10.65) {};
		\node [style=bigunit] (359) at (16.75, 11.5) {};
		\node [style=bigunit] (360) at (-15.25, 2.5) {};
		\node [style=bigunit] (361) at (6.775, 3.075) {};
		\node [style=bigunit] (362) at (-4, -6.2) {};
		\node [style=bigunit] (363) at (-1.075, -17.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (0.center) to (3.center);
		\draw [style=K] (3.center) to (2.center);
		\draw [style=K] (13) to (7.center);
		\draw [style=KL] (13) to (14);
		\draw [style=K] (14) to (6.center);
		\draw [style=K] (8.center) to (4);
		\draw [style=KB] (22.center) to (21.center);
		\draw [style=KB] (20.center) to (22.center);
		\draw [style=K] (24.center) to (23);
		\draw [style=K] (27) to (25);
		\draw [style=K] (28.center) to (27);
		\draw [style=KHO] (4) to (29.center);
		\draw [style=KHO] (27) to (30.center);
		\draw [style=KL] (23) to (31.center);
		\draw [style=KL] (26) to (32.center);
		\draw [style=KL] (14) to (33.center);
		\draw [style=KO] (26) to (34.center);
		\draw [style=KB] (14) to (35.center);
		\draw [style=KL] (25) to (26);
		\draw [style=KH] (44.center) to (23);
		\draw [style=KH] (23) to (25);
		\draw [style=K] (49.center) to (50.center);
		\draw [style=K] (50.center) to (51.center);
		\draw [style=K] (49.center) to (52.center);
		\draw [style=K] (52.center) to (51.center);
		\draw [style=K] (92.center) to (93.center);
		\draw [style=K] (93.center) to (94.center);
		\draw [style=K] (92.center) to (95.center);
		\draw [style=K] (95.center) to (94.center);
		\draw [style=KL] (106) to (107);
		\draw [style=K] (107) to (101.center);
		\draw [style=KB] (115.center) to (114.center);
		\draw [style=KB] (113.center) to (115.center);
		\draw [style=K] (120) to (118);
		\draw [style=K] (121.center) to (120);
		\draw [style=KHO] (120) to (123.center);
		\draw [style=KL] (116) to (124.center);
		\draw [style=KL] (119) to (125.center);
		\draw [style=KL] (107) to (126.center);
		\draw [style=KO] (119) to (127.center);
		\draw [style=KB] (107) to (128.center);
		\draw [style=KL] (118) to (119);
		\draw [style=K] (116) to (130);
		\draw [style=KHO] (130) to (122.center);
		\draw [style=K] (130) to (117.center);
		\draw [style=KH] (131.center) to (116);
		\draw [style=KH] (132.center) to (106);
		\draw [style=K] (106) to (133.center);
		\draw [style=KH] (116) to (118);
		\draw [style=K] (137.center) to (138.center);
		\draw [style=K] (138.center) to (139.center);
		\draw [style=K] (137.center) to (140.center);
		\draw [style=K] (140.center) to (139.center);
		\draw [style=KL] (145) to (146);
		\draw [style=K] (146) to (143.center);
		\draw [style=KL] (146) to (149.center);
		\draw [style=KB] (146) to (150.center);
		\draw [style=KH] (152.center) to (145);
		\draw [style=K] (145) to (153.center);
		\draw [style=K] (180.center) to (181.center);
		\draw [style=K] (181.center) to (182.center);
		\draw [style=K] (180.center) to (183.center);
		\draw [style=K] (183.center) to (182.center);
		\draw [style=KB] (196.center) to (195.center);
		\draw [style=K] (202.center) to (201);
		\draw [style=KHO] (201) to (204.center);
		\draw [style=KL] (197) to (205.center);
		\draw [style=KL] (200) to (206.center);
		\draw [style=KO] (200) to (207.center);
		\draw [style=KL] (199) to (200);
		\draw [style=K] (197) to (208);
		\draw [style=KHO] (208) to (203.center);
		\draw [style=K] (208) to (198.center);
		\draw [style=KH] (209.center) to (197);
		\draw [style=KH] (197) to (199);
		\draw [style=K] (217.center) to (218.center);
		\draw [style=K] (218.center) to (219.center);
		\draw [style=K] (217.center) to (220.center);
		\draw [style=K] (220.center) to (219.center);
		\draw [style=KB] (230.center) to (229.center);
		\draw [style=KL] (231) to (233.center);
		\draw [style=KH] (234.center) to (231);
		\draw [style=KH] (231) to (232);
		\draw [style=KL] (232) to (235.center);
		\draw [style=K] (231) to (237.center);
		\draw [style=K] (240.center) to (241.center);
		\draw [style=K] (241.center) to (242.center);
		\draw [style=K] (240.center) to (243.center);
		\draw [style=K] (243.center) to (242.center);
		\draw [style=KB] (256.center) to (255.center);
		\draw [style=KB] (254.center) to (256.center);
		\draw [style=KL] (257) to (259.center);
		\draw [style=KH] (260.center) to (257);
		\draw [style=KH] (257) to (258);
		\draw [style=KL] (258) to (261.center);
		\draw [style=K] (258) to (262.center);
		\draw [style=K] (257) to (263.center);
		\draw [style=KB] (270.center) to (269.center);
		\draw [style=KB] (268.center) to (270.center);
		\draw [style=KL] (271) to (272.center);
		\draw [style=KH] (273.center) to (271);
		\draw [style=K] (271) to (274.center);
		\draw [style=KH] (271) to (275.center);
		\draw [style=K] (282.center) to (279.center);
		\draw [style=K] (279.center) to (280.center);
		\draw [style=K] (280.center) to (281.center);
		\draw [style=K] (282.center) to (281.center);
		\draw [style=KB] (297.center) to (296.center);
		\draw [style=K] (303.center) to (302);
		\draw [style=KHO] (302) to (305.center);
		\draw [style=KL] (298) to (306.center);
		\draw [style=KL] (301) to (307.center);
		\draw [style=KO] (301) to (308.center);
		\draw [style=KL] (300) to (301);
		\draw [style=K] (298) to (309);
		\draw [style=KHO] (309) to (304.center);
		\draw [style=K] (309) to (299.center);
		\draw [style=KH] (310.center) to (298);
		\draw [style=KH] (298) to (300);
		\draw [style=KL] (319) to (320);
		\draw [style=K] (320) to (314.center);
		\draw [style=KB] (328.center) to (327.center);
		\draw [style=KB] (326.center) to (328.center);
		\draw [style=K] (333) to (331);
		\draw [style=K] (334.center) to (333);
		\draw [style=KHO] (333) to (336.center);
		\draw [style=KL] (329) to (337.center);
		\draw [style=KL] (332) to (338.center);
		\draw [style=KL] (320) to (339.center);
		\draw [style=KO] (332) to (340.center);
		\draw [style=KB] (320) to (341.center);
		\draw [style=KL] (331) to (332);
		\draw [style=K] (329) to (343);
		\draw [style=KHO] (343) to (335.center);
		\draw [style=K] (343) to (330.center);
		\draw [style=KH] (344.center) to (329);
		\draw [style=KH] (345.center) to (319);
		\draw [style=K] (319) to (346.center);
		\draw [style=KH] (329) to (331);
		\draw [style=Kv<>, bend left=90, looseness=0.25] (351.center) to (349.center);
		\draw [style=Kv<>, bend right=90, looseness=0.25] (350.center) to (352.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (354.center) to (42.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.25] (355) to (37.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.25] (355) to (43.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.50] (355) to (353.center);
		\draw [style=KH] (4) to (356.center);
		\draw [style=KH] (357.center) to (13);
		\draw [style=KB] (231) to (358);
		\draw [style=KB] (358) to (228.center);
		\draw [style=K] (232) to (358);
		\draw [style=K] (358) to (236.center);
		\draw [style=K] (199) to (359);
		\draw [style=K] (359) to (201);
		\draw [style=KB] (197) to (359);
		\draw [style=KB] (359) to (194.center);
		\draw [style=K] (300) to (360);
		\draw [style=K] (360) to (302);
		\draw [style=KB] (298) to (360);
		\draw [style=KB] (360) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comic_text2circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-17.5, 6) {};
		\node [style=none] (1) at (-18.75, 4.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (2) at (3, 4.75) {};
		\node [style=none] (3) at (-1.75, 4.75) {};
		\node [style=none] (4) at (-16.5, 4.75) {};
		\node [style=none] (5) at (-12.75, 4.25) {\texttt{\underline{SEES}}};
		\node [style=none] (6) at (-6.25, 4.25) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (7) at (-3.25, 4.25) {\texttt{\underline{DANCE}}};
		\node [style=none] (8) at (0, 4.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (9) at (0.5, 7) {};
		\node [style=bigunit] (10) at (1.75, 6) {};
		\node [style=none] (11) at (1.75, 4.25) {\texttt{\underline{AT}}};
		\node [style=none] (12) at (-10.75, 4.25) {\texttt{\underline{DRUNK}}};
		\node [style=none] (13) at (-16.5, 4.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (14) at (-8.75, 4.25) {\texttt{\underline{BOB}}};
		\node [style=none] (15) at (3, 4.25) {\texttt{\underline{HIM}}};
		\node [style=none] (16) at (-7.75, 4.75) {};
		\node [style=none] (17) at (-2.25, 4.75) {};
		\node [style=none] (18) at (-9.25, 8.25) {};
		\node [style=bigunit] (19) at (-9.25, 8.25) {};
		\node [style=none] (20) at (-14.5, 4.75) {};
		\node [style=bigunit] (21) at (-8, 7) {};
		\node [style=bigunit] (22) at (-6.25, 6) {};
		\node [style=bigunit] (23) at (-9.75, 6) {};
		\node [style=none] (24) at (-8.75, 4.75) {};
		\node [style=none] (25) at (-18.75, 4.75) {};
		\node [style=none] (26) at (-10.75, 4.75) {};
		\node [style=none] (27) at (-12.75, 4.75) {};
		\node [style=none] (28) at (-3.25, 4.75) {};
		\node [style=none] (29) at (0, 4.75) {};
		\node [style=none] (30) at (-6.25, 4.75) {};
		\node [style=none] (31) at (1.75, 4.75) {};
		\node [style=none] (32) at (-14.5, 4.25) {\texttt{\underline{WHO}}};
		\node [style=none] (33) at (-1.75, 3.75) {};
		\node [style=none] (34) at (3, 3.75) {};
		\node [style=none] (35) at (3, 3.75) {};
		\node [style=none] (36) at (-16.5, 3.75) {};
		\node [style=none] (37) at (-9.25, 10) {};
		\node [style=none] (40) at (-7.75, 4.25) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (41) at (-2.25, 4.25) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (42) at (-21, 10.75) {};
		\node [style=none] (43) at (-21, 0.5) {};
		\node [style=none] (44) at (4.5, 0.5) {};
		\node [style=none] (45) at (4.5, 10.75) {};
		\node [style=none] (46) at (-8, 1.25) {\large{Text with hybrid grammar}};
		\node [style=none] (47) at (-19, 0.5) {};
		\node [style=dot] (48) at (3.25, 9.5) {$\texttt{ 1 }$};
		\node [style=none] (49) at (-14.5, 3.75) {};
		\node [style=none] (50) at (-8.75, 3.75) {};
		\node [style=smallblackdot] (51) at (-9.25, 2.25) {};
		\node [style=none] (52) at (-21, -0.5) {};
		\node [style=none] (53) at (-21, -10.5) {};
		\node [style=none] (54) at (4.5, -10.5) {};
		\node [style=none] (55) at (4.5, -0.5) {};
		\node [style=none] (56) at (-8, -9.75) {\large{The same data, as a text diagram}};
		\node [style=none] (57) at (-9, -10.5) {};
		\node [style=dot] (58) at (3.25, -1.75) {$\texttt{ 2 }$};
		\node [style=none] (59) at (-12.5, -3.75) {};
		\node [style=none] (60) at (-4.75, -8.25) {};
		\node [style=none] (61) at (-10.5, -8.25) {};
		\node [style=bigunit] (62) at (-18.25, -4) {};
		\node [style=none] (63) at (-19.25, -8.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (64) at (2.25, -7.75) {};
		\node [style=none] (65) at (-3.5, -7.75) {};
		\node [style=none] (66) at (-17.5, -7.75) {};
		\node [style=none] (67) at (-14.75, -8.25) {\texttt{\underline{SEES}}};
		\node [style=none] (68) at (-8.75, -8.25) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (69) at (-5.75, -8.25) {\texttt{\underline{DANCE}}};
		\node [style=none] (70) at (-1, -8.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (71) at (-1.5, -4) {};
		\node [style=bigunit] (72) at (-0.25, -6) {};
		\node [style=none] (73) at (0.75, -8.25) {\texttt{\underline{AT}}};
		\node [style=none] (74) at (-12.75, -8.25) {\texttt{\underline{DRUNK}}};
		\node [style=none] (75) at (-3.5, -8.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (76) at (2.25, -8.25) {\texttt{\underline{BOB}}};
		\node [style=none] (78) at (-10.5, -8.25) {};
		\node [style=none] (79) at (-4.75, -8.25) {};
		\node [style=none] (80) at (-12.5, -3.75) {};
		\node [style=bigunit] (81) at (-12.5, -3.75) {};
		\node [style=none] (82) at (-16, -7.75) {};
		\node [style=bigunit] (83) at (-11, -5) {};
		\node [style=bigunit] (84) at (-8.5, -6) {};
		\node [style=bigunit] (85) at (-12.25, -6) {};
		\node [style=none] (86) at (-11.25, -7.75) {};
		\node [style=none] (87) at (-19.25, -7.75) {};
		\node [style=none] (88) at (-12.75, -7.75) {};
		\node [style=none] (89) at (-14.75, -7.75) {};
		\node [style=none] (90) at (-5.75, -7.75) {};
		\node [style=none] (91) at (-1, -7.75) {};
		\node [style=none] (92) at (-8.75, -7.75) {};
		\node [style=none] (93) at (0.75, -7.75) {};
		\node [style=none] (95) at (-17.5, -1.75) {};
		\node [style=none] (96) at (-16, -1.75) {};
		\node [style=none] (97) at (-11.75, -1.75) {};
		\node [style=none] (98) at (-3.5, -1.5) {};
		\node [style=none] (99) at (2, -1.5) {};
		\node [style=none] (143) at (-21, -11.5) {};
		\node [style=none] (144) at (-21, -23) {};
		\node [style=none] (145) at (-8.5, -23) {};
		\node [style=none] (146) at (-8.5, -11.5) {};
		\node [style=none] (147) at (-14.75, -22.25) {\large{Rewrite links into composition}};
		\node [style=none] (148) at (-14.75, -23) {};
		\node [style=dot] (149) at (-9.75, -12.75) {$\texttt{ 3 }$};
		\node [style=none] (150) at (-15.75, -14.25) {};
		\node [style=none] (151) at (-9, -17.75) {};
		\node [style=none] (152) at (-14.5, -17.75) {};
		\node [style=none] (153) at (-19.5, -14.75) {\texttt{\underline{SOBER}}};
		\node [style=none] (154) at (-12.75, -20.75) {};
		\node [style=none] (155) at (-16.75, -16) {\texttt{\underline{SEES}}};
		\node [style=none] (156) at (-12.75, -17.75) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (157) at (-10.25, -17.75) {\texttt{\underline{DANCE}}};
		\node [style=none] (158) at (-17, -21.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (159) at (-18.5, -18.75) {};
		\node [style=bigunit] (160) at (-15.5, -19.5) {};
		\node [style=none] (161) at (-14.75, -21.25) {\texttt{\underline{AT}}};
		\node [style=none] (162) at (-16.75, -18.25) {\texttt{\underline{DRUNK}}};
		\node [style=none] (163) at (-19.75, -21.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (164) at (-12.75, -21.25) {\texttt{\underline{BOB}}};
		\node [style=none] (165) at (-14.5, -17.75) {};
		\node [style=none] (166) at (-9, -17.75) {};
		\node [style=none] (167) at (-15.75, -14.25) {};
		\node [style=bigunit] (168) at (-15.75, -14.25) {};
		\node [style=bigunit] (169) at (-13.75, -15.5) {};
		\node [style=bigunit] (170) at (-11.75, -16.5) {};
		\node [style=bigunit] (171) at (-15.5, -16.75) {};  
		\node [style=none] (172) at (-19.5, -14.25) {};
		\node [style=none] (173) at (-16.75, -17.75) {};
		\node [style=none] (174) at (-16.75, -15.5) {};
		\node [style=none] (175) at (-10.25, -17.25) {};
		\node [style=none] (176) at (-17, -20.75) {};
		\node [style=none] (177) at (-12.75, -17.25) {};
		\node [style=none] (178) at (-14.75, -20.75) {};
		\node [style=none] (179) at (-12.75, -12) {};
		\node [style=none] (180) at (-17.75, -12) {};
		\node [style=none] (181) at (-19.75, -20.75) {};
		\node [style=bigunit] (182) at (-16.25, -13) {};
		\node [style=none] (183) at (-7.5, -11.5) {};
		\node [style=none] (184) at (-7.5, -23) {};
		\node [style=none] (185) at (4.5, -23) {};
		\node [style=none] (186) at (4.5, -11.5) {};
		\node [style=none] (187) at (-1.5, -22.25) {\large{express as gates...}};
		\node [style=none] (188) at (-1.5, -23) {};
		\node [style=dot] (189) at (3.25, -12.75) {$\texttt{ 4 }$};
		\node [style=none] (190) at (-2.5, -14.25) {};
		\node [style=none] (191) at (3.75, -18.25) {};
		\node [style=none] (192) at (-1.25, -17.75) {};
		\node [style=none] (193) at (1.25, -20.75) {};
		\node [style=none] (194) at (-3.5, -16) {\texttt{\underline{SEES}}};
		\node [style=none] (195) at (0.5, -17.75) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (196) at (2.5, -18.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (197) at (-3, -21.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (198) at (-4.5, -19) {};
		\node [style=bigunit] (199) at (-1.25, -19.5) {};
		\node [style=none] (200) at (-0.75, -21.25) {\texttt{\underline{AT}}};
		\node [style=none] (201) at (-5.75, -21.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (202) at (1.25, -21.25) {\texttt{\underline{BOB}}};
		\node [style=none] (203) at (-1.25, -17.75) {};
		\node [style=none] (204) at (3.75, -18.25) {};
		\node [style=none] (205) at (-2.5, -14.25) {};
		\node [style=bigunit] (206) at (-2.5, -14.25) {};
		\node [style=bigunit] (207) at (-0.5, -15.5) {};
		\node [style=bigunit] (208) at (1.5, -16.5) {};
		\node [style=none] (209) at (-3.5, -15.5) {};
		\node [style=none] (210) at (2.5, -18) {};
		\node [style=none] (211) at (-3, -20.75) {};
		\node [style=none] (212) at (0.5, -17.25) {};
		\node [style=none] (213) at (-0.75, -20.75) {};
		\node [style=none] (214) at (0.5, -12) {};
		\node [style=none] (215) at (-4.5, -12) {};
		\node [style=none] (216) at (-5.75, -20.75) {};
		\node [style=none] (217) at (-4.5, -12.75) {};
		\node [style=none] (218) at (-2, -12.75) {};
		\node [style=none] (219) at (-4.5, -13.75) {};
		\node [style=none] (220) at (-2, -13.75) {};
		\node [style=none] (221) at (-3.25, -13.25) {\texttt{SOBER}};
		\node [style=none] (222) at (-3.25, -12.75) {};
		\node [style=none] (223) at (-3.25, -13.75) {};
		\node [style=none] (224) at (-4.5, -17) {};
		\node [style=none] (225) at (-2, -17) {};
		\node [style=none] (226) at (-4.5, -18) {};
		\node [style=none] (227) at (-2, -18) {};
		\node [style=none] (228) at (-3.25, -17.5) {\texttt{DRUNK}};
		\node [style=none] (229) at (-3.25, -17) {};
		\node [style=none] (230) at (-3.25, -18) {};
		\node [style=none] (231) at (-21, -24) {};
		\node [style=none] (232) at (-21, -36.5) {};
		\node [style=none] (233) at (-8.5, -36.5) {};
		\node [style=none] (234) at (-8.5, -24) {};
		\node [style=none] (235) at (-15, -35.75) {\large{...and boxes...}};
		\node [style=none] (236) at (-15, -36.5) {};
		\node [style=none] (238) at (-16, -26.75) {};
		\node [style=none] (239) at (-12.25, -34.25) {};
		\node [style=none] (240) at (-16.75, -29.25) {\texttt{\underline{SEES}}};
		\node [style=none] (241) at (-17.25, -34.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (242) at (-12.25, -34.75) {\texttt{\underline{BOB}}};
		\node [style=none] (243) at (-16, -26.75) {};
		\node [style=bigunit] (244) at (-16, -26.75) {};
		\node [style=none] (245) at (-16.75, -28.75) {};
		\node [style=none] (246) at (-12.25, -24.75) {};
		\node [style=none] (247) at (-17.25, -24.75) {};
		\node [style=none] (248) at (-17.25, -34.25) {};
		\node [style=none] (249) at (-18, -25.25) {};
		\node [style=none] (250) at (-15.5, -25.25) {};
		\node [style=none] (251) at (-18, -26.25) {};
		\node [style=none] (252) at (-15.5, -26.25) {};
		\node [style=none] (253) at (-16.75, -25.75) {\texttt{SOBER}};
		\node [style=none] (254) at (-16.75, -25.25) {};
		\node [style=none] (255) at (-16.75, -26.25) {};
		\node [style=none] (256) at (-14.5, -30.5) {};
		\node [style=none] (257) at (-12, -30.5) {};
		\node [style=none] (258) at (-14.5, -31.5) {};
		\node [style=none] (259) at (-12, -31.5) {};
		\node [style=none] (260) at (-13.25, -31) {\texttt{DRUNK}};
		\node [style=none] (261) at (-13.25, -30.5) {};
		\node [style=none] (262) at (-13.25, -31.5) {};
		\node [style=none] (263) at (-11, -27.5) {};
		\node [style=none] (264) at (-15.5, -29.25) {};
		\node [style=none] (265) at (-16, -26.75) {};
		\node [style=none] (266) at (-15, -27.25) {};
		\node [style=none] (267) at (-15, -29.5) {};
		\node [style=none] (268) at (-11.5, -27.25) {};
		\node [style=none] (269) at (-11.5, -29.5) {};
		\node [style=none] (270) at (-14.5, -27.5) {};
		\node [style=none] (271) at (-12, -27.5) {};
		\node [style=none] (272) at (-12, -28.5) {};
		\node [style=none] (273) at (-14.5, -28.5) {};
		\node [style=none] (274) at (-13.25, -28) {\texttt{DANCE}};
		\node [style=none] (275) at (-15, -27.25) {};
		\node [style=none] (276) at (-11.5, -27.25) {};
		\node [style=none] (277) at (-15, -29.5) {};
		\node [style=none] (278) at (-11.5, -29.5) {};
		\node [style=none] (279) at (-13.25, -29) {\texttt{CLUMSILY}};
		\node [style=none] (280) at (-13.25, -29.5) {};
		\node [style=none] (281) at (-13.25, -27.5) {};
		\node [style=none] (282) at (-16.25, -32.25) {};
		\node [style=none] (283) at (-13.75, -32.25) {};
		\node [style=none] (284) at (-13.75, -33.25) {};
		\node [style=none] (285) at (-16.25, -33.25) {};
		\node [style=none] (286) at (-15, -32.75) {\texttt{LAUGHS}};
		\node [style=none] (287) at (-16.5, -32) {};
		\node [style=none] (288) at (-12.25, -32) {};
		\node [style=none] (289) at (-16.5, -33.5) {};
		\node [style=none] (290) at (-12.25, -33.5) {};
		\node [style=none] (291) at (-13, -32.75) {\texttt{AT}};
		\node [style=none] (292) at (-15, -33.25) {};
		\node [style=none] (293) at (-15.75, -33.5) {};
		\node [style=none] (294) at (-13, -33.5) {};
		\node [style=none] (295) at (-15.75, -32) {};
		\node [style=none] (296) at (-13, -32) {};
		\node [style=none] (297) at (-18.5, -29.5) {};
		\node [style=none] (298) at (-3, -25.75) {};
		\node [style=none] (299) at (0, -25.75) {};
		\node [style=none] (300) at (-1.5, -28.25) {};
		\node [style=none] (301) at (1, -28.25) {};
		\node [style=none] (302) at (1, -29.25) {};
		\node [style=none] (303) at (-1.5, -29.25) {};
		\node [style=none] (304) at (-0.25, -28.75) {\texttt{DANCE}};
		\node [style=none] (305) at (-2.25, -28) {};
		\node [style=none] (306) at (1.25, -28) {};
		\node [style=none] (307) at (-2.25, -30.25) {};
		\node [style=none] (308) at (1.25, -30.25) {};
		\node [style=none] (309) at (-0.5, -29.75) {\texttt{CLUMSILY}};
		\node [style=none] (310) at (-4.25, -27.75) {};
		\node [style=none] (311) at (1.5, -27.75) {};
		\node [style=none] (312) at (-4.25, -30.5) {};
		\node [style=none] (313) at (1.5, -30.5) {};
		\node [style=none] (314) at (-3.25, -29.25) {\texttt{SEES}};
		\node [style=none] (315) at (-3, -27.75) {};
		\node [style=none] (316) at (0, -27.75) {};
		\node [style=none] (317) at (-3, -30.5) {};
		\node [style=none] (318) at (0, -30.5) {};
		\node [style=none] (319) at (-1.25, -31) {};
		\node [style=none] (320) at (-1.25, -32) {};
		\node [style=none] (321) at (1.25, -32) {};
		\node [style=none] (322) at (1.25, -31) {};
		\node [style=none] (323) at (0, -31.5) {\texttt{DRUNK}};
		\node [style=none] (324) at (0, -31) {};
		\node [style=none] (325) at (0, -32) {};
		\node [style=none] (326) at (-4, -32.75) {};
		\node [style=none] (327) at (-1.5, -32.75) {};
		\node [style=none] (328) at (-1.5, -33.75) {};
		\node [style=none] (329) at (-4, -33.75) {};
		\node [style=none] (330) at (-2.75, -33.25) {\texttt{LAUGHS}};
		\node [style=none] (331) at (-4.25, -32.5) {};
		\node [style=none] (332) at (1.5, -32.5) {};
		\node [style=none] (333) at (-4.25, -34) {};
		\node [style=none] (334) at (1.5, -34) {};
		\node [style=none] (335) at (0, -33.25) {\texttt{AT}};
		\node [style=none] (336) at (-2.75, -33.75) {};
		\node [style=none] (337) at (-3, -32.5) {};
		\node [style=none] (338) at (-0.5, -30.25) {};
		\node [style=none] (339) at (0, -28.25) {};
		\node [style=none] (340) at (-3, -34) {};
		\node [style=none] (341) at (0, -34) {};
		\node [style=none] (342) at (-3, -32.5) {};
		\node [style=none] (343) at (0, -32.5) {};
		\node [style=none] (344) at (-3, -34.75) {};
		\node [style=none] (345) at (0, -34.75) {};
		\node [style=none] (346) at (-3, -25.25) {\texttt{ALICE}};
		\node [style=none] (347) at (0, -25.25) {\texttt{BOB}};
		\node [style=none] (348) at (-4.25, -26.25) {};
		\node [style=none] (349) at (-1.75, -26.25) {};
		\node [style=none] (350) at (-4.25, -27.25) {};
		\node [style=none] (351) at (-1.75, -27.25) {};
		\node [style=none] (352) at (-3, -26.75) {\texttt{SOBER}};
		\node [style=none] (353) at (-3, -26.25) {};
		\node [style=none] (354) at (-3, -27.25) {};
		\node [style=none] (355) at (-7.5, -24) {};
		\node [style=none] (356) at (-7.5, -36.5) {};
		\node [style=none] (357) at (4.5, -36.5) {};
		\node [style=none] (358) at (4.5, -24) {};
		\node [style=none] (359) at (-1.5, -35.75) {\large{...to get a circuit}};
		\node [style=none] (360) at (-1.5, -36.5) {};
		\node [style=dot] (361) at (-9.75, -25.25) {$\texttt{ 5 }$};
		\node [style=dot] (362) at (3.25, -25.25) {$\texttt{ 6 }$};
		\node [style=none] (363) at (-17.5, 10) {};
		\node [style=none] (364) at (0.5, 10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (3.center);
		\draw [style=KL] (9) to (10);
		\draw [style=K] (10) to (2.center);
		\draw [style=K] (4.center) to (0);
		\draw [style=KB] (18.center) to (17.center);
		\draw [style=KB] (16.center) to (18.center);
		\draw [style=K] (20.center) to (19);
		\draw [style=K] (23) to (21);
		\draw [style=K] (24.center) to (23);
		\draw [style=KHO] (0) to (25.center);
		\draw [style=KHO] (23) to (26.center);
		\draw [style=KL] (19) to (27.center);
		\draw [style=KL] (22) to (28.center);
		\draw [style=KL] (10) to (29.center);
		\draw [style=KO] (22) to (30.center);
		\draw [style=KB] (10) to (31.center);
		\draw [style=KL] (21) to (22);
		\draw [style=KH] (37.center) to (19);
		\draw [style=KH] (19) to (21);
		\draw [style=K] (42.center) to (43.center);
		\draw [style=K] (43.center) to (44.center);
		\draw [style=K] (42.center) to (45.center);
		\draw [style=K] (45.center) to (44.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (50.center) to (35.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.25] (51) to (33.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.25] (51) to (36.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.50] (51) to (49.center);
		\draw [style=K] (52.center) to (53.center);
		\draw [style=K] (53.center) to (54.center);
		\draw [style=K] (52.center) to (55.center);
		\draw [style=K] (55.center) to (54.center);
		\draw [style=gF] (59.center)
			 to [in=90, out=-15, looseness=0.75] (60.center)
			 to [bend left=90, looseness=0.50] (61.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.50] (60.center) to (61.center);
		\draw [style=K, in=90, out=-120] (71) to (65.center);
		\draw [style=KL, in=105, out=-75, looseness=0.75] (71) to (72);
		\draw [style=K, in=90, out=-60] (72) to (64.center);
		\draw [style=K, in=285, out=90] (66.center) to (62);
		\draw [style=KB] (80.center)
			 to [in=90, out=-15, looseness=0.75] (79.center)
			 to [in=-90, out=-90, looseness=0.50] (78.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=240, out=90, looseness=0.75] (82.center) to (81);
		\draw [style=K, in=225, out=90, looseness=0.75] (85) to (83);
		\draw [style=K, in=285, out=90] (86.center) to (85);
		\draw [style=KHO, in=90, out=-105] (62) to (87.center);
		\draw [style=KHO, in=90, out=-105] (85) to (88.center);
		\draw [style=KL, in=90, out=-105, looseness=0.75] (81) to (89.center);
		\draw [style=KL, in=90, out=-60] (84) to (90.center);
		\draw [style=KL, in=90, out=-120] (72) to (91.center);
		\draw [style=KO, in=90, out=-120, looseness=1.25] (84) to (92.center);
		\draw [style=KB, in=90, out=-90] (72) to (93.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (83) to (84);
		\draw [style=K, in=90, out=-90, looseness=0.50] (95.center) to (62);
		\draw [style=K, in=150, out=-90, looseness=0.75] (96.center) to (81);
		\draw [style=K, in=90, out=-90] (97.center) to (83);
		\draw [style=K, in=120, out=-90] (98.center) to (71);
		\draw [style=K, in=-90, out=75] (72) to (99.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (66.center) to (96.center);
		\draw [style=KTG, in=-180, out=0] (82.center) to (98.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (86.center) to (99.center);
		\draw [style=K] (143.center) to (144.center);
		\draw [style=K] (144.center) to (145.center);
		\draw [style=K] (143.center) to (146.center);
		\draw [style=K] (146.center) to (145.center);
		\draw [style=gF] (150.center)
			 to [in=90, out=-15, looseness=0.75] (151.center)
			 to [bend left=90, looseness=0.75] (152.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (151.center) to (152.center);
		\draw [style=KL] (159) to (160);
		\draw [style=K, in=90, out=-45] (160) to (154.center);
		\draw [style=KB] (167.center)
			 to [in=90, out=-15, looseness=0.75] (166.center)
			 to [in=-90, out=-90, looseness=0.75] (165.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=210, out=90] (171) to (169);
		\draw [style=KHO, in=90, out=-135] (171) to (173.center);
		\draw [style=KL, in=90, out=-135] (168) to (174.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (170) to (175.center);
		\draw [style=KL, in=90, out=-150] (160) to (176.center);
		\draw [style=KO, in=90, out=-150] (170) to (177.center);
		\draw [style=KB, in=90, out=-90] (160) to (178.center);
		\draw [style=K, bend right=45, looseness=1.25] (160) to (171);
		\draw [style=K, bend left=60] (159) to (168);
		\draw [style=K, in=90, out=-90] (179.center) to (169);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (169) to (170);
		\draw [style=KHO, in=-150, out=90, looseness=0.75] (172.center) to (182);
		\draw [style=K, in=90, out=-90] (180.center) to (182);
		\draw [style=K, in=90, out=-105] (182) to (168);
		\draw [style=K, in=90, out=-120, looseness=0.75] (159) to (181.center);
		\draw [style=K] (183.center) to (184.center);
		\draw [style=K] (184.center) to (185.center);
		\draw [style=K] (183.center) to (186.center);
		\draw [style=K] (186.center) to (185.center);
		\draw [style=gF] (190.center)
			 to [in=90, out=-15, looseness=0.75] (191.center)
			 to [bend left=90, looseness=0.75] (192.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (191.center) to (192.center);
		\draw [style=KL, in=165, out=-15] (198) to (199);
		\draw [style=K, in=90, out=-45] (199) to (193.center);
		\draw [style=KB] (205.center)
			 to [in=90, out=-15, looseness=0.75] (204.center)
			 to [in=-90, out=-90, looseness=0.75] (203.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=KL, in=90, out=-135] (206) to (209.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (208) to (210.center);
		\draw [style=KL, in=90, out=-150] (199) to (211.center);
		\draw [style=KO, in=90, out=-150] (208) to (212.center);
		\draw [style=KB, in=90, out=-90] (199) to (213.center);
		\draw [style=K, bend left=60] (198) to (206);
		\draw [style=K, in=90, out=-90] (214.center) to (207);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (207) to (208);
		\draw [style=K, in=90, out=-120, looseness=0.75] (198) to (216.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (220.center);
		\draw (220.center) to (219.center);
		\draw (219.center) to (217.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (224.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (215.center) to (222.center);
		\draw [style=K, in=120, out=-75, looseness=1.25] (223.center) to (206);
		\draw [style=K, in=90, out=-105, looseness=0.75] (207) to (229.center);
		\draw [style=K, in=90, out=-60] (230.center) to (199);
		\draw [style=K] (231.center) to (232.center);
		\draw [style=K] (232.center) to (233.center);
		\draw [style=K] (231.center) to (234.center);
		\draw [style=K] (234.center) to (233.center);
		\draw [style=KL, in=90, out=-135] (244) to (245.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (256.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (247.center) to (254.center);
		\draw [style=K, in=120, out=-75, looseness=1.25] (255.center) to (244);
		\draw [style=gF] (263.center)
			 to [in=-60, out=-45, looseness=1.25] (264.center)
			 to [in=285, out=120] (265.center)
			 to [in=135, out=0, looseness=0.50] cycle;
		\draw [style=wF] (267.center)
			 to (269.center)
			 to (268.center)
			 to (266.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (270.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (278.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (275.center);
		\draw (282.center) to (283.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (282.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw [style=KB, in=135, out=0, looseness=0.50] (265.center) to (263.center);
		\draw [style=KB, in=-60, out=-45, looseness=1.25] (263.center) to (264.center);
		\draw [style=KB, in=120, out=-75] (265.center) to (264.center);
		\draw [style=K, in=90, out=-90] (246.center) to (281.center);
		\draw [style=K, in=120, out=-75] (280.center) to (261.center);
		\draw [style=K, in=105, out=-90] (262.center) to (296.center);
		\draw [style=K, in=90, out=-165, looseness=1.25] (265.center) to (297.center);
		\draw [style=K, in=90, out=-90] (297.center) to (295.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (248.center) to (293.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (294.center) to (239.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (302.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (300.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (307.center) to (305.center);
		\draw (310.center) to (311.center);
		\draw (310.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (311.center);
		\draw (299.center) to (316.center);
		\draw (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (320.center) to (321.center);
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (318.center) to (324.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (328.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (326.center);
		\draw (331.center) to (332.center);
		\draw (332.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (331.center);
		\draw [in=90, out=-90, looseness=1.25] (325.center) to (343.center);
		\draw (341.center) to (345.center);
		\draw (317.center) to (337.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (351.center);
		\draw (351.center) to (350.center);
		\draw (350.center) to (348.center);
		\draw (298.center) to (353.center);
		\draw (354.center) to (315.center);
		\draw (340.center) to (344.center);
		\draw [style=K] (355.center) to (356.center);
		\draw [style=K] (356.center) to (357.center);
		\draw [style=K] (355.center) to (358.center);
		\draw [style=K] (358.center) to (357.center);
		\draw [style=KH] (363.center) to (0);
		\draw [style=KH] (364.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comicstrip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-25, 4.75) {};
		\node [style=none] (46) at (-25, -5.5) {};
		\node [style=none] (47) at (-1, -5.5) {};
		\node [style=none] (48) at (-1, 4.75) {};
		\node [style=bigunit] (49) at (2.5, -0.5) {};
		\node [style=none] (50) at (1.25, -2.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (51) at (23, -1.75) {};
		\node [style=none] (52) at (18.25, -1.75) {};
		\node [style=none] (53) at (3.5, -1.75) {};
		\node [style=none] (54) at (7.25, -2.25) {\texttt{\underline{SEES}}};
		\node [style=none] (55) at (13.75, -2.25) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (56) at (16.75, -2.25) {\texttt{\underline{DANCE}}};
		\node [style=none] (57) at (20, -2.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (58) at (20.5, 0.5) {};
		\node [style=bigunit] (59) at (21.75, -0.5) {};
		\node [style=none] (60) at (21.75, -2.25) {\texttt{\underline{AT}}};
		\node [style=none] (61) at (9.25, -2.25) {\texttt{\underline{DRUNK}}};
		\node [style=none] (62) at (3.5, -2.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (63) at (11.25, -2.25) {\texttt{\underline{BOB}}};
		\node [style=none] (64) at (23, -2.25) {\texttt{\underline{HIM}}};
		\node [style=none] (65) at (12.25, -1.75) {};
		\node [style=none] (66) at (17.75, -1.75) {};
		\node [style=none] (67) at (10.75, 1.75) {};
		\node [style=bigunit] (68) at (10.75, 1.75) {};
		\node [style=none] (69) at (5.5, -1.75) {};
		\node [style=bigunit] (70) at (12, 0.5) {};
		\node [style=bigunit] (71) at (13.75, -0.5) {};
		\node [style=bigunit] (72) at (10.25, -0.5) {};
		\node [style=none] (73) at (11.25, -1.75) {};
		\node [style=none] (74) at (1.25, -1.75) {};
		\node [style=none] (75) at (9.25, -1.75) {};
		\node [style=none] (76) at (7.25, -1.75) {};
		\node [style=none] (77) at (16.75, -1.75) {};
		\node [style=none] (78) at (20, -1.75) {};
		\node [style=none] (79) at (13.75, -1.75) {};
		\node [style=none] (80) at (21.75, -1.75) {};
		\node [style=none] (81) at (5.5, -2.25) {\texttt{\underline{WHO}}};
		\node [style=none] (82) at (18.25, -2.75) {};
		\node [style=none] (83) at (23, -2.75) {};
		\node [style=none] (84) at (11.25, -2.75) {};
		\node [style=none] (85) at (5.75, -2.75) {};
		\node [style=none] (86) at (5.25, -2.75) {};
		\node [style=none] (87) at (23, -2.75) {};
		\node [style=none] (88) at (3.5, -2.75) {};
		\node [style=none] (89) at (10.75, 2.75) {};
		\node [style=none] (90) at (10.75, 2.75) {};
		\node [style=none] (91) at (10.75, 3.75) {};
		\node [style=none] (92) at (12.25, -2.25) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (93) at (17.75, -2.25) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (94) at (0, 4.75) {};
		\node [style=none] (95) at (0, -5.5) {};
		\node [style=none] (96) at (24, -5.5) {};
		\node [style=none] (97) at (24, 4.75) {};
		\node [style=none] (98) at (-23.75, -2.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (99) at (-2, -1.75) {};
		\node [style=none] (100) at (-19.5, -2.25) {\texttt{\underline{SEES}}};
		\node [style=none] (101) at (-13, -2.25) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (102) at (-10, -2.25) {\texttt{\underline{DANCE}}};
		\node [style=none] (103) at (-5, -2.25) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (104) at (-4.5, 0.75) {};
		\node [style=bigunit] (105) at (-3.25, -0.5) {};
		\node [style=none] (106) at (-3.25, -2.25) {\texttt{\underline{AT}}};
		\node [style=none] (107) at (-17.5, -2.25) {\texttt{\underline{DRUNK}}};
		\node [style=none] (108) at (-21.5, -2.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (109) at (-15.5, -2.25) {\texttt{\underline{BOB}}};
		\node [style=none] (110) at (-2, -2.25) {\texttt{\underline{HIM}}};
		\node [style=none] (111) at (-14.5, -1.75) {};
		\node [style=none] (112) at (-9, -1.75) {};
		\node [style=none] (113) at (-16, 2.75) {};
		\node [style=bigunit] (114) at (-16, 2.75) {};
		\node [style=none] (115) at (-21.5, -1.75) {};
		\node [style=bigunit] (116) at (-14.25, 0.75) {};
		\node [style=bigunit] (117) at (-12.25, -0.5) {};
		\node [style=bigunit] (118) at (-16.5, -0.5) {};
		\node [style=none] (119) at (-15.5, -1.75) {};
		\node [style=none] (120) at (-23.75, -1.75) {};
		\node [style=none] (121) at (-17.5, -1.75) {};
		\node [style=none] (122) at (-19.5, -1.75) {};
		\node [style=none] (123) at (-10, -1.75) {};
		\node [style=none] (124) at (-5, -1.75) {};
		\node [style=none] (125) at (-13, -1.75) {};
		\node [style=none] (126) at (-3.25, -1.75) {};
		\node [style=none] (127) at (-7, -2.25) {\texttt{\underline{HER}}};
		\node [style=bigunit] (128) at (-22.5, -0.5) {};
		\node [style=none] (129) at (-16, 3.75) {};
		\node [style=none] (130) at (-4.5, 3.75) {};
		\node [style=none] (131) at (-7, -1.75) {};
		\node [style=none] (132) at (-14.5, -2.25) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (133) at (-9, -2.25) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (134) at (-15.5, -2.75) {};
		\node [style=none] (135) at (-2, -2.75) {};
		\node [style=none] (136) at (-13.5, -4.75) {\large{Coreference: `her' points to Alice, `him' to Bob}};
		\node [style=none] (138) at (0, 14) {};
		\node [style=none] (139) at (0, 5.75) {};
		\node [style=none] (140) at (24, 5.75) {};
		\node [style=none] (141) at (24, 14) {};
		\node [style=none] (180) at (12, -4.75) {\large{Transformation: coordinating subject relative pronoun for Alice}};
		\node [style=none] (191) at (-13.5, -5.5) {};
		\node [style=none] (192) at (12, -5.5) {};
		\node [style=none] (193) at (12, 5.75) {};
		\node [style=none] (194) at (1, 7.75) {\texttt{\underline{SOBER}}};
		\node [style=none] (195) at (22.75, 8.25) {};
		\node [style=none] (196) at (5.25, 7.75) {\texttt{\underline{SEES}}};
		\node [style=none] (197) at (11.75, 7.75) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (198) at (14.75, 7.75) {\texttt{\underline{DANCE}}};
		\node [style=none] (199) at (19.75, 7.75) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (200) at (20.25, 10.75) {};
		\node [style=bigunit] (201) at (21.5, 9.5) {};
		\node [style=none] (202) at (21.5, 7.75) {\texttt{\underline{AT}}};
		\node [style=none] (203) at (7.25, 7.75) {\texttt{\underline{DRUNK}}};
		\node [style=none] (204) at (3.25, 7.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (205) at (9.25, 7.75) {\texttt{\underline{BOB}}};
		\node [style=none] (206) at (22.75, 7.75) {\texttt{\underline{BOB}}};
		\node [style=none] (207) at (10.25, 8.25) {};
		\node [style=none] (208) at (15.75, 8.25) {};
		\node [style=none] (209) at (8.75, 12) {};
		\node [style=bigunit] (210) at (8.75, 12) {};
		\node [style=none] (211) at (3.25, 8.25) {};
		\node [style=bigunit] (212) at (10.75, 10.5) {};
		\node [style=bigunit] (213) at (12.25, 9.5) {};
		\node [style=bigunit] (214) at (8.25, 9.5) {};
		\node [style=none] (215) at (9.25, 8.25) {};
		\node [style=none] (216) at (1, 8.25) {};
		\node [style=none] (217) at (7.25, 8.25) {};
		\node [style=none] (218) at (5.25, 8.25) {};
		\node [style=none] (219) at (14.75, 8.25) {};
		\node [style=none] (220) at (19.75, 8.25) {};
		\node [style=none] (221) at (11.75, 8.25) {};
		\node [style=none] (222) at (21.5, 8.25) {};
		\node [style=none] (223) at (17.25, 7.75) {\texttt{\underline{ALICE}}};
		\node [style=bigunit] (224) at (4.75, 9.75) {};
		\node [style=none] (225) at (8.75, 13) {};
		\node [style=none] (226) at (20.25, 13) {};
		\node [style=none] (227) at (17.25, 8.25) {};
		\node [style=none] (228) at (10.25, 7.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (229) at (15.75, 7.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (230) at (12, 6.5) {\large{Labelling with terminals to obtain text}};
		\node [style=none] (231) at (-25, 14) {};
		\node [style=none] (232) at (-25, 5.75) {};
		\node [style=none] (233) at (-1, 5.75) {};
		\node [style=none] (234) at (-1, 14) {};
		\node [style=none] (235) at (-13, 5.75) {};
		\node [style=none] (272) at (-13, 6.5) {\large{Another derivation, for another sentence}};
		\node [style=none] (273) at (-2.5, 8.25) {};
		\node [style=none] (274) at (-5.5, 7.75) {\texttt{IVP}};
		\node [style=bigunit] (275) at (-5, 10.75) {};
		\node [style=bigunit] (276) at (-3.75, 9.5) {};
		\node [style=none] (277) at (-3.75, 7.75) {\texttt{ADP}};
		\node [style=none] (278) at (-2.5, 7.75) {\texttt{NP}};
		\node [style=none] (279) at (-5.5, 8.25) {};
		\node [style=none] (280) at (-3.75, 8.25) {};
		\node [style=none] (281) at (-7.75, 7.75) {\texttt{NP}};
		\node [style=none] (282) at (-5, 13) {};
		\node [style=none] (283) at (-7.75, 8.25) {};
		\node [style=none] (284) at (-16.25, 12) {};
		\node [style=none] (285) at (-24, 7.75) {\texttt{ADJ}};
		\node [style=none] (286) at (-19.75, 7.75) {\texttt{SCV}};
		\node [style=none] (287) at (-13.25, 7.75) {\texttt{ADV}};
		\node [style=none] (288) at (-10.25, 7.75) {\texttt{IVP}};
		\node [style=none] (289) at (-17.75, 7.75) {\texttt{ADJ}};
		\node [style=none] (290) at (-21.75, 7.75) {\texttt{NP}};
		\node [style=none] (291) at (-15.75, 7.75) {\texttt{NP}};
		\node [style=none] (292) at (-14.5, 8.25) {};
		\node [style=none] (293) at (-9.25, 8.25) {};
		\node [style=none] (294) at (-16.25, 12) {};
		\node [style=bigunit] (295) at (-16.25, 12) {};
		\node [style=none] (296) at (-21.75, 8.25) {};
		\node [style=bigunit] (297) at (-14.25, 10.5) {};
		\node [style=bigunit] (298) at (-12.25, 9.25) {};
		\node [style=bigunit] (299) at (-16.75, 9.5) {};
		\node [style=none] (300) at (-15.75, 8.25) {};
		\node [style=none] (301) at (-24, 8.25) {};
		\node [style=none] (302) at (-17.75, 8.25) {};
		\node [style=none] (303) at (-19.75, 8.25) {};
		\node [style=none] (304) at (-10.25, 8.25) {};
		\node [style=none] (305) at (-13.25, 8.25) {};
		\node [style=bigunit] (306) at (-20.25, 9.75) {};
		\node [style=none] (307) at (-16.25, 13) {};
		\node [style=none] (308) at (-14.5, 7.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (309) at (-9.25, 7.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (310) at (7, 22.25) {};
		\node [style=none] (311) at (7, 15) {};
		\node [style=none] (312) at (24, 15) {};
		\node [style=none] (313) at (24, 22.25) {};
		\node [style=none] (314) at (15.5, 15) {};
		\node [style=none] (315) at (15.5, 15.75) {\large{ADJ and ADV}};
		\node [style=none] (316) at (15.75, 20.25) {};
		\node [style=none] (317) at (8.25, 16.75) {\texttt{ADJ}};
		\node [style=none] (318) at (12.5, 16.75) {\texttt{SCV}};
		\node [style=none] (319) at (19, 16.75) {\texttt{ADV}};
		\node [style=none] (320) at (22, 16.75) {\texttt{IVP}};
		\node [style=none] (321) at (14.5, 16.75) {\texttt{ADJ}};
		\node [style=none] (322) at (10.5, 16.75) {\texttt{NP}};
		\node [style=none] (323) at (16.5, 16.75) {\texttt{NP}};
		\node [style=none] (324) at (17.75, 17.25) {};
		\node [style=none] (325) at (23, 17.25) {};
		\node [style=none] (326) at (15.75, 20.25) {};
		\node [style=bigunit] (327) at (15.75, 20.25) {};
		\node [style=none] (328) at (10.5, 17.25) {};
		\node [style=bigunit] (329) at (18, 18.75) {};
		\node [style=bigunit] (330) at (19.75, 18.25) {};
		\node [style=bigunit] (331) at (16, 18.25) {};
		\node [style=none] (332) at (16.5, 17.25) {};
		\node [style=none] (333) at (8.25, 17.25) {};
		\node [style=none] (334) at (14.5, 17.25) {};
		\node [style=none] (335) at (12.5, 17.25) {};
		\node [style=none] (336) at (22, 17.25) {};
		\node [style=none] (337) at (19, 17.25) {};
		\node [style=bigunit] (338) at (12, 18.75) {};
		\node [style=none] (339) at (15.75, 21.25) {};
		\node [style=none] (340) at (17.75, 16.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (341) at (23, 16.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=dot] (342) at (23, 21.25) {$\texttt{ 4 }$};
		\node [style=dot] (343) at (23, 13) {$\texttt{ 6 }$};
		\node [style=dot] (344) at (-2, 13) {$\texttt{ 5 }$};
		\node [style=dot] (345) at (23, 3.75) {$\texttt{ 8 }$};
		\node [style=dot] (346) at (-2, 3.75) {$\texttt{ 7 }$};
		\node [style=none] (347) at (-4.25, 22.25) {};
		\node [style=none] (348) at (-4.25, 15) {};
		\node [style=none] (349) at (6, 15) {};
		\node [style=none] (350) at (6, 22.25) {};
		\node [style=none] (351) at (0.75, 15) {};
		\node [style=none] (352) at (0.75, 15.75) {\large{NP leaves scope}};
		\node [style=dot] (379) at (5, 21.25) {$\texttt{ 3 }$};
		\node [style=none] (380) at (-1, 16.75) {\texttt{SCV}};
		\node [style=none] (381) at (3.25, 16.75) {\texttt{IVP}};
		\node [style=none] (382) at (-3, 16.75) {\texttt{NP}};
		\node [style=none] (383) at (0.25, 16.75) {\texttt{NP}};
		\node [style=none] (384) at (1.75, 17.25) {};
		\node [style=none] (385) at (4.75, 17.25) {};
		\node [style=none] (386) at (1, 20) {};
		\node [style=bigunit] (387) at (1, 20) {};
		\node [style=bigunit] (388) at (2.25, 18.25) {};
		\node [style=none] (389) at (-1, 17.25) {};
		\node [style=none] (390) at (1, 21.25) {};
		\node [style=none] (391) at (3.25, 17.25) {};
		\node [style=none] (392) at (0.25, 17.25) {};
		\node [style=none] (393) at (-3, 17.25) {};
		\node [style=none] (394) at (1.75, 16.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (395) at (4.75, 16.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (396) at (-15.25, 22.25) {};
		\node [style=none] (397) at (-15.25, 15) {};
		\node [style=none] (398) at (-5.25, 15) {};
		\node [style=none] (399) at (-5.25, 22.25) {};
		\node [style=none] (400) at (-10.25, 15) {};
		\node [style=none] (401) at (-10.25, 15.75) {\large{IV in the scope of SCV}};
		\node [style=dot] (402) at (-6.25, 21.25) {$\texttt{ 2 }$};
		\node [style=none] (403) at (-10, 19.75) {};
		\node [style=none] (404) at (-6.5, 17.25) {};
		\node [style=none] (405) at (-11, 17.25) {};
		\node [style=none] (406) at (-12.5, 16.75) {\texttt{SCV}};
		\node [style=none] (407) at (-8, 16.75) {\texttt{IVP}};
		\node [style=none] (408) at (-14.25, 16.75) {\texttt{NP}};
		\node [style=none] (409) at (-9.5, 16.75) {\texttt{NP}};
		\node [style=none] (410) at (-11, 17.25) {};
		\node [style=none] (411) at (-6.5, 17.25) {};
		\node [style=none] (412) at (-10, 19.75) {};
		\node [style=bigunit] (413) at (-10, 19.75) {};
		\node [style=bigunit] (414) at (-9.25, 18.25) {};
		\node [style=none] (415) at (-12.5, 17.25) {};
		\node [style=none] (416) at (-10, 20.75) {};
		\node [style=none] (417) at (-8, 17.25) {};
		\node [style=none] (418) at (-9.5, 17.25) {};
		\node [style=none] (419) at (-14.25, 17.25) {};
		\node [style=none] (420) at (-11, 16.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (421) at (-6.5, 16.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (422) at (-21.25, 16.75) {\texttt{SCV}};
		\node [style=none] (423) at (-22.5, 16.75) {\texttt{NP}};
		\node [style=none] (424) at (-20, 17.25) {};
		\node [style=none] (425) at (-18.5, 17.25) {};
		\node [style=none] (426) at (-20.5, 19) {};
		\node [style=bigunit] (427) at (-20.5, 19) {};
		\node [style=none] (428) at (-21.25, 17.25) {};
		\node [style=none] (429) at (-20.5, 20.5) {};
		\node [style=none] (430) at (-22.5, 17.25) {};
		\node [style=none] (431) at (-19.25, 17.25) {};
		\node [style=none] (432) at (-19.25, 16.75) {\texttt{S}};
		\node [style=none] (433) at (-20, 16.75) {\texttt{\textcolor{blue}{(}}};
		\node [style=none] (434) at (-18.5, 16.75) {\texttt{\textcolor{blue}{)}}};
		\node [style=none] (435) at (-16.25, 22.25) {};
		\node [style=none] (436) at (-16.25, 15) {};
		\node [style=none] (437) at (-25, 15) {};
		\node [style=none] (438) at (-25, 22.25) {};
		\node [style=dot] (439) at (-17.25, 21.25) {$\texttt{ 1 }$};
		\node [style=none] (440) at (-20.5, 15.75) {\large{Sent.Comp.Verb}};
		\node [style=none] (441) at (-7, -2.75) {};
		\node [style=none] (442) at (-21.5, -2.75) {};
		\node [style=none] (488) at (-25, -6.5) {};
		\node [style=none] (489) at (-25, -17.75) {};
		\node [style=none] (490) at (-1, -17.75) {};
		\node [style=none] (491) at (-1, -6.5) {};
		\node [style=none] (492) at (-13, -17) {\large{The same data, as a connectedness graph}};
		\node [style=none] (493) at (-13, -17.75) {};
		\node [style=dot] (494) at (-2, -7.5) {$\texttt{ 9 }$};
		\node [style=none] (495) at (-14.25, -9.25) {};
		\node [style=none] (496) at (-7.25, -15.5) {};
		\node [style=none] (497) at (-12.75, -15.5) {};
		\node [style=bigunit] (498) at (-22.5, -11.5) {};
		\node [style=none] (499) at (-23.75, -15.5) {\texttt{\underline{SOBER}}};
		\node [style=none] (500) at (-2, -15) {};
		\node [style=none] (501) at (-6.75, -15) {};
		\node [style=none] (502) at (-21.5, -15) {};
		\node [style=none] (503) at (-17.75, -15.5) {\texttt{\underline{SEES}}};
		\node [style=none] (504) at (-11.25, -15.5) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (505) at (-8.25, -15.5) {\texttt{\underline{DANCE}}};
		\node [style=none] (506) at (-5, -15.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (507) at (-4.5, -11.5) {};
		\node [style=bigunit] (508) at (-3.25, -13.5) {};
		\node [style=none] (509) at (-3.25, -15.5) {\texttt{\underline{AT}}};
		\node [style=none] (510) at (-15.75, -15.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (511) at (-21.5, -15.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (512) at (-13.75, -15.5) {\texttt{\underline{BOB}}};
		\node [style=none] (513) at (-2, -15.5) {\texttt{\underline{HIM}}};
		\node [style=none] (514) at (-12.75, -15.5) {};
		\node [style=none] (515) at (-7.25, -15.5) {};
		\node [style=none] (516) at (-14.25, -9.25) {};
		\node [style=bigunit] (517) at (-14.25, -9.25) {};
		\node [style=none] (518) at (-19.5, -15) {};
		\node [style=bigunit] (519) at (-12.25, -11.5) {};
		\node [style=bigunit] (520) at (-10, -13.5) {};
		\node [style=bigunit] (521) at (-14.75, -13.5) {};
		\node [style=none] (522) at (-13.75, -15) {};
		\node [style=none] (523) at (-23.75, -15) {};
		\node [style=none] (524) at (-15.75, -15) {};
		\node [style=none] (525) at (-17.75, -15) {};
		\node [style=none] (526) at (-8.25, -15) {};
		\node [style=none] (527) at (-5, -15) {};
		\node [style=none] (528) at (-11.25, -15) {};
		\node [style=none] (529) at (-3.25, -15) {};
		\node [style=none] (530) at (-19.5, -15.5) {\texttt{\underline{WHO}}};
		\node [style=none] (531) at (-22.5, -7.5) {};
		\node [style=none] (532) at (-19.5, -7.5) {};
		\node [style=none] (533) at (-13.5, -7.5) {};
		\node [style=none] (534) at (-6.75, -7.5) {};
		\node [style=none] (535) at (-3.5, -7.5) {};
		\node [style=none] (536) at (0, -6.5) {};
		\node [style=none] (537) at (0, -17.75) {};
		\node [style=none] (538) at (24, -17.75) {};
		\node [style=none] (539) at (24, -6.5) {};
		\node [style=none] (540) at (12, -17) {\large{Graph rewrite: pronominal pointers become composition}};
		\node [style=none] (541) at (12, -17.75) {};
		\node [style=dot] (542) at (22.75, -7.75) {$\texttt{ 10 }$};
		\node [style=none] (543) at (14.5, -8.5) {};
		\node [style=none] (544) at (21.25, -12.25) {};
		\node [style=none] (545) at (15.75, -12.25) {};
		\node [style=bigunit] (546) at (5.5, -11.25) {};
		\node [style=none] (547) at (4.25, -15.5) {\texttt{\underline{SOBER}}};
		\node [style=none] (548) at (13.75, -15) {};
		\node [style=none] (549) at (8.5, -15) {};
		\node [style=none] (550) at (6.5, -15) {};
		\node [style=none] (551) at (12.75, -11.25) {\texttt{\underline{SEES}}};
		\node [style=none] (552) at (17.25, -12.25) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (553) at (20.25, -12.25) {\texttt{\underline{DANCE}}};
		\node [style=none] (554) at (10.75, -15.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (555) at (11.25, -12.75) {};
		\node [style=bigunit] (556) at (12.5, -13.75) {};
		\node [style=none] (557) at (12.5, -15.5) {\texttt{\underline{AT}}};
		\node [style=none] (558) at (13.25, -12.75) {\texttt{\underline{DRUNK}}};
		\node [style=none] (559) at (6.5, -15.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (560) at (13.75, -15.5) {\texttt{\underline{BOB}}};
		\node [style=none] (561) at (15.75, -12.25) {};
		\node [style=none] (562) at (21.25, -12.25) {};
		\node [style=none] (563) at (14.5, -8.5) {};
		\node [style=bigunit] (564) at (14.5, -8.5) {};
		\node [style=bigunit] (565) at (16.5, -9.75) {};
		\node [style=bigunit] (566) at (18.5, -11) {};
		\node [style=bigunit] (567) at (14.75, -11.25) {};
		\node [style=none] (568) at (4.25, -15) {};
		\node [style=none] (569) at (13.25, -12.25) {};
		\node [style=none] (570) at (12.75, -10.75) {};
		\node [style=none] (571) at (20.25, -11.75) {};
		\node [style=none] (572) at (10.75, -15) {};
		\node [style=none] (573) at (17.25, -11.75) {};
		\node [style=none] (574) at (12.5, -15) {};
		\node [style=none] (575) at (8.5, -15.5) {\texttt{\underline{WHO}}};
		\node [style=none] (576) at (17.25, -7.5) {};
		\node [style=none] (577) at (14, -7.5) {};
		\node [style=none] (578) at (4.5, -7.5) {};
		\node [style=none] (579) at (-25, -18.75) {};
		\node [style=none] (580) at (-25, -32.25) {};
		\node [style=none] (581) at (-11, -32.25) {};
		\node [style=none] (582) at (-11, -18.75) {};
		\node [style=none] (583) at (-18, -31.5) {\large{Pronoun-free Graph}};
		\node [style=none] (584) at (-18, -32.25) {};
		\node [style=dot] (585) at (-12.25, -20) {$\texttt{ 11 }$};
		\node [style=none] (586) at (-18.75, -22.5) {};
		\node [style=none] (587) at (-12, -26) {};
		\node [style=none] (588) at (-17.5, -26) {};
		\node [style=none] (589) at (-22.5, -23) {\texttt{\underline{SOBER}}};
		\node [style=none] (590) at (-15.75, -29) {};
		\node [style=none] (591) at (-19.75, -24.25) {\texttt{\underline{SEES}}};
		\node [style=none] (592) at (-15.75, -26) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (593) at (-13.25, -26) {\texttt{\underline{DANCE}}};
		\node [style=none] (594) at (-20, -29.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (595) at (-21.5, -27) {};
		\node [style=bigunit] (596) at (-18.5, -27.75) {};
		\node [style=none] (597) at (-17.75, -29.5) {\texttt{\underline{AT}}};
		\node [style=none] (598) at (-19.75, -26.5) {\texttt{\underline{DRUNK}}};
		\node [style=none] (599) at (-22.75, -29.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (600) at (-15.75, -29.5) {\texttt{\underline{BOB}}};
		\node [style=none] (601) at (-17.5, -26) {};
		\node [style=none] (602) at (-12, -26) {};
		\node [style=none] (603) at (-18.75, -22.5) {};
		\node [style=bigunit] (604) at (-18.75, -22.5) {};
		\node [style=bigunit] (605) at (-16.75, -23.75) {};
		\node [style=bigunit] (606) at (-14.75, -24.75) {};
		\node [style=bigunit] (607) at (-18.5, -25) {};
		\node [style=none] (608) at (-22.5, -22.5) {};
		\node [style=none] (609) at (-19.75, -26) {};
		\node [style=none] (610) at (-19.75, -23.75) {};
		\node [style=none] (611) at (-13.25, -25.5) {};
		\node [style=none] (612) at (-20, -29) {};
		\node [style=none] (613) at (-15.75, -25.5) {};
		\node [style=none] (614) at (-17.75, -29) {};
		\node [style=none] (615) at (-15.75, -20.25) {};
		\node [style=none] (616) at (-20.75, -20.25) {};
		\node [style=none] (617) at (-22.75, -29) {};
		\node [style=bigunit] (618) at (-19.25, -21.25) {};
		\node [style=none] (619) at (-10, -18.75) {};
		\node [style=none] (620) at (-10, -32.25) {};
		\node [style=none] (621) at (2, -32.25) {};
		\node [style=none] (622) at (2, -18.75) {};
		\node [style=none] (623) at (-4, -31.5) {\large{rewrite to gates...}};
		\node [style=none] (624) at (-4, -32.25) {};
		\node [style=dot] (625) at (0.75, -20) {$\texttt{ 12 }$};
		\node [style=none] (626) at (-5, -22.5) {};
		\node [style=none] (627) at (1.25, -26.5) {};
		\node [style=none] (628) at (-3.75, -26) {};
		\node [style=none] (630) at (-1.25, -29) {};
		\node [style=none] (631) at (-6, -24.25) {\texttt{\underline{SEES}}};
		\node [style=none] (632) at (-2, -26) {\texttt{\underline{CLUMSILY}}};
		\node [style=none] (633) at (0, -26.75) {\texttt{\underline{DANCE}}};
		\node [style=none] (634) at (-5.5, -29.5) {\texttt{\underline{LAUGHS}}};
		\node [style=bigunit] (635) at (-7, -27.25) {};
		\node [style=bigunit] (636) at (-3.75, -27.75) {};
		\node [style=none] (637) at (-3.25, -29.5) {\texttt{\underline{AT}}};
		\node [style=none] (639) at (-8.25, -29.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (640) at (-1.25, -29.5) {\texttt{\underline{BOB}}};
		\node [style=none] (641) at (-3.75, -26) {};
		\node [style=none] (642) at (1.25, -26.5) {};
		\node [style=none] (643) at (-5, -22.5) {};
		\node [style=bigunit] (644) at (-5, -22.5) {};
		\node [style=bigunit] (645) at (-3, -23.75) {};
		\node [style=bigunit] (646) at (-1, -24.75) {};
		\node [style=none] (650) at (-6, -23.75) {};
		\node [style=none] (651) at (0, -26.25) {};
		\node [style=none] (652) at (-5.5, -29) {};
		\node [style=none] (653) at (-2, -25.5) {};
		\node [style=none] (654) at (-3.25, -29) {};
		\node [style=none] (655) at (-2, -20.25) {};
		\node [style=none] (656) at (-7, -20.25) {};
		\node [style=none] (657) at (-8.25, -29) {};
		\node [style=none] (659) at (-7, -21) {};
		\node [style=none] (660) at (-4.5, -21) {};
		\node [style=none] (661) at (-7, -22) {};
		\node [style=none] (662) at (-4.5, -22) {};
		\node [style=none] (663) at (-5.75, -21.5) {\texttt{SOBER}};
		\node [style=none] (664) at (-5.75, -21) {};
		\node [style=none] (665) at (-5.75, -22) {};
		\node [style=none] (666) at (-7, -25.25) {};
		\node [style=none] (667) at (-4.5, -25.25) {};
		\node [style=none] (668) at (-7, -26.25) {};
		\node [style=none] (669) at (-4.5, -26.25) {};
		\node [style=none] (670) at (-5.75, -25.75) {\texttt{DRUNK}};
		\node [style=none] (671) at (-5.75, -25.25) {};
		\node [style=none] (672) at (-5.75, -26.25) {};
		\node [style=none] (673) at (3, -18.75) {};
		\node [style=none] (674) at (3, -32.25) {};
		\node [style=none] (675) at (13.5, -32.25) {};
		\node [style=none] (676) at (13.5, -18.75) {};
		\node [style=none] (677) at (8, -31.5) {\large{...and boxes...}};
		\node [style=none] (678) at (8, -32.25) {};
		\node [style=dot] (679) at (12.25, -20) {$\texttt{ 13 }$};
		\node [style=none] (680) at (7.25, -21.75) {};
		\node [style=none] (683) at (10, -30) {};
		\node [style=none] (684) at (6.5, -24.25) {\texttt{\underline{SEES}}};
		\node [style=none] (691) at (5.5, -30) {\texttt{\underline{ALICE}}};
		\node [style=none] (692) at (10.75, -30) {\texttt{\underline{BOB}}};
		\node [style=none] (695) at (7.25, -21.75) {};
		\node [style=bigunit] (696) at (7.25, -21.75) {};
		\node [style=none] (699) at (6.5, -23.75) {};
		\node [style=none] (704) at (9.25, -19.75) {};
		\node [style=none] (705) at (5.25, -19.75) {};
		\node [style=none] (706) at (6.5, -30) {};
		\node [style=none] (707) at (5.25, -20.25) {};
		\node [style=none] (708) at (7.75, -20.25) {};
		\node [style=none] (709) at (5.25, -21.25) {};
		\node [style=none] (710) at (7.75, -21.25) {};
		\node [style=none] (711) at (6.5, -20.75) {\texttt{SOBER}};
		\node [style=none] (712) at (6.5, -20.25) {};
		\node [style=none] (713) at (6.5, -21.25) {};
		\node [style=none] (714) at (8.75, -25.5) {};
		\node [style=none] (715) at (11.25, -25.5) {};
		\node [style=none] (716) at (8.75, -26.5) {};
		\node [style=none] (717) at (11.25, -26.5) {};
		\node [style=none] (718) at (10, -26) {\texttt{DRUNK}};
		\node [style=none] (719) at (10, -25.5) {};
		\node [style=none] (720) at (10, -26.5) {};
		\node [style=none] (733) at (12.25, -22.5) {};
		\node [style=none] (734) at (7.75, -24.25) {};
		\node [style=none] (735) at (7.25, -21.75) {};
		\node [style=none] (736) at (8.25, -22.25) {};
		\node [style=none] (737) at (8.25, -24.5) {};
		\node [style=none] (738) at (11.75, -22.25) {};
		\node [style=none] (739) at (11.75, -24.5) {};
		\node [style=none] (740) at (8.75, -22.5) {};
		\node [style=none] (741) at (11.25, -22.5) {};
		\node [style=none] (742) at (11.25, -23.5) {};
		\node [style=none] (743) at (8.75, -23.5) {};
		\node [style=none] (744) at (10, -23) {\texttt{DANCE}};
		\node [style=none] (745) at (8.25, -22.25) {};
		\node [style=none] (746) at (11.75, -22.25) {};
		\node [style=none] (747) at (8.25, -24.5) {};
		\node [style=none] (748) at (11.75, -24.5) {};
		\node [style=none] (749) at (10, -24) {\texttt{CLUMSILY}};
		\node [style=none] (750) at (10, -24.5) {};
		\node [style=none] (751) at (10, -22.5) {};
		\node [style=none] (752) at (7, -27.25) {};
		\node [style=none] (753) at (9.5, -27.25) {};
		\node [style=none] (754) at (9.5, -28.25) {};
		\node [style=none] (755) at (7, -28.25) {};
		\node [style=none] (756) at (8.25, -27.75) {\texttt{LAUGHS}};
		\node [style=none] (757) at (6.75, -27) {};
		\node [style=none] (758) at (10.25, -27) {};
		\node [style=none] (759) at (6.75, -29.25) {};
		\node [style=none] (760) at (10.25, -29.25) {};
		\node [style=none] (761) at (9.5, -28.75) {\texttt{AT}};
		\node [style=none] (762) at (8.25, -28.25) {};
		\node [style=none] (763) at (7.5, -29.25) {};
		\node [style=none] (764) at (9.5, -29.25) {};
		\node [style=none] (765) at (7.5, -27) {};
		\node [style=none] (766) at (9.5, -27) {};
		\node [style=none] (767) at (4.75, -24.5) {};
		\node [style=none] (768) at (17.5, -20.25) {};
		\node [style=none] (769) at (20.5, -20.25) {};
		\node [style=none] (770) at (19, -22.75) {};
		\node [style=none] (771) at (21.5, -22.75) {};
		\node [style=none] (772) at (21.5, -23.75) {};
		\node [style=none] (773) at (19, -23.75) {};
		\node [style=none] (774) at (20.25, -23.25) {\texttt{DANCE}};
		\node [style=none] (775) at (18.25, -22.5) {};
		\node [style=none] (776) at (21.75, -22.5) {};
		\node [style=none] (777) at (18.25, -24.75) {};
		\node [style=none] (778) at (21.75, -24.75) {};
		\node [style=none] (779) at (20, -24.25) {\texttt{CLUMSILY}};
		\node [style=none] (780) at (16.25, -22.25) {};
		\node [style=none] (781) at (22, -22.25) {};
		\node [style=none] (782) at (16.25, -25.75) {};
		\node [style=none] (783) at (22, -25.75) {};
		\node [style=none] (784) at (17.5, -25.25) {\texttt{SEES}};
		\node [style=none] (785) at (17.5, -22.25) {};
		\node [style=none] (786) at (20.5, -22.25) {};
		\node [style=none] (787) at (17.5, -25.75) {};
		\node [style=none] (788) at (20.5, -25.75) {};
		\node [style=none] (789) at (19.25, -26.25) {};
		\node [style=none] (790) at (19.25, -27.25) {};
		\node [style=none] (791) at (21.75, -27.25) {};
		\node [style=none] (792) at (21.75, -26.25) {};
		\node [style=none] (793) at (20.5, -26.75) {\texttt{DRUNK}};
		\node [style=none] (794) at (20.5, -26.25) {};
		\node [style=none] (795) at (20.5, -27.25) {};
		\node [style=none] (796) at (16.5, -28) {};
		\node [style=none] (797) at (19, -28) {};
		\node [style=none] (798) at (19, -29) {};
		\node [style=none] (799) at (16.5, -29) {};
		\node [style=none] (800) at (17.75, -28.5) {\texttt{LAUGHS}};
		\node [style=none] (801) at (16.25, -27.75) {};
		\node [style=none] (802) at (22, -27.75) {};
		\node [style=none] (803) at (16.25, -30) {};
		\node [style=none] (804) at (22, -30) {};
		\node [style=none] (805) at (20.5, -29.5) {\texttt{AT}};
		\node [style=none] (806) at (17.75, -29) {};
		\node [style=none] (807) at (17.5, -27.75) {};
		\node [style=none] (808) at (20, -24.75) {};
		\node [style=none] (809) at (20.5, -22.75) {};
		\node [style=none] (810) at (17.5, -30) {};
		\node [style=none] (811) at (20.5, -30) {};
		\node [style=none] (812) at (17.5, -27.75) {};
		\node [style=none] (813) at (20.5, -27.75) {};
		\node [style=none] (814) at (17.5, -30.5) {};
		\node [style=none] (815) at (20.5, -30.5) {};
		\node [style=none] (816) at (17.5, -19.75) {\texttt{ALICE}};
		\node [style=none] (817) at (20.5, -19.75) {\texttt{BOB}};
		\node [style=none] (818) at (16.25, -20.75) {};
		\node [style=none] (819) at (18.75, -20.75) {};
		\node [style=none] (820) at (16.25, -21.75) {};
		\node [style=none] (821) at (18.75, -21.75) {};
		\node [style=none] (822) at (17.5, -21.25) {\texttt{SOBER}};
		\node [style=none] (823) at (17.5, -20.75) {};
		\node [style=none] (824) at (17.5, -21.75) {};
		\node [style=none] (825) at (14.5, -18.75) {};
		\node [style=none] (826) at (14.5, -32.25) {};
		\node [style=none] (827) at (24, -32.25) {};
		\node [style=none] (828) at (24, -18.75) {};
		\node [style=none] (829) at (19, -31.5) {\large{...to get a circuit}};
		\node [style=none] (830) at (19, -32.25) {};
		\node [style=dot] (831) at (22.75, -20) {$\texttt{ 14 }$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (45.center) to (46.center);
		\draw [style=K] (46.center) to (47.center);
		\draw [style=K] (45.center) to (48.center);
		\draw [style=K] (48.center) to (47.center);
		\draw [style=K] (58) to (52.center);
		\draw [style=KL] (58) to (59);
		\draw [style=K] (59) to (51.center);
		\draw [style=K] (53.center) to (49);
		\draw [style=KB] (67.center) to (66.center);
		\draw [style=KB] (65.center) to (67.center);
		\draw [style=K] (69.center) to (68);
		\draw [style=K] (72) to (70);
		\draw [style=K] (73.center) to (72);
		\draw [style=KHO] (49) to (74.center);
		\draw [style=KHO] (72) to (75.center);
		\draw [style=KL] (68) to (76.center);
		\draw [style=KL] (71) to (77.center);
		\draw [style=KL] (59) to (78.center);
		\draw [style=KO] (71) to (79.center);
		\draw [style=KB] (59) to (80.center);
		\draw [style=Kv, bend left=90, looseness=0.25] (87.center) to (84.center);
		\draw [style=Kv, bend left=90, looseness=0.25] (82.center) to (85.center);
		\draw [style=Kv, bend left=90, looseness=1.50] (86.center) to (88.center);
		\draw [style=KL] (70) to (71);
		\draw [style=KH] (90.center) to (58);
		\draw [style=KH] (89.center) to (68);
		\draw [style=KH] (68) to (70);
		\draw [style=KH] (91.center) to (90.center);
		\draw [style=KH] (49) to (90.center);
		\draw [style=K] (94.center) to (95.center);
		\draw [style=K] (95.center) to (96.center);
		\draw [style=K] (94.center) to (97.center);
		\draw [style=K] (97.center) to (96.center);
		\draw [style=KL] (104) to (105);
		\draw [style=K] (105) to (99.center);
		\draw [style=KB] (113.center) to (112.center);
		\draw [style=KB] (111.center) to (113.center);
		\draw [style=K] (118) to (116);
		\draw [style=K] (119.center) to (118);
		\draw [style=KHO] (118) to (121.center);
		\draw [style=KL] (114) to (122.center);
		\draw [style=KL] (117) to (123.center);
		\draw [style=KL] (105) to (124.center);
		\draw [style=KO] (117) to (125.center);
		\draw [style=KB] (105) to (126.center);
		\draw [style=KL] (116) to (117);
		\draw [style=K] (114) to (128);
		\draw [style=KHO] (128) to (120.center);
		\draw [style=K] (128) to (115.center);
		\draw [style=KH] (129.center) to (114);
		\draw [style=KH] (130.center) to (104);
		\draw [style=K] (104) to (131.center);
		\draw [style=KH] (114) to (116);
		\draw [style=Kv, bend left=90, looseness=0.25] (135.center) to (134.center);
		\draw [style=K] (138.center) to (139.center);
		\draw [style=K] (139.center) to (140.center);
		\draw [style=K] (138.center) to (141.center);
		\draw [style=K] (141.center) to (140.center);
		\draw [style=KL] (200) to (201);
		\draw [style=K] (201) to (195.center);
		\draw [style=KB] (209.center) to (208.center);
		\draw [style=KB] (207.center) to (209.center);
		\draw [style=K] (214) to (212);
		\draw [style=K] (215.center) to (214);
		\draw [style=KHO] (214) to (217.center);
		\draw [style=KL] (210) to (218.center);
		\draw [style=KL] (213) to (219.center);
		\draw [style=KL] (201) to (220.center);
		\draw [style=KO] (213) to (221.center);
		\draw [style=KB] (201) to (222.center);
		\draw [style=KL] (212) to (213);
		\draw [style=K] (210) to (224);
		\draw [style=KHO] (224) to (216.center);
		\draw [style=K] (224) to (211.center);
		\draw [style=KH] (225.center) to (210);
		\draw [style=KH] (226.center) to (200);
		\draw [style=K] (200) to (227.center);
		\draw [style=KH] (210) to (212);
		\draw [style=K] (231.center) to (232.center);
		\draw [style=K] (232.center) to (233.center);
		\draw [style=K] (231.center) to (234.center);
		\draw [style=K] (234.center) to (233.center);
		\draw [style=KL] (275) to (276);
		\draw [style=K] (276) to (273.center);
		\draw [style=KL] (276) to (279.center);
		\draw [style=KB] (276) to (280.center);
		\draw [style=KH] (282.center) to (275);
		\draw [style=K] (275) to (283.center);
		\draw [style=KB] (294.center) to (293.center);
		\draw [style=KB] (292.center) to (294.center);
		\draw [style=K] (299) to (297);
		\draw [style=K] (300.center) to (299);
		\draw [style=KHO] (299) to (302.center);
		\draw [style=KL] (295) to (303.center);
		\draw [style=KL] (298) to (304.center);
		\draw [style=KO] (298) to (305.center);
		\draw [style=KL] (297) to (298);
		\draw [style=K] (295) to (306);
		\draw [style=KHO] (306) to (301.center);
		\draw [style=K] (306) to (296.center);
		\draw [style=KH] (307.center) to (295);
		\draw [style=KH] (295) to (297);
		\draw [style=K] (310.center) to (311.center);
		\draw [style=K] (311.center) to (312.center);
		\draw [style=K] (310.center) to (313.center);
		\draw [style=K] (313.center) to (312.center);
		\draw [style=KB] (326.center) to (325.center);
		\draw [style=KB] (324.center) to (326.center);
		\draw [style=K] (331) to (329);
		\draw [style=K] (332.center) to (331);
		\draw [style=KHO] (331) to (334.center);
		\draw [style=KL] (327) to (335.center);
		\draw [style=KL] (330) to (336.center);
		\draw [style=KO] (330) to (337.center);
		\draw [style=KL] (329) to (330);
		\draw [style=K] (327) to (338);
		\draw [style=KHO] (338) to (333.center);
		\draw [style=K] (338) to (328.center);
		\draw [style=KH] (339.center) to (327);
		\draw [style=KH] (327) to (329);
		\draw [style=K] (347.center) to (348.center);
		\draw [style=K] (348.center) to (349.center);
		\draw [style=K] (347.center) to (350.center);
		\draw [style=K] (350.center) to (349.center);
		\draw [style=KB] (386.center) to (385.center);
		\draw [style=KB] (384.center) to (386.center);
		\draw [style=KL] (387) to (389.center);
		\draw [style=KH] (390.center) to (387);
		\draw [style=KH] (387) to (388);
		\draw [style=KL] (388) to (391.center);
		\draw [style=K] (388) to (392.center);
		\draw [style=K] (387) to (393.center);
		\draw [style=K] (396.center) to (397.center);
		\draw [style=K] (397.center) to (398.center);
		\draw [style=K] (396.center) to (399.center);
		\draw [style=K] (399.center) to (398.center);
		\draw [style=KB] (412.center) to (411.center);
		\draw [style=KB] (410.center) to (412.center);
		\draw [style=KL] (413) to (415.center);
		\draw [style=KH] (416.center) to (413);
		\draw [style=KH] (413) to (414);
		\draw [style=KL] (414) to (417.center);
		\draw [style=K] (414) to (418.center);
		\draw [style=K] (413) to (419.center);
		\draw [style=KB] (426.center) to (425.center);
		\draw [style=KB] (424.center) to (426.center);
		\draw [style=KL] (427) to (428.center);
		\draw [style=KH] (429.center) to (427);
		\draw [style=K] (427) to (430.center);
		\draw [style=KH] (427) to (431.center);
		\draw [style=K] (438.center) to (435.center);
		\draw [style=K] (435.center) to (436.center);
		\draw [style=K] (436.center) to (437.center);
		\draw [style=K] (438.center) to (437.center);
		\draw [style=Kv, bend left=90, looseness=0.25] (441.center) to (442.center);
		\draw [style=K] (488.center) to (489.center);
		\draw [style=K] (489.center) to (490.center);
		\draw [style=K] (488.center) to (491.center);
		\draw [style=K] (491.center) to (490.center);
		\draw [style=gF] (495.center)
			 to [in=90, out=-15, looseness=0.75] (496.center)
			 to [bend left=90, looseness=0.50] (497.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.50] (496.center) to (497.center);
		\draw [style=K, in=90, out=-120] (507) to (501.center);
		\draw [style=KL] (507) to (508);
		\draw [style=K, in=90, out=-60] (508) to (500.center);
		\draw [style=K, in=285, out=90] (502.center) to (498);
		\draw [style=KB] (516.center)
			 to [in=90, out=-15, looseness=0.75] (515.center)
			 to [in=-90, out=-90, looseness=0.50] (514.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=240, out=90, looseness=0.75] (518.center) to (517);
		\draw [style=K, in=225, out=90, looseness=0.75] (521) to (519);
		\draw [style=K, in=285, out=90] (522.center) to (521);
		\draw [style=KHO, in=90, out=-105] (498) to (523.center);
		\draw [style=KHO, in=90, out=-105] (521) to (524.center);
		\draw [style=KL, in=90, out=-105, looseness=0.75] (517) to (525.center);
		\draw [style=KL, in=90, out=-60] (520) to (526.center);
		\draw [style=KL, in=90, out=-120] (508) to (527.center);
		\draw [style=KO, in=90, out=-120, looseness=1.25] (520) to (528.center);
		\draw [style=KB, in=90, out=-90] (508) to (529.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (519) to (520);
		\draw [style=K] (531.center) to (498);
		\draw [style=K, in=150, out=-90, looseness=0.75] (532.center) to (517);
		\draw [style=K, in=90, out=-90] (533.center) to (519);
		\draw [style=K, in=120, out=-90] (534.center) to (507);
		\draw [style=K, in=-90, out=75] (508) to (535.center);
		\draw [style=K] (536.center) to (537.center);
		\draw [style=K] (537.center) to (538.center);
		\draw [style=K] (536.center) to (539.center);
		\draw [style=K] (539.center) to (538.center);
		\draw [style=gF] (543.center)
			 to [in=90, out=-15, looseness=0.75] (544.center)
			 to [bend left=90, looseness=0.75] (545.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (544.center) to (545.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (555) to (549.center);
		\draw [style=KL, in=135, out=-45] (555) to (556);
		\draw [style=K, in=90, out=-45] (556) to (548.center);
		\draw [style=K, in=285, out=90] (550.center) to (546);
		\draw [style=KB] (563.center)
			 to [in=90, out=-15, looseness=0.75] (562.center)
			 to [in=-90, out=-90, looseness=0.75] (561.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=225, out=90] (567) to (565);
		\draw [style=KHO, in=90, out=-105] (546) to (568.center);
		\draw [style=KHO, in=90, out=-135] (567) to (569.center);
		\draw [style=KL, in=90, out=-135, looseness=0.75] (564) to (570.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (566) to (571.center);
		\draw [style=KL, in=90, out=-150] (556) to (572.center);
		\draw [style=KO, in=90, out=-150] (566) to (573.center);
		\draw [style=KB] (556) to (574.center);
		\draw [style=K, bend right=45, looseness=1.25] (556) to (567);
		\draw [style=K, bend left=60] (555) to (564);
		\draw [style=K, in=90, out=-105] (576.center) to (565);
		\draw [style=K, in=120, out=-60] (577.center) to (564);
		\draw [style=KL, in=135, out=-30, looseness=0.75] (565) to (566);
		\draw [style=K, in=75, out=-90] (578.center) to (546);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (502.center) to (532.center);
		\draw [style=KTG, in=-180, out=15, looseness=0.50] (518.center) to (534.center);
		\draw [style=KTG, in=-180, out=45, looseness=0.50] (522.center) to (535.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (550.center) to (577.center);
		\draw [style=K] (579.center) to (580.center);
		\draw [style=K] (580.center) to (581.center);
		\draw [style=K] (579.center) to (582.center);
		\draw [style=K] (582.center) to (581.center);
		\draw [style=gF] (586.center)
			 to [in=90, out=-15, looseness=0.75] (587.center)
			 to [bend left=90, looseness=0.75] (588.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (587.center) to (588.center);
		\draw [style=KL] (595) to (596);
		\draw [style=K, in=90, out=-45] (596) to (590.center);
		\draw [style=KB] (603.center)
			 to [in=90, out=-15, looseness=0.75] (602.center)
			 to [in=-90, out=-90, looseness=0.75] (601.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=K, in=210, out=90] (607) to (605);
		\draw [style=KHO, in=90, out=-135] (607) to (609.center);
		\draw [style=KL, in=90, out=-135] (604) to (610.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (606) to (611.center);
		\draw [style=KL, in=90, out=-150] (596) to (612.center);
		\draw [style=KO, in=90, out=-150] (606) to (613.center);
		\draw [style=KB, in=90, out=-90] (596) to (614.center);
		\draw [style=K, bend right=45, looseness=1.25] (596) to (607);
		\draw [style=K, bend left=60] (595) to (604);
		\draw [style=K, in=90, out=-90] (615.center) to (605);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (605) to (606);
		\draw [style=KHO, in=-150, out=90, looseness=0.75] (608.center) to (618);
		\draw [style=K, in=90, out=-90] (616.center) to (618);
		\draw [style=K, in=90, out=-105] (618) to (604);
		\draw [style=K, in=90, out=-120, looseness=0.75] (595) to (617.center);
		\draw [style=K] (619.center) to (620.center);
		\draw [style=K] (620.center) to (621.center);
		\draw [style=K] (619.center) to (622.center);
		\draw [style=K] (622.center) to (621.center);
		\draw [style=gF] (626.center)
			 to [in=90, out=-15, looseness=0.75] (627.center)
			 to [bend left=90, looseness=0.75] (628.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=gF, bend left=90, looseness=0.75] (627.center) to (628.center);
		\draw [style=KL, in=165, out=-15] (635) to (636);
		\draw [style=K, in=90, out=-45] (636) to (630.center);
		\draw [style=KB] (643.center)
			 to [in=90, out=-15, looseness=0.75] (642.center)
			 to [in=-90, out=-90, looseness=0.75] (641.center)
			 to [in=-60, out=90, looseness=0.75] cycle;
		\draw [style=KL, in=90, out=-135] (644) to (650.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (646) to (651.center);
		\draw [style=KL, in=90, out=-150] (636) to (652.center);
		\draw [style=KO, in=90, out=-150] (646) to (653.center);
		\draw [style=KB, in=90, out=-90] (636) to (654.center);
		\draw [style=K, bend left=60] (635) to (644);
		\draw [style=K, in=90, out=-90] (655.center) to (645);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (645) to (646);
		\draw [style=K, in=90, out=-120, looseness=0.75] (635) to (657.center);
		\draw (659.center) to (660.center);
		\draw (660.center) to (662.center);
		\draw (662.center) to (661.center);
		\draw (661.center) to (659.center);
		\draw (666.center) to (667.center);
		\draw (667.center) to (669.center);
		\draw (669.center) to (668.center);
		\draw (668.center) to (666.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (656.center) to (664.center);
		\draw [style=K, in=120, out=-75, looseness=1.25] (665.center) to (644);
		\draw [style=K, in=90, out=-105, looseness=0.75] (645) to (671.center);
		\draw [style=K, in=90, out=-60] (672.center) to (636);
		\draw [style=K] (673.center) to (674.center);
		\draw [style=K] (674.center) to (675.center);
		\draw [style=K] (673.center) to (676.center);
		\draw [style=K] (676.center) to (675.center);
		\draw [style=KL, in=90, out=-135] (696) to (699.center);
		\draw (707.center) to (708.center);
		\draw (708.center) to (710.center);
		\draw (710.center) to (709.center);
		\draw (709.center) to (707.center);
		\draw (714.center) to (715.center);
		\draw (715.center) to (717.center);
		\draw (717.center) to (716.center);
		\draw (716.center) to (714.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (705.center) to (712.center);
		\draw [style=K, in=120, out=-75, looseness=1.25] (713.center) to (696);
		\draw [style=gF] (733.center)
			 to [in=-60, out=-45, looseness=1.25] (734.center)
			 to [in=285, out=120] (735.center)
			 to [in=135, out=0, looseness=0.50] cycle;
		\draw [style=wF] (737.center)
			 to (739.center)
			 to (738.center)
			 to (736.center);
		\draw (740.center) to (741.center);
		\draw (741.center) to (742.center);
		\draw (742.center) to (743.center);
		\draw (743.center) to (740.center);
		\draw (745.center) to (746.center);
		\draw (746.center) to (748.center);
		\draw (748.center) to (747.center);
		\draw (747.center) to (745.center);
		\draw (752.center) to (753.center);
		\draw (753.center) to (754.center);
		\draw (754.center) to (755.center);
		\draw (755.center) to (752.center);
		\draw (757.center) to (758.center);
		\draw (758.center) to (760.center);
		\draw (760.center) to (759.center);
		\draw (759.center) to (757.center);
		\draw [style=KB, in=135, out=0, looseness=0.50] (735.center) to (733.center);
		\draw [style=KB, in=-60, out=-45, looseness=1.25] (733.center) to (734.center);
		\draw [style=KB, in=120, out=-75] (735.center) to (734.center);
		\draw [style=K, in=90, out=-90] (704.center) to (751.center);
		\draw [style=K, in=120, out=-75] (750.center) to (719.center);
		\draw [style=K, in=105, out=-90] (720.center) to (766.center);
		\draw [style=K, in=90, out=-165, looseness=1.25] (735.center) to (767.center);
		\draw [style=K, in=90, out=-90] (767.center) to (765.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (706.center) to (763.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (764.center) to (683.center);
		\draw (770.center) to (771.center);
		\draw (771.center) to (772.center);
		\draw (772.center) to (773.center);
		\draw (773.center) to (770.center);
		\draw (775.center) to (776.center);
		\draw (776.center) to (778.center);
		\draw (778.center) to (777.center);
		\draw (777.center) to (775.center);
		\draw (780.center) to (781.center);
		\draw (780.center) to (782.center);
		\draw (782.center) to (783.center);
		\draw (783.center) to (781.center);
		\draw (769.center) to (786.center);
		\draw (789.center) to (792.center);
		\draw (792.center) to (791.center);
		\draw (790.center) to (791.center);
		\draw (790.center) to (789.center);
		\draw [in=90, out=-90] (788.center) to (794.center);
		\draw (796.center) to (797.center);
		\draw (797.center) to (798.center);
		\draw (798.center) to (799.center);
		\draw (799.center) to (796.center);
		\draw (801.center) to (802.center);
		\draw (802.center) to (804.center);
		\draw (804.center) to (803.center);
		\draw (803.center) to (801.center);
		\draw [in=90, out=-90, looseness=1.25] (795.center) to (813.center);
		\draw (811.center) to (815.center);
		\draw (787.center) to (807.center);
		\draw (818.center) to (819.center);
		\draw (819.center) to (821.center);
		\draw (821.center) to (820.center);
		\draw (820.center) to (818.center);
		\draw (768.center) to (823.center);
		\draw (824.center) to (785.center);
		\draw (810.center) to (814.center);
		\draw [style=K] (825.center) to (826.center);
		\draw [style=K] (826.center) to (827.center);
		\draw [style=K] (825.center) to (828.center);
		\draw [style=K] (828.center) to (827.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/criticalpair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 6) {};
		\node [style=none] (1) at (-0.75, 6) {};
		\node [style=none] (2) at (-1.75, 5) {};
		\node [style=none] (3) at (-0.75, 5) {};
		\node [style=none] (4) at (-1.25, 5.5) {\texttt{D}};
		\node [style=none] (5) at (-0.25, 6) {};
		\node [style=none] (6) at (-0.25, 5) {};
		\node [style=none] (7) at (1.75, 5) {};
		\node [style=none] (8) at (1.75, 6) {};
		\node [style=none] (9) at (0.75, 5.5) {\texttt{L}};
		\node [style=none] (10) at (-1.25, 6) {};
		\node [style=none] (11) at (-1.25, 5) {};
		\node [style=none] (12) at (0.25, 6) {};
		\node [style=none] (13) at (0.25, 5) {};
		\node [style=none] (14) at (-1.25, 4.5) {};
		\node [style=none] (15) at (-1.25, 6.5) {};
		\node [style=none] (16) at (0.25, 6.5) {};
		\node [style=none] (17) at (0.25, 4.5) {};
		\node [style=none] (18) at (1.25, 6) {};
		\node [style=none] (20) at (1.25, 5) {};
		\node [style=none] (21) at (1.25, 4.5) {};
		\node [style=none] (22) at (1.25, 6.5) {};
		\node [style=none] (23) at (-3.5, 11) {};
		\node [style=none] (24) at (-3.5, 8.5) {};
		\node [style=bigunit] (25) at (-2.75, 10) {};
		\node [style=none] (26) at (-0.5, 11) {};
		\node [style=none] (27) at (-0.5, 8.5) {};
		\node [style=none] (28) at (-2, 8.5) {\texttt{\underline{DRINKS}}};
		\node [style=bigunit] (29) at (0.75, 10) {};
		\node [style=none] (30) at (3, 11) {};
		\node [style=none] (31) at (3, 9) {};
		\node [style=none] (32) at (1.25, 8.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (33) at (1.25, 9) {};
		\node [style=none] (34) at (-2, 9) {};
		\node [style=none] (35) at (3, 8.5) {\texttt{\underline{BOB}}};
		\node [style=none] (36) at (3.25, 5.5) {$\Rightarrow$};
		\node [style=none] (50) at (-3.5, 5.5) {$\Leftarrow$};
		\node [style=none] (51) at (-7, 3) {(refl.) $\Downarrow$};
		\node [style=none] (52) at (0, 7.5) {$\Downarrow$};
		\node [style=none] (53) at (-7, 6.75) {};
		\node [style=none] (54) at (-6, 6.75) {};
		\node [style=none] (55) at (-7, 5.75) {};
		\node [style=none] (56) at (-6, 5.75) {};
		\node [style=none] (57) at (-6.5, 6.25) {\texttt{D}};
		\node [style=none] (58) at (-7, 5.25) {};
		\node [style=none] (59) at (-7, 4.25) {};
		\node [style=none] (60) at (-5, 4.25) {};
		\node [style=none] (61) at (-5, 5.25) {};
		\node [style=none] (62) at (-6, 4.75) {\texttt{L}};
		\node [style=none] (63) at (-6.5, 6.75) {};
		\node [style=none] (64) at (-6.5, 5.75) {};
		\node [style=none] (66) at (-6.5, 4.25) {};
		\node [style=none] (67) at (-6.5, 5.25) {};
		\node [style=none] (68) at (-6.5, 7.25) {};
		\node [style=none] (70) at (-6.5, 3.75) {};
		\node [style=none] (71) at (-5.5, 5.25) {};
		\node [style=none] (72) at (-5.5, 4.25) {};
		\node [style=none] (73) at (-5.5, 3.75) {};
		\node [style=none] (74) at (-5.5, 7.25) {};
		\node [style=none] (75) at (4.75, 6) {};
		\node [style=none] (76) at (5.75, 6) {};
		\node [style=none] (77) at (4.75, 5) {};
		\node [style=none] (78) at (5.75, 5) {};
		\node [style=none] (79) at (5.25, 5.5) {\texttt{D}};
		\node [style=none] (85) at (5.25, 6) {};
		\node [style=none] (86) at (5.25, 5) {};
		\node [style=none] (87) at (7.75, 7) {};
		\node [style=none] (88) at (7.75, 4.25) {};
		\node [style=none] (89) at (5.25, 4.5) {};
		\node [style=none] (90) at (5.25, 6.5) {};
		\node [style=none] (91) at (7.75, 7.5) {};
		\node [style=none] (92) at (7.75, 3.75) {};
		\node [style=none] (101) at (6.5, 6.75) {};
		\node [style=none] (102) at (9, 6.75) {};
		\node [style=none] (103) at (6.5, 5.25) {};
		\node [style=none] (104) at (9, 5.25) {};
		\node [style=none] (105) at (6.75, 6.5) {};
		\node [style=none] (106) at (8.75, 6.5) {};
		\node [style=none] (107) at (6.75, 5.5) {};
		\node [style=none] (108) at (8.75, 5.5) {};
		\node [style=none] (109) at (6.75, 6.5) {};
		\node [style=none] (110) at (6.75, 5.5) {};
		\node [style=none] (111) at (8.75, 5.5) {};
		\node [style=none] (112) at (8.75, 6.5) {};
		\node [style=none] (113) at (7.75, 6) {\texttt{L}};
		\node [style=none] (114) at (8.25, 6.5) {};
		\node [style=none] (115) at (8.25, 5.5) {};
		\node [style=none] (116) at (7.25, 6.5) {};
		\node [style=none] (117) at (7.25, 5.5) {};
		\node [style=none] (118) at (7.25, 6.75) {};
		\node [style=none] (119) at (7.25, 5.25) {};
		\node [style=none] (120) at (8.25, 6.75) {};
		\node [style=none] (121) at (8.25, 5.25) {};
		\node [style=none] (122) at (6.25, 7) {};
		\node [style=none] (123) at (6.25, 4.25) {};
		\node [style=none] (124) at (9.25, 4.25) {};
		\node [style=none] (125) at (9.25, 7) {};
		\node [style=none] (126) at (7.75, 4.75) {$\texttt{-SELF}$};
		\node [style=none] (134) at (-6, 1.75) {};
		\node [style=none] (135) at (-6, -2.25) {};
		\node [style=none] (138) at (-6, 2.25) {};
		\node [style=none] (139) at (-6, -2.75) {};
		\node [style=none] (140) at (-7.25, 1.5) {};
		\node [style=none] (141) at (-4.75, 1.5) {};
		\node [style=none] (142) at (-7.25, -1.25) {};
		\node [style=none] (143) at (-4.75, -1.25) {};
		\node [style=none] (144) at (-7, 0) {};
		\node [style=none] (145) at (-5, 0) {};
		\node [style=none] (146) at (-7, -1) {};
		\node [style=none] (147) at (-5, -1) {};
		\node [style=none] (148) at (-7, 0) {};
		\node [style=none] (149) at (-7, -1) {};
		\node [style=none] (150) at (-5, -1) {};
		\node [style=none] (151) at (-5, 0) {};
		\node [style=none] (152) at (-6, -0.5) {\texttt{L}};
		\node [style=none] (153) at (-5.5, 0) {};
		\node [style=none] (154) at (-5.5, -1) {};
		\node [style=none] (155) at (-6.5, 0) {};
		\node [style=none] (156) at (-6.5, -1) {};
		\node [style=none] (157) at (-6.5, 1.5) {};
		\node [style=none] (158) at (-6.5, -1.25) {};
		\node [style=none] (159) at (-5.5, 1.5) {};
		\node [style=none] (160) at (-5.5, -1.25) {};
		\node [style=none] (161) at (-7.5, 1.75) {};
		\node [style=none] (162) at (-7.5, -2.25) {};
		\node [style=none] (163) at (-4.5, -2.25) {};
		\node [style=none] (164) at (-4.5, 1.75) {};
		\node [style=none] (165) at (-6, -1.75) {$\texttt{-SELF}$};
		\node [style=none] (166) at (-7, 1.25) {};
		\node [style=none] (167) at (-6, 1.25) {};
		\node [style=none] (168) at (-7, 0.25) {};
		\node [style=none] (169) at (-6, 0.25) {};
		\node [style=none] (170) at (-7, 1.25) {};
		\node [style=none] (171) at (-6, 1.25) {};
		\node [style=none] (172) at (-7, 0.25) {};
		\node [style=none] (173) at (-6, 0.25) {};
		\node [style=none] (174) at (-6.5, 0.75) {\texttt{D}};
		\node [style=none] (175) at (-6.5, 1.25) {};
		\node [style=none] (176) at (-6.5, 0.25) {};
		\node [style=none] (177) at (6.75, 1.75) {};
		\node [style=none] (178) at (7.75, 1.75) {};
		\node [style=none] (179) at (6.75, 0.75) {};
		\node [style=none] (180) at (7.75, 0.75) {};
		\node [style=none] (181) at (7.25, 1.25) {\texttt{D}};
		\node [style=none] (182) at (7.25, 1.75) {};
		\node [style=none] (184) at (7.25, 0.5) {};
		\node [style=none] (185) at (7.25, -2.25) {};
		\node [style=none] (187) at (7.25, 2.25) {};
		\node [style=none] (188) at (7.25, 0.75) {};
		\node [style=none] (189) at (7.25, -2.75) {};
		\node [style=none] (190) at (6, 0.25) {};
		\node [style=none] (191) at (8.5, 0.25) {};
		\node [style=none] (192) at (6, -1.25) {};
		\node [style=none] (193) at (8.5, -1.25) {};
		\node [style=none] (194) at (6.25, 0) {};
		\node [style=none] (195) at (8.25, 0) {};
		\node [style=none] (196) at (6.25, -1) {};
		\node [style=none] (197) at (8.25, -1) {};
		\node [style=none] (198) at (6.25, 0) {};
		\node [style=none] (199) at (6.25, -1) {};
		\node [style=none] (200) at (8.25, -1) {};
		\node [style=none] (201) at (8.25, 0) {};
		\node [style=none] (202) at (7.25, -0.5) {\texttt{L}};
		\node [style=none] (203) at (7.75, 0) {};
		\node [style=none] (204) at (7.75, -1) {};
		\node [style=none] (205) at (6.75, 0) {};
		\node [style=none] (206) at (6.75, -1) {};
		\node [style=none] (207) at (6.75, 0.25) {};
		\node [style=none] (208) at (6.75, -1.25) {};
		\node [style=none] (209) at (7.75, 0.25) {};
		\node [style=none] (210) at (7.75, -1.25) {};
		\node [style=none] (211) at (5.75, 0.5) {};
		\node [style=none] (212) at (5.75, -2.25) {};
		\node [style=none] (213) at (8.75, -2.25) {};
		\node [style=none] (214) at (8.75, 0.5) {};
		\node [style=none] (215) at (7.25, -1.75) {$\texttt{-SELF}$};
		\node [style=none] (216) at (7.25, 3) {$\Downarrow$};
		\node [style=none] (217) at (3.25, 6) {(refl.)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (14.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (14.center) to (16.center);
		\draw (22.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (17.center) to (22.center);
		\draw [style=K, in=120, out=-90, looseness=0.50] (23.center) to (25);
		\draw [style=K, in=240, out=90, looseness=0.50] (24.center) to (25);
		\draw [style=K, in=135, out=-90, looseness=0.50] (26.center) to (29);
		\draw [style=K, in=-90, out=45, looseness=0.50] (29) to (30.center);
		\draw [style=K, in=90, out=-135, looseness=0.50] (29) to (27.center);
		\draw [style=K, in=90, out=-45, looseness=0.50] (29) to (31.center);
		\draw [style=KL, in=90, out=-60, looseness=0.50] (25) to (34.center);
		\draw [style=KL, in=90, out=-75, looseness=0.75] (29) to (33.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [style=KTG, in=180, out=0, looseness=0.50] (27.center) to (30.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (67.center);
		\draw (68.center) to (63.center);
		\draw (66.center) to (70.center);
		\draw (74.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (70.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (86.center) to (89.center);
		\draw (90.center) to (85.center);
		\draw (91.center) to (87.center);
		\draw (88.center) to (92.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (89.center) to (91.center);
		\draw [style=gF] (101.center)
			 to (102.center)
			 to (104.center)
			 to (103.center)
			 to cycle;
		\draw [style=wF] (105.center)
			 to (106.center)
			 to (108.center)
			 to (107.center)
			 to cycle;
		\draw (109.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (118.center) to (116.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (114.center);
		\draw (115.center) to (121.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (101.center);
		\draw (122.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (138.center) to (134.center);
		\draw (135.center) to (139.center);
		\draw [style=gF] (140.center)
			 to (141.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw [style=wF] (144.center)
			 to (145.center)
			 to (147.center)
			 to (146.center)
			 to cycle;
		\draw (148.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (156.center) to (158.center);
		\draw (159.center) to (153.center);
		\draw (154.center) to (160.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (140.center);
		\draw (161.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw [style=wF] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw (170.center) to (171.center);
		\draw (171.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (170.center);
		\draw (176.center) to (155.center);
		\draw (157.center) to (175.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (177.center);
		\draw (187.center) to (182.center);
		\draw (188.center) to (184.center);
		\draw (185.center) to (189.center);
		\draw [style=gF] (190.center)
			 to (191.center)
			 to (193.center)
			 to (192.center)
			 to cycle;
		\draw [style=wF] (194.center)
			 to (195.center)
			 to (197.center)
			 to (196.center)
			 to cycle;
		\draw (198.center) to (201.center);
		\draw (201.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (207.center) to (205.center);
		\draw (206.center) to (208.center);
		\draw (209.center) to (203.center);
		\draw (204.center) to (210.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (190.center);
		\draw (211.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decommutate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 4.75) {};
		\node [style=none] (1) at (-5.5, 4.75) {};
		\node [style=none] (2) at (-7.5, 4.25) {};
		\node [style=none] (3) at (-5.5, 4.25) {};
		\node [style=none] (4) at (-6.5, 3.75) {};
		\node [style=none] (5) at (-3.5, 3.75) {};
		\node [style=none] (6) at (-6.5, 3.25) {};
		\node [style=none] (7) at (-3.5, 3.25) {};
		\node [style=none] (8) at (-6.5, 2.75) {};
		\node [style=none] (9) at (-4.5, 2.75) {};
		\node [style=none] (10) at (-6.5, 2.25) {};
		\node [style=none] (11) at (-4.5, 2.25) {};
		\node [style=none] (12) at (-2, 3.75) {};
		\node [style=none] (13) at (0, 3.75) {};
		\node [style=none] (14) at (-2, 3.25) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (-1, 4.75) {};
		\node [style=none] (17) at (2, 4.75) {};
		\node [style=none] (18) at (-1, 4.25) {};
		\node [style=none] (19) at (2, 4.25) {};
		\node [style=none] (20) at (-1, 2.75) {};
		\node [style=none] (21) at (1, 2.75) {};
		\node [style=none] (22) at (-1, 2.25) {};
		\node [style=none] (23) at (1, 2.25) {};
		\node [style=none] (24) at (3.5, 2.75) {};
		\node [style=none] (25) at (5.5, 2.75) {};
		\node [style=none] (26) at (3.5, 2.25) {};
		\node [style=none] (27) at (5.5, 2.25) {};
		\node [style=none] (28) at (4.5, 3.75) {};
		\node [style=none] (29) at (7.5, 3.75) {};
		\node [style=none] (30) at (4.5, 3.25) {};
		\node [style=none] (31) at (7.5, 3.25) {};
		\node [style=none] (32) at (4.5, 4.75) {};
		\node [style=none] (33) at (6.5, 4.75) {};
		\node [style=none] (34) at (4.5, 4.25) {};
		\node [style=none] (35) at (6.5, 4.25) {};
		\node [style=none] (36) at (-7, 4.75) {};
		\node [style=none] (37) at (-6, 4.75) {};
		\node [style=none] (38) at (-6, 3.75) {};
		\node [style=none] (39) at (-6, 2.75) {};
		\node [style=none] (40) at (-5, 5.25) {};
		\node [style=none] (41) at (-4, 5.25) {};
		\node [style=none] (42) at (-5, 3.75) {};
		\node [style=none] (43) at (-4, 3.75) {};
		\node [style=none] (44) at (-5, 2.75) {};
		\node [style=none] (45) at (-4, 3.25) {};
		\node [style=none] (46) at (-5, 3.25) {};
		\node [style=none] (47) at (-4, 1.75) {};
		\node [style=none] (48) at (-5, 2.25) {};
		\node [style=none] (49) at (-6, 2.25) {};
		\node [style=none] (50) at (-0.5, 2.75) {};
		\node [style=none] (51) at (0.5, 2.75) {};
		\node [style=none] (52) at (0.5, 2.25) {};
		\node [style=none] (53) at (-0.5, 2.25) {};
		\node [style=none] (54) at (4, 2.75) {};
		\node [style=none] (55) at (5, 2.75) {};
		\node [style=none] (56) at (5, 2.25) {};
		\node [style=none] (57) at (4, 2.25) {};
		\node [style=none] (58) at (-0.5, 3.75) {};
		\node [style=none] (59) at (-1.5, 3.75) {};
		\node [style=none] (60) at (-1.5, 3.25) {};
		\node [style=none] (61) at (-0.5, 3.25) {};
		\node [style=none] (62) at (-0.5, 4.75) {};
		\node [style=none] (63) at (-0.5, 4.25) {};
		\node [style=none] (64) at (0.5, 4.25) {};
		\node [style=none] (65) at (0.5, 4.75) {};
		\node [style=none] (66) at (1.5, 4.75) {};
		\node [style=none] (67) at (1.5, 4.25) {};
		\node [style=none] (68) at (5, 3.25) {};
		\node [style=none] (69) at (5, 3.75) {};
		\node [style=none] (70) at (5, 4.25) {};
		\node [style=none] (71) at (5, 4.75) {};
		\node [style=none] (72) at (6, 4.75) {};
		\node [style=none] (73) at (6, 4.25) {};
		\node [style=none] (74) at (6, 3.75) {};
		\node [style=none] (75) at (6, 3.25) {};
		\node [style=none] (76) at (7, 3.75) {};
		\node [style=none] (77) at (5, 5.25) {};
		\node [style=none] (78) at (6, 5.25) {};
		\node [style=none] (79) at (7, 5.25) {};
		\node [style=none] (80) at (7, 3.25) {};
		\node [style=none] (81) at (5, 1.75) {};
		\node [style=none] (82) at (6, 1.75) {};
		\node [style=none] (83) at (7, 1.75) {};
		\node [style=none] (84) at (4, 5.25) {};
		\node [style=none] (85) at (4, 1.75) {};
		\node [style=none] (86) at (1.5, 5.25) {};
		\node [style=none] (87) at (0.5, 5.25) {};
		\node [style=none] (88) at (-0.5, 5.25) {};
		\node [style=none] (89) at (1.5, 1.75) {};
		\node [style=none] (90) at (0.5, 1.75) {};
		\node [style=none] (91) at (-0.5, 1.75) {};
		\node [style=none] (92) at (-1.5, 5.25) {};
		\node [style=none] (93) at (-1.5, 1.75) {};
		\node [style=none] (94) at (-5, 1.75) {};
		\node [style=none] (95) at (-6, 3.25) {};
		\node [style=none] (96) at (-6, 1.75) {};
		\node [style=none] (97) at (-6, 4.25) {};
		\node [style=none] (98) at (-7, 4.25) {};
		\node [style=none] (99) at (-6, 5.25) {};
		\node [style=none] (100) at (-7, 5.25) {};
		\node [style=none] (101) at (-7, 1.75) {};
		\node [style=none] (102) at (-2.75, 3.5) {$\cdots$};
		\node [style=none] (103) at (2.75, 3.5) {$\cdots$};
		\node [style=none] (104) at (-7, 5.75) {\texttt{V}};
		\node [style=none] (105) at (-6, 5.75) {\texttt{W}};
		\node [style=none] (106) at (-5, 5.75) {\texttt{X}};
		\node [style=none] (107) at (-4, 5.75) {\texttt{Y}};
		\node [style=none] (108) at (-1.5, 5.75) {\texttt{V}};
		\node [style=none] (109) at (-0.5, 5.75) {\texttt{W}};
		\node [style=none] (110) at (0.5, 5.75) {\texttt{X}};
		\node [style=none] (111) at (1.5, 5.75) {\texttt{Y}};
		\node [style=none] (112) at (4, 5.75) {\texttt{V}};
		\node [style=none] (113) at (5, 5.75) {\texttt{W}};
		\node [style=none] (114) at (6, 5.75) {\texttt{X}};
		\node [style=none] (115) at (7, 5.75) {\texttt{Y}};
		\node [style=bigunit] (116) at (-3, -4) {\texttt{V}};
		\node [style=bigunit] (117) at (-1.75, -2.25) {\texttt{W}};
		\node [style=bigunit] (118) at (1, -5.5) {\texttt{X}};
		\node [style=bigunit] (119) at (2.5, -2.75) {\texttt{Y}};
		\node [style=none] (120) at (0.75, -3.5) {};
		\node [style=none] (121) at (-5.5, 1) {};
		\node [style=none] (122) at (0, 1) {};
		\node [style=none] (123) at (5.5, 1) {};
		\node [style=none] (124) at (-3.5, -1.25) {};
		\node [style=none] (125) at (0, -1.25) {};
		\node [style=none] (126) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=KO] (5.center)
			 to (7.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw [style=KL] (8.center)
			 to (9.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=KB] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw [style=KO] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style=KL] (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to cycle;
		\draw [style=KB] (27.center)
			 to (26.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=KO] (28.center)
			 to (29.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=KL] (32.center)
			 to (33.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=K] (84.center) to (54.center);
		\draw [style=K] (57.center) to (85.center);
		\draw [style=K] (56.center) to (81.center);
		\draw [style=K] (68.center) to (55.center);
		\draw [style=K] (70.center) to (69.center);
		\draw [style=K] (77.center) to (71.center);
		\draw [style=K] (78.center) to (72.center);
		\draw [style=K] (73.center) to (74.center);
		\draw [style=K] (75.center) to (82.center);
		\draw [style=K] (79.center) to (76.center);
		\draw [style=K] (80.center) to (83.center);
		\draw [style=K] (88.center) to (62.center);
		\draw [style=K] (87.center) to (65.center);
		\draw [style=K] (86.center) to (66.center);
		\draw [style=K] (64.center) to (51.center);
		\draw [style=K] (63.center) to (58.center);
		\draw [style=K] (61.center) to (50.center);
		\draw [style=K] (67.center) to (89.center);
		\draw [style=K] (52.center) to (90.center);
		\draw [style=K] (53.center) to (91.center);
		\draw [style=K] (92.center) to (59.center);
		\draw [style=K] (60.center) to (93.center);
		\draw [style=K] (41.center) to (43.center);
		\draw [style=K] (45.center) to (47.center);
		\draw [style=K] (46.center) to (44.center);
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (48.center) to (94.center);
		\draw [style=K] (95.center) to (39.center);
		\draw [style=K] (49.center) to (96.center);
		\draw [style=K] (97.center) to (38.center);
		\draw [style=K] (99.center) to (37.center);
		\draw [style=K] (100.center) to (36.center);
		\draw [style=K] (98.center) to (101.center);
		\draw [style=KB] (116) to (117);
		\draw [style=KL] (117) to (118);
		\draw [style=KO] (120.center) to (119);
		\draw [style=KO] (117) to (120.center);
		\draw [style=KO] (120.center) to (118);
		\draw [style=Kv] (121.center) to (124.center);
		\draw [style=Kv] (122.center) to (125.center);
		\draw [style=Kv] (123.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dependencyex.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-11.5, 0) {\texttt{SOBER}};
		\node [style=none] (3) at (-5.5, 0) {\texttt{SEES}};
		\node [style=none] (4) at (1, 0) {\texttt{CLUMSILY}};
		\node [style=none] (5) at (4, 0) {\texttt{DANCE}};
		\node [style=none] (6) at (6.5, 0) {\texttt{LAUGHS}};
		\node [style=none] (7) at (8.25, 0) {\texttt{AT}};
		\node [style=none] (8) at (-3.5, 0) {\texttt{DRUNK}};
		\node [style=none] (9) at (-9.25, 0) {\texttt{ALICE}};
		\node [style=none] (10) at (-1.5, 0) {\texttt{BOB}};
		\node [style=none] (11) at (9.5, 0) {\texttt{HIM}};
		\node [style=none] (14) at (-7.25, 0) {\texttt{WHO}};
		\node [style=none] (15) at (-11.5, -1) {PROPN};
		\node [style=none] (16) at (-9.25, -1) {PROPN};
		\node [style=none] (17) at (-7.25, -1) {PRON};
		\node [style=none] (18) at (-5.5, -1) {VERB};
		\node [style=none] (19) at (-3.5, -1) {ADJ};
		\node [style=none] (20) at (-1.5, -1) {PROPN};
		\node [style=none] (21) at (1, -1) {ADV};
		\node [style=none] (22) at (4, -1) {NOUN};
		\node [style=none] (23) at (6.5, -1) {NOUN};
		\node [style=none] (24) at (8.25, -1) {ADP};
		\node [style=none] (25) at (9.5, -1) {PRON};
		\node [style=none] (26) at (8.5, 0.5) {};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=none] (28) at (9.5, 0.5) {};
		\node [style=none] (29) at (9, 1.5) {pobj};
		\node [style=none] (30) at (7, 0.5) {};
		\node [style=none] (31) at (6.75, 0.5) {};
		\node [style=none] (32) at (6.5, 0.5) {};
		\node [style=none] (33) at (7.5, 1.5) {prep};
		\node [style=none] (34) at (6.25, 0.5) {};
		\node [style=none] (35) at (4, 0.5) {};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (3.75, 1.25) {compound};
		\node [style=none] (38) at (3.75, 2.5) {amod};
		\node [style=none] (39) at (-5.75, 0.5) {};
		\node [style=none] (40) at (-5.5, 0.5) {};
		\node [style=none] (41) at (-5, 0.5) {};
		\node [style=none] (42) at (-5.25, 0.5) {};
		\node [style=none] (43) at (1, 4.5) {dobj};
		\node [style=none] (44) at (-7.25, 0.5) {};
		\node [style=none] (45) at (-6.5, 1.5) {nsubj};
		\node [style=none] (46) at (-9, 0.5) {};
		\node [style=none] (47) at (-9.5, 0.5) {};
		\node [style=none] (48) at (-11.5, 0.5) {};
		\node [style=none] (49) at (-10.5, 1.5) {compound};
		\node [style=none] (50) at (-7.25, 2.5) {relcl};
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (-1.75, 2.25) {dobj};
		\node [style=none] (53) at (-1.75, 0.5) {};
		\node [style=none] (54) at (-3.5, 0.5) {};
		\node [style=none] (55) at (-3.5, 1.25) {amod};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kvp, bend left=90, looseness=1.50] (26.center) to (28.center);
		\draw [style=Kvp, bend left=90, looseness=1.50] (30.center) to (27.center);
		\draw [style=Kvp, bend left=270, looseness=1.25] (34.center) to (35.center);
		\draw [style=Kvp, bend left=270] (32.center) to (36.center);
		\draw [style=Kvp, bend left=90] (42.center) to (31.center);
		\draw [style=Kvp, bend left=270, looseness=1.75] (39.center) to (44.center);
		\draw [style=Kvp, bend left=270, looseness=1.25] (47.center) to (48.center);
		\draw [style=Kvp, bend left=90, looseness=1.50] (46.center) to (40.center);
		\draw [style=Kvp, bend left=90, looseness=1.50] (41.center) to (51.center);
		\draw [style=Kvp, bend left=270, looseness=1.25] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deptree.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, 2.25) {\texttt{SOBER}};
		\node [style=none] (3) at (-0.75, 2.25) {\texttt{SEES}};
		\node [style=none] (4) at (0.75, -1.75) {\texttt{CLUMSILY}};
		\node [style=none] (5) at (2.75, -1.75) {\texttt{DANCE}};
		\node [style=none] (6) at (1.75, 0.25) {\texttt{LAUGHS}};
		\node [style=none] (7) at (1.75, -3.75) {\texttt{AT}};
		\node [style=none] (8) at (-2, -1.75) {\texttt{DRUNK}};
		\node [style=none] (9) at (-2.25, 4.25) {\texttt{ALICE}};
		\node [style=none] (10) at (-0.75, 0.25) {\texttt{BOB}};
		\node [style=none] (11) at (3.75, -3.75) {\texttt{HIM}};
		\node [style=none] (14) at (-2.75, 0.25) {\texttt{WHO}};
		\node [style=none] (26) at (2.75, -2.25) {};
		\node [style=none] (27) at (1.75, -3.25) {};
		\node [style=none] (28) at (3.75, -3.25) {};
		\node [style=none] (29) at (3.75, -2.5) {pobj};
		\node [style=none] (30) at (2.75, -2.25) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none] (33) at (1.75, -2.5) {prep};
		\node [style=none] (34) at (1.75, -0.25) {};
		\node [style=none] (35) at (2.75, -1.25) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none] (37) at (2.75, -0.5) {cmpd.};
		\node [style=none] (38) at (0.75, -0.5) {amod};
		\node [style=none] (39) at (-0.75, 1.75) {};
		\node [style=none] (40) at (-0.75, 2.75) {};
		\node [style=none] (41) at (-0.75, 1.75) {};
		\node [style=none] (42) at (-0.75, 1.75) {};
		\node [style=none] (43) at (1.25, 1.5) {dobj};
		\node [style=none] (44) at (-2.75, 0.75) {};
		\node [style=none] (45) at (-2.75, 1.5) {nsubj};
		\node [style=none] (46) at (-2.25, 3.75) {};
		\node [style=none] (47) at (-2.25, 3.75) {};
		\node [style=none] (48) at (-3.75, 2.75) {};
		\node [style=none] (49) at (-3.75, 3.5) {cmpd.};
		\node [style=none] (50) at (-0.75, 3.5) {relcl};
		\node [style=none] (51) at (-0.75, 0.75) {};
		\node [style=none] (52) at (-0.75, 1.5) {dobj};
		\node [style=none] (53) at (-0.75, -0.25) {};
		\node [style=none] (54) at (-2, -1.25) {};
		\node [style=none] (55) at (-2, -0.5) {amod};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kvp] (26.center) to (28.center);
		\draw [style=Kvp] (30.center) to (27.center);
		\draw [style=Kvp] (34.center) to (35.center);
		\draw [style=Kvp] (32.center) to (36.center);
		\draw [style=Kvp] (42.center) to (31.center);
		\draw [style=Kvp] (39.center) to (44.center);
		\draw [style=Kvp] (47.center) to (48.center);
		\draw [style=Kvp] (46.center) to (40.center);
		\draw [style=Kvp] (41.center) to (51.center);
		\draw [style=Kvp] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deptreecorrect.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 2.25) {\texttt{SOBER}};
		\node [style=none] (3) at (-2, 2.25) {\texttt{SEES}};
		\node [style=none] (4) at (-0.25, -1.75) {\texttt{CLUMSILY}};
		\node [style=none] (5) at (-0.25, 0.25) {\texttt{DANCE}};
		\node [style=none] (6) at (2.75, 2.25) {\texttt{LAUGHS}};
		\node [style=none] (7) at (1.75, 0.25) {\texttt{AT}};
		\node [style=none] (8) at (-3.25, -1.75) {\texttt{DRUNK}};
		\node [style=none] (9) at (-2.25, 4.25) {\texttt{ALICE}};
		\node [style=none] (10) at (-3.25, 0.25) {\texttt{BOB}};
		\node [style=none] (11) at (3.75, 0.25) {\texttt{HIM}};
		\node [style=none] (14) at (-5, 0.25) {\texttt{WHO}};
		\node [style=none] (26) at (2.75, 1.75) {};
		\node [style=none] (27) at (1.75, 0.75) {};
		\node [style=none] (28) at (3.75, 0.75) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=none] (32) at (-0.25, -0.25) {};
		\node [style=none] (34) at (-2, 1.75) {};
		\node [style=none] (35) at (-0.25, 0.75) {};
		\node [style=none] (36) at (-0.25, -1.25) {};
		\node [style=none] (39) at (-2, 1.75) {};
		\node [style=none] (40) at (-2, 2.75) {};
		\node [style=none] (41) at (-2, 1.75) {};
		\node [style=none] (44) at (-5, 0.75) {};
		\node [style=none] (46) at (-2.25, 3.75) {};
		\node [style=none] (47) at (-2.25, 3.75) {};
		\node [style=none] (48) at (-5, 2.75) {};
		\node [style=none] (51) at (-3.25, 0.75) {};
		\node [style=none] (53) at (-3.25, -0.25) {};
		\node [style=none] (54) at (-3.25, -1.25) {};
		\node [style=none] (55) at (2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kvp] (26.center) to (28.center);
		\draw [style=Kvp] (30.center) to (27.center);
		\draw [style=Kvp] (34.center) to (35.center);
		\draw [style=Kvp] (32.center) to (36.center);
		\draw [style=Kvp] (39.center) to (44.center);
		\draw [style=Kvp] (47.center) to (48.center);
		\draw [style=Kvp] (46.center) to (40.center);
		\draw [style=Kvp] (41.center) to (51.center);
		\draw [style=Kvp] (53.center) to (54.center);
		\draw [style=Kvp] (47.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagramconvention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (13) at (-3, 0) {};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-5, -2) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-4, -1.5) {\texttt{NP}};
		\node [style=none] (21) at (-2, -1.5) {\texttt{IVP}};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (-4, 1.5) {\texttt{NP}};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=none] (27) at (6, -2) {};
		\node [style=none] (28) at (0.75, -1.5) {$\texttt{TVP}$};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=none] (31) at (5.25, -1) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none, yshift=-0.3mm] (33) at (2.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (34) at (0.75, -1) {};
		\node [style=none, yshift=-0.3mm] (35) at (5.5, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (36) at (3.75, -1.5) {$\texttt{\,\,ADP}$};
		\node [style=none] (37) at (0.75, 1.5) {$\texttt{TVP}$};
		\node [style=none] (38) at (0.75, 1) {};
		\node [style=bigunit] (39) at (3, 0) {};
		\node [style=none, yshift=-0.3mm] (40) at (2.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none, yshift=-0.3mm] (41) at (5.5, 1.5) {$\texttt{NP}_2$};
		\node [style=none] (42) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (13) to (14.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (13) to (15.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (22.center) to (13);
		\draw [style=KL, in=150, out=-90, looseness=0.75] (38.center) to (39);
		\draw [style=K, in=120, out=-90] (30.center) to (39);
		\draw [style=KL, in=90, out=-150, looseness=0.75] (39) to (34.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (39) to (31.center);
		\draw [style=KB, in=90, out=-60] (39) to (29.center);
		\draw [style=K, in=90, out=-120] (39) to (32.center);
		\draw [style=K, in=-90, out=30, looseness=0.75] (39) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagramconvention2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (13) at (-3, 0) {};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-5, -2) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-4, -1.5) {\texttt{NP}};
		\node [style=none] (21) at (-2, -1.5) {\texttt{IVP}};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=none] (27) at (6, -2) {};
		\node [style=none] (28) at (0.75, -1.5) {$\texttt{TVP}$};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=none] (31) at (5.25, -1) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none, yshift=-0.3mm] (33) at (2.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (34) at (0.75, -1) {};
		\node [style=none, yshift=-0.3mm] (35) at (5.5, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (36) at (3.75, -1.5) {$\texttt{\,\,ADP}$};
		\node [style=none] (38) at (0.75, 1) {};
		\node [style=bigunit] (39) at (3, 0) {};
		\node [style=none] (42) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (13) to (14.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (13) to (15.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (22.center) to (13);
		\draw [style=KL, in=150, out=-90, looseness=0.75] (38.center) to (39);
		\draw [style=K, in=120, out=-90] (30.center) to (39);
		\draw [style=KL, in=90, out=-150, looseness=0.75] (39) to (34.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (39) to (31.center);
		\draw [style=KB, in=90, out=-60] (39) to (29.center);
		\draw [style=K, in=90, out=-120] (39) to (32.center);
		\draw [style=K, in=-90, out=30, looseness=0.75] (39) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distil.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.25, 0.75) {distil};
		\node [style=none] (3) at (-7, 0) {\hybrid grammar \e};
		\node [style=none] (4) at (7, 0) {text circuit};
		\node [style=none] (5) at (-18.25, 0) {};
		\node [style=none] (6) at (-12.25, 0) {};
		\node [style=none] (7) at (-15.25, 0.75) {parse};
		\node [style=none] (8) at (-19.25, 0) {text};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0.center);
		\draw [style=diredge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/distil2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.75, 0) {text};
		\node [style=none] (2) at (4.75, 0) {text diagrams};
		\node [style=none] (3) at (14.75, 0) {text circuits};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (12.25, 0) {};
		\node [style=none] (9) at (7.75, 0) {};
		\node [style=none] (16) at (-0.5, 0.5) {{\footnotesize corresponds to}};
		\node [style=none] (20) at (10, 0.5) {{\footnotesize rewrites to}};
		\node [style=none] (25) at (-8.75, 0) {};
		\node [style=none] (26) at (-13.25, 0) {};
		\node [style=none] (27) at (-5.75, 0) {text+grammar};
		\node [style=none] (28) at (-11, 0.5) {{\footnotesize parse}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<>] (6.center) to (7.center);
		\draw [style=v] (9.center) to (8.center);
		\draw [style=Hv] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/donkeysentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 2) {};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-12, -1.5) {};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=none] (4) at (-12, 1) {};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-6.5, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-10, 1.5) {x,y};
		\node [style=none] (13) at (-10, 0.5) {\texttt{farmer(}x\texttt{)}};
		\node [style=none] (14) at (-10, -0.25) {\texttt{donkey(}y\texttt{)}};
		\node [style=none] (15) at (-10, -1) {\texttt{owns(}x,y\texttt{)}};
		\node [style=none] (16) at (-7.25, 0) {$\Rightarrow$};
		\node [style=none] (17) at (-4.5, -0.25) {\texttt{beats(}x,y\texttt{)}};
		\node [style=none] (18) at (-12.5, 2.5) {};
		\node [style=none] (19) at (-12.5, -2) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-2, 2.5) {};
		\node [style=none] (22) at (-12.5, 3) {};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=none] (26) at (6, 3.25) {};
		\node [style=none] (27) at (7, 3.25) {};
		\node [style=none] (28) at (6, 2.25) {};
		\node [style=none] (29) at (7, 2.25) {};
		\node [style=none] (30) at (6.5, 2.75) {\texttt{F}};
		\node [style=none] (31) at (7.5, 3.25) {};
		\node [style=none] (32) at (8.5, 3.25) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (8.5, 2.25) {};
		\node [style=none] (35) at (8, 2.75) {\texttt{D}};
		\node [style=none] (36) at (6, 1.75) {};
		\node [style=none] (37) at (8.5, 1.75) {};
		\node [style=none] (38) at (6, 0.75) {};
		\node [style=none] (39) at (8.5, 0.75) {};
		\node [style=none] (40) at (7.25, 1.25) {\texttt{O}};
		\node [style=none] (41) at (6, -1.25) {};
		\node [style=none] (42) at (8.5, -1.25) {};
		\node [style=none] (43) at (6, -2.25) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none] (45) at (7.25, -1.75) {\texttt{B}};
		\node [style=none] (46) at (8, 2.25) {};
		\node [style=none] (47) at (6.5, 2.25) {};
		\node [style=none] (48) at (6.5, 1.75) {};
		\node [style=none] (49) at (8, 1.75) {};
		\node [style=none] (50) at (6.5, 3.25) {};
		\node [style=none] (51) at (8, 3.25) {};
		\node [style=none] (52) at (6.5, 3.75) {};
		\node [style=none] (53) at (8, 3.75) {};
		\node [style=none] (54) at (6.5, 0.75) {};
		\node [style=none] (55) at (6.5, 0.25) {};
		\node [style=none] (56) at (8, 0.75) {};
		\node [style=none] (57) at (8, 0.25) {};
		\node [style=none] (58) at (5.5, 3.75) {};
		\node [style=none] (59) at (9, 3.75) {};
		\node [style=none] (60) at (5.5, 0.25) {};
		\node [style=none] (61) at (9, 0.25) {};
		\node [style=none] (62) at (5.5, -0.75) {};
		\node [style=none] (63) at (9, -0.75) {};
		\node [style=none] (64) at (6.5, -0.75) {};
		\node [style=none] (65) at (6.5, -1.25) {};
		\node [style=none] (66) at (8, -0.75) {};
		\node [style=none] (67) at (8, -1.25) {};
		\node [style=none] (68) at (5.5, -2.75) {};
		\node [style=none] (69) at (6.5, -2.75) {};
		\node [style=none] (70) at (6.5, -2.75) {};
		\node [style=none] (71) at (6.5, -2.25) {};
		\node [style=none] (72) at (8, -2.25) {};
		\node [style=none] (73) at (8, -2.75) {};
		\node [style=none] (74) at (9, -2.75) {};
		\node [style=none] (75) at (7.25, -0.25) {$\Downarrow$};
		\node [style=none] (76) at (5.25, 4) {};
		\node [style=none] (77) at (5.25, -3) {};
		\node [style=none] (78) at (9.25, -3) {};
		\node [style=none] (79) at (9.25, 4) {};
		\node [style=none] (80) at (6.5, 4.5) {};
		\node [style=none] (81) at (6.5, 4) {};
		\node [style=none] (82) at (8, 4) {};
		\node [style=none] (83) at (8, 4) {};
		\node [style=none] (84) at (8, 4.5) {};
		\node [style=none] (85) at (6.5, -3) {};
		\node [style=none] (86) at (8, -3) {};
		\node [style=none] (87) at (6.5, -3.5) {};
		\node [style=none] (88) at (8, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (50.center);
		\draw (53.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (62.center) to (68.center);
		\draw (63.center) to (74.center);
		\draw (68.center) to (74.center);
		\draw (76.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (87.center);
		\draw (86.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duvelcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$\texttt{LIKES}$};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 2) {};
		\node [style=none] (11) at (-1, 2.5) {$\texttt{BOB}$};
		\node [style=none] (12) at (1, 2.5) {$\texttt{DUVEL}$};
		\node [style=none] (13) at (0, -1) {$\texttt{DRINKS}$};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (-0.5, -2.25) {};
		\node [style=none] (25) at (0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (18.center) to (24.center);
		\draw (19.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duvelplain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.75) {\texttt{\underline{BOB}}};
		\node [style=none] (1) at (3, -0.25) {\texttt{\underline{DRINKS}}};
		\node [style=none] (2) at (5, -1.75) {\texttt{\underline{DUVEL}}};
		\node [style=none] (5) at (-5, -1.75) {\texttt{\underline{BOB}}};
		\node [style=none] (6) at (-3.25, -0.25) {\texttt{\underline{LIKES}}};
		\node [style=none] (7) at (-1.25, -1.75) {\texttt{\underline{DUVEL}}};
		\node [style=none] (8) at (-5, -1.25) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style=bigunit] (23) at (-3.25, 1.25) {};
		\node [style=bigunit] (24) at (3, 1.5) {};
		\node [style=none] (25) at (-5.25, 3.5) {};
		\node [style=none] (26) at (-1.25, 3.5) {};
		\node [style=none] (27) at (1, 3.5) {};
		\node [style=none] (28) at (5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (24) to (13.center);
		\draw [style=KL] (23) to (9.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (27.center) to (24);
		\draw [style=K, in=30, out=-90, looseness=0.75] (28.center) to (24);
		\draw [style=K, in=90, out=-15, looseness=0.75] (24) to (14.center);
		\draw [style=K, in=90, out=-150] (24) to (12.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (26.center) to (23);
		\draw [style=K, in=135, out=-90, looseness=0.75] (25.center) to (23);
		\draw [style=K, in=90, out=-150] (23) to (8.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (23) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duvelplain1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.75) {\texttt{\underline{BOB}}};
		\node [style=none] (1) at (3, -0.25) {\texttt{\underline{DRINKS}}};
		\node [style=none] (2) at (5, -1.75) {\texttt{\underline{DUVEL}}};
		\node [style=none] (6) at (-3.25, -0.25) {\texttt{\underline{LIKES}}};
		\node [style=none] (8) at (-5, -1.25) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style=bigunit] (23) at (-3.25, 1.25) {};
		\node [style=bigunit] (24) at (3, 1.25) {};
		\node [style=none] (25) at (-5.25, 3.5) {};
		\node [style=none] (26) at (-1.25, 3.5) {};
		\node [style=none] (27) at (1, 3.5) {};
		\node [style=none] (28) at (5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (24) to (13.center);
		\draw [style=KL] (23) to (9.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (27.center) to (24);
		\draw [style=K, in=30, out=-90, looseness=0.75] (28.center) to (24);
		\draw [style=K, in=90, out=-15, looseness=0.75] (24) to (14.center);
		\draw [style=K, in=90, out=-150] (24) to (12.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (26.center) to (23);
		\draw [style=K, in=135, out=-90, looseness=0.75] (25.center) to (23);
		\draw [style=K, in=90, out=-150] (23) to (8.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (23) to (10.center);
		\draw [style=KTG, in=180, out=0, looseness=0.75] (8.center) to (27.center);
		\draw [style=KTG, in=180, out=0, looseness=0.75] (10.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duvelplain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.75) {\texttt{\underline{BOB}}};
		\node [style=none] (1) at (-3.25, -0.25) {\texttt{\underline{DRINKS}}};
		\node [style=none] (2) at (-1.25, -1.75) {\texttt{\underline{DUVEL}}};
		\node [style=none] (6) at (3, -0.25) {\texttt{\underline{LIKES}}};
		\node [style=none] (8) at (4.75, -1.25) {};
		\node [style=none] (9) at (3, 0.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-3.25, 0.25) {};
		\node [style=none] (14) at (-5.25, -1.25) {};
		\node [style=bigunit] (23) at (3, 1.25) {};
		\node [style=bigunit] (24) at (-3.25, 1.25) {};
		\node [style=none] (25) at (5, 3.5) {};
		\node [style=none] (26) at (1, 3.5) {};
		\node [style=none] (27) at (-1.25, 3.5) {};
		\node [style=none] (28) at (-5.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (24) to (13.center);
		\draw [style=KL] (23) to (9.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (27.center) to (24);
		\draw [style=K, in=150, out=-90, looseness=0.75] (28.center) to (24);
		\draw [style=K, in=90, out=-165, looseness=0.75] (24) to (14.center);
		\draw [style=K, in=90, out=-30] (24) to (12.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (26.center) to (23);
		\draw [style=K, in=45, out=-90, looseness=0.75] (25.center) to (23);
		\draw [style=K, in=90, out=-30] (23) to (8.center);
		\draw [style=K, in=90, out=-150, looseness=0.75] (23) to (10.center);
		\draw [style=KTG, in=0, out=180, looseness=0.75] (8.center) to (27.center);
		\draw [style=KTG, in=0, out=180, looseness=0.75] (10.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (-1.25, -1.75) {\texttt{\underline{BOB}}};
		\node [style=none] (8) at (1.25, -1.75) {\texttt{\underline{DRINKS}}};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 1.75) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (1.center);
		\draw [style=KL] (0) to (2.center);
		\draw [style=KH] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 3) {$\texttt{EXISTS}$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/existsfig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (3) at (-2, -1.5) {$\texttt{\underline{EXISTS}}$};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (0, 0) {$\Rightarrow$};
		\node [style=bigunit] (10) at (-3, 0) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (-3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=H] (5.center) to (8.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (4.center) to (6.center);
		\draw [style=H] (6.center) to (8.center);
		\draw [style=K] (13.center) to (10);
		\draw [style=K] (10) to (12.center);
		\draw [style=KL] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-2.75, 2.5) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-1.25, 2.5) {};
		\node [style=none] (13) at (-2.75, -2.5) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (-1.25, -2.5) {};
		\node [style=none] (16) at (-2, 0) {$\mathcal{G}_i$};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (2.75, -1) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (1.25, 2.5) {};
		\node [style=none] (28) at (2, 1.75) {};
		\node [style=none] (29) at (2.75, 2.5) {};
		\node [style=none] (30) at (1.25, -2.5) {};
		\node [style=none] (31) at (2, -1.75) {};
		\node [style=none] (32) at (2.75, -2.5) {};
		\node [style=none] (33) at (2, 0) {$\mathcal{G}_j$};
		\node [style=none] (34) at (-2, 2.5) {$\cdots$};
		\node [style=none] (35) at (2, 2.5) {$\cdots$};
		\node [style=none] (36) at (-2, -2.5) {$\cdots$};
		\node [style=none] (37) at (2, -2.5) {$\cdots$};
		\node [style=none] (38) at (0, 0) {$\cdots$};
		\node [style=none] (39) at (-4, 0) {$\cdots$};
		\node [style=none] (40) at (4, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (0.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (3.center);
		\draw [style=K] (3.center) to (2.center);
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center) to (17.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (20.center);
		\draw [style=K] (20.center) to (19.center);
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (14.center) to (28.center);
		\draw [style=KTG, in=180, out=0, looseness=0.75] (11.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatecompex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (1.25, 0.75) {$\texttt{PICKS}$};
		\node [style=none] (58) at (0, 1.25) {};
		\node [style=none] (59) at (0, 0.25) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (61) at (2.5, 0.25) {};
		\node [style=none] (62) at (2.25, -1) {$\texttt{LIKES}$};
		\node [style=none] (63) at (1, -0.5) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (3.5, -0.5) {};
		\node [style=none] (66) at (3.5, -1.5) {};
		\node [style=none] (67) at (1.75, 0.25) {};
		\node [style=none] (68) at (0.75, 0.25) {};
		\node [style=none] (69) at (0.75, -2.25) {};
		\node [style=none] (70) at (1.75, -0.5) {};
		\node [style=none] (71) at (1.75, 1.25) {};
		\node [style=none] (72) at (1.75, 2) {};
		\node [style=none] (73) at (0.75, 2) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (2.75, -0.5) {};
		\node [style=none] (76) at (2.75, 2) {};
		\node [style=none] (77) at (1.75, -1.5) {};
		\node [style=none] (78) at (1.75, -2.25) {};
		\node [style=none] (79) at (2.75, -1.5) {};
		\node [style=none] (80) at (2.75, -2.25) {};
		\node [style=none] (81) at (-0.25, 2) {};
		\node [style=none] (82) at (-0.75, -1) {$\texttt{HATES}$};
		\node [style=none] (83) at (-2, -0.5) {};
		\node [style=none] (84) at (-2, -1.5) {};
		\node [style=none] (85) at (0.5, -0.5) {};
		\node [style=none] (86) at (0.5, -1.5) {};
		\node [style=none] (87) at (-0.25, -1.5) {};
		\node [style=none] (88) at (-1.25, -1.5) {};
		\node [style=none] (89) at (-0.25, -0.5) {};
		\node [style=none] (90) at (-1.25, -0.5) {};
		\node [style=none] (91) at (-1.25, 2) {};
		\node [style=none] (92) at (-1.25, -2.25) {};
		\node [style=none] (93) at (-0.25, -2.25) {};
		\node [style=none] (94) at (-1.25, 2.75) {$\texttt{A}$};
		\node [style=none] (95) at (-0.25, 2.75) {$\texttt{B}$};
		\node [style=none] (96) at (0.75, 2.75) {$\texttt{C}$};
		\node [style=none] (97) at (1.75, 2.75) {$\texttt{D}$};
		\node [style=none] (98) at (2.75, 2.75) {$\texttt{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (81.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (88.center) to (92.center);
		\draw (87.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatecompex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.75, 1) {$\texttt{PICKS}$};
		\node [style=none] (58) at (-2, 1.5) {};
		\node [style=none] (59) at (-2, 0.5) {};
		\node [style=none] (60) at (0.5, 1.5) {};
		\node [style=none] (61) at (0.5, 0.5) {};
		\node [style=none] (62) at (-0.75, -1) {$\texttt{LIKES}$};
		\node [style=none] (63) at (-2, -0.5) {};
		\node [style=none] (64) at (-2, -1.5) {};
		\node [style=none] (65) at (0.5, -0.5) {};
		\node [style=none] (66) at (0.5, -1.5) {};
		\node [style=none] (67) at (-0.25, 0.5) {};
		\node [style=none] (68) at (-1.25, 0.5) {};
		\node [style=none] (69) at (1.25, -1) {};
		\node [style=none] (70) at (-1.25, -0.5) {};
		\node [style=none] (71) at (-0.25, 1.5) {};
		\node [style=none] (72) at (-0.25, 2) {};
		\node [style=none] (73) at (-1.25, 2) {};
		\node [style=none] (74) at (-1.25, 1.5) {};
		\node [style=none] (75) at (0.75, 0.25) {};
		\node [style=none] (76) at (0.75, 1.75) {};
		\node [style=none] (77) at (-1.25, -1.5) {};
		\node [style=none] (78) at (1.75, -2.75) {};
		\node [style=none] (79) at (-0.25, -1.5) {};
		\node [style=none] (80) at (2.75, -2.75) {};
		\node [style=none] (81) at (2.75, 1.5) {};
		\node [style=none] (82) at (2.25, 0.25) {$\texttt{HATES}$};
		\node [style=none] (83) at (1, 0.75) {};
		\node [style=none] (84) at (1, -0.25) {};
		\node [style=none] (85) at (3.5, 0.75) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (2.75, -0.25) {};
		\node [style=none] (88) at (1.75, -0.25) {};
		\node [style=none] (89) at (2.75, 0.75) {};
		\node [style=none] (90) at (1.75, 0.75) {};
		\node [style=none] (91) at (1.75, 1.5) {};
		\node [style=none] (92) at (1.75, -0.75) {};
		\node [style=none] (93) at (2.75, -0.75) {};
		\node [style=none] (94) at (-1.25, 3.75) {$\texttt{A}$};
		\node [style=none] (99) at (-0.25, -0.5) {};
		\node [style=none] (100) at (-0.25, -2.75) {};
		\node [style=none] (101) at (-1.25, -2.75) {};
		\node [style=none] (102) at (1.25, -1.5) {};
		\node [style=none] (103) at (0.75, -2.75) {};
		\node [style=none] (104) at (-1.25, 3) {};
		\node [style=none] (105) at (-0.25, 3) {};
		\node [style=none] (106) at (0.75, 3) {};
		\node [style=none] (107) at (1.75, 3) {};
		\node [style=none] (108) at (2.75, 3) {};
		\node [style=none] (109) at (-0.25, 3.75) {$\texttt{B}$};
		\node [style=none] (110) at (0.75, 3.75) {$\texttt{C}$};
		\node [style=none] (111) at (1.75, 3.75) {$\texttt{D}$};
		\node [style=none] (112) at (2.75, 3.75) {$\texttt{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (67.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw [in=90, out=-90, looseness=0.50] (77.center) to (78.center);
		\draw [in=90, out=-90, looseness=0.50] (79.center) to (80.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (81.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (88.center) to (92.center);
		\draw (87.center) to (93.center);
		\draw [in=-90, out=90, looseness=0.75] (99.center) to (75.center);
		\draw (69.center) to (102.center);
		\draw [in=-90, out=90, looseness=0.50] (101.center) to (92.center);
		\draw [in=-90, out=90, looseness=0.50] (100.center) to (93.center);
		\draw [in=90, out=-90] (102.center) to (103.center);
		\draw [in=-90, out=90, looseness=0.50] (91.center) to (104.center);
		\draw [in=-90, out=90, looseness=0.50] (81.center) to (105.center);
		\draw [in=-90, out=90, looseness=0.50] (73.center) to (106.center);
		\draw [in=-90, out=90, looseness=0.50] (72.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.50] (76.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateeqslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -0.75) {$\texttt{LIKES}$};
		\node [style=none] (1) at (-9.25, -0.25) {};
		\node [style=none] (2) at (-9.25, -1.25) {};
		\node [style=none] (3) at (-6.75, -0.25) {};
		\node [style=none] (4) at (-6.75, -1.25) {};
		\node [style=none] (5) at (-7.5, -1.25) {};
		\node [style=none] (6) at (-8.5, -1.25) {};
		\node [style=none] (7) at (-7.5, -0.25) {};
		\node [style=none] (8) at (-8.5, -0.25) {};
		\node [style=none] (9) at (-8.5, 1.75) {};
		\node [style=none] (10) at (-7.5, 1.75) {};
		\node [style=none] (11) at (-8.5, -1.75) {};
		\node [style=none] (12) at (-7.5, -1.75) {};
		\node [style=none] (13) at (-5.5, 0.75) {$\texttt{HATES}$};
		\node [style=none] (14) at (-6.75, 1.25) {};
		\node [style=none] (15) at (-6.75, 0.25) {};
		\node [style=none] (16) at (-4.25, 1.25) {};
		\node [style=none] (17) at (-4.25, 0.25) {};
		\node [style=none] (18) at (-5, 0.25) {};
		\node [style=none] (19) at (-6, 0.25) {};
		\node [style=none] (20) at (-5, 1.25) {};
		\node [style=none] (21) at (-6, 1.25) {};
		\node [style=none] (22) at (-6, 1.75) {};
		\node [style=none] (23) at (-5, 1.75) {};
		\node [style=none] (24) at (-6, -1.75) {};
		\node [style=none] (25) at (-5, -1.75) {};
		\node [style=none] (26) at (-1.5, 0) {$\texttt{LIKES}$};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style=none] (35) at (-2, 1.75) {};
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=none] (37) at (-2, -1.75) {};
		\node [style=none] (38) at (-1, -1.75) {};
		\node [style=none] (39) at (1.5, 0) {$\texttt{HATES}$};
		\node [style=none] (40) at (0.25, 0.5) {};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (2.75, -0.5) {};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=none] (45) at (1, -0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (50) at (1, -1.75) {};
		\node [style=none] (51) at (2, -1.75) {};
		\node [style=none] (52) at (5.75, 0.75) {$\texttt{LIKES}$};
		\node [style=none] (53) at (4.5, 1.25) {};
		\node [style=none] (54) at (4.5, 0.25) {};
		\node [style=none] (55) at (7, 1.25) {};
		\node [style=none] (56) at (7, 0.25) {};
		\node [style=none] (57) at (6.25, 0.25) {};
		\node [style=none] (58) at (5.25, 0.25) {};
		\node [style=none] (59) at (6.25, 1.25) {};
		\node [style=none] (60) at (5.25, 1.25) {};
		\node [style=none] (61) at (5.25, 1.75) {};
		\node [style=none] (62) at (6.25, 1.75) {};
		\node [style=none] (63) at (5.25, -1.75) {};
		\node [style=none] (64) at (6.25, -1.75) {};
		\node [style=none] (65) at (8.25, -0.5) {$\texttt{HATES}$};
		\node [style=none] (66) at (7, 0) {};
		\node [style=none] (67) at (7, -1) {};
		\node [style=none] (68) at (9.5, 0) {};
		\node [style=none] (69) at (9.5, -1) {};
		\node [style=none] (70) at (8.75, -1) {};
		\node [style=none] (71) at (7.75, -1) {};
		\node [style=none] (72) at (8.75, 0) {};
		\node [style=none] (73) at (7.75, 0) {};
		\node [style=none] (74) at (7.75, 1.75) {};
		\node [style=none] (75) at (8.75, 1.75) {};
		\node [style=none] (76) at (7.75, -1.75) {};
		\node [style=none] (77) at (8.75, -1.75) {};
		\node [style=none] (78) at (-3.5, 0) {$=$};
		\node [style=none] (79) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (18.center) to (25.center);
		\draw (19.center) to (24.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (31.center) to (38.center);
		\draw (32.center) to (37.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (44.center) to (51.center);
		\draw (45.center) to (50.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (62.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw (57.center) to (64.center);
		\draw (58.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (70.center) to (77.center);
		\draw (71.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateneqcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.75) {$\texttt{LIKES}$};
		\node [style=none] (1) at (-4.5, -0.25) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=none] (6) at (-3.75, -1.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-3.75, -0.25) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-3.75, -1.75) {};
		\node [style=none] (12) at (-2.75, -1.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {$\texttt{HATES}$};
		\node [style=none] (14) at (-3.5, 1.25) {};
		\node [style=none] (15) at (-3.5, 0.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=none] (22) at (-2.75, 1.75) {};
		\node [style=none] (23) at (-1.75, 1.75) {};
		\node [style=none] (25) at (-1.75, -1.75) {};
		\node [style=none] (26) at (0, 0) {\bR$\neq$\e};
		\node [style=none] (27) at (2.25, 0.75) {$\texttt{LIKES}$};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (3.5, 0.25) {};
		\node [style=none] (31) at (3.5, 1.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (1.75, 1.25) {};
		\node [style=none] (34) at (2.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (36) at (1.75, -1.75) {};
		\node [style=none] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (1.75, 1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (40) at (3.25, -0.75) {$\texttt{HATES}$};
		\node [style=none] (41) at (2, -1.25) {};
		\node [style=none] (42) at (2, -0.25) {};
		\node [style=none] (43) at (4.5, -1.25) {};
		\node [style=none] (44) at (4.5, -0.25) {};
		\node [style=none] (45) at (3.75, -0.25) {};
		\node [style=none] (46) at (3.75, -1.25) {};
		\node [style=none] (47) at (2.75, -1.25) {};
		\node [style=none] (48) at (2.75, -1.75) {};
		\node [style=none] (49) at (3.75, -1.75) {};
		\node [style=none] (50) at (3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (18.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (37.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (32.center) to (39.center);
		\draw (33.center) to (38.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatenormalIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {\texttt{IV}};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-1.25, 0) {${\texttt{ADV}}\tiny{\texttt{j}}$};
		\node [style=none] (10) at (-2.5, 0) {$\tiny{...}$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-3.75, 0) {${\texttt{ADV}}\tiny{\texttt{1}}$};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-4.5, -1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (21) at (4.5, 0) {${\texttt{ADP}}\tiny{\texttt{k}}$};
		\node [style=none] (22) at (3.25, 0) {$\tiny{...}$};
		\node [style=none] (24) at (2, 0) {${\texttt{ADP}}\tiny{\texttt{1}}$};
		\node [style=none] (25) at (2.75, 1.5) {};
		\node [style=none] (26) at (2.75, -1.5) {};
		\node [style=none] (27) at (3.75, 1.75) {};
		\node [style=none] (28) at (3.75, -1.75) {};
		\node [style=none] (29) at (5.25, 2) {};
		\node [style=none] (30) at (5.25, -2) {};
		\node [style=none] (31) at (-4.75, 1.5) {};
		\node [style=none] (32) at (-4.75, -1.5) {};
		\node [style=none] (33) at (-5, 1.75) {};
		\node [style=none] (34) at (-5, -1.75) {};
		\node [style=none] (35) at (-5.25, 2) {};
		\node [style=none] (36) at (-5.25, -2) {};
		\node [style=none] (37) at (0, 2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, 3) {};
		\node [style=none] (40) at (0, -3) {};
		\node [style=none] (41) at (2, -3) {};
		\node [style=none] (42) at (2, -2) {};
		\node [style=none] (43) at (4.5, -2) {};
		\node [style=none] (44) at (4.5, -3) {};
		\node [style=none] (45) at (3.25, -2.5) {$\cdots$};
		\node [style=none] (46) at (3.25, 2.5) {$\cdots$};
		\node [style=none] (47) at (2, 2) {};
		\node [style=none] (48) at (2, 3) {};
		\node [style=none] (49) at (4.5, 3) {};
		\node [style=none] (50) at (4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=KO] (8.center)
			 to (7.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=KO] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=KO] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=KB] (32.center)
			 to (31.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=KB] (34.center)
			 to (33.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=KB] (36.center)
			 to (35.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=K] (39.center) to (37.center);
		\draw [style=K] (38.center) to (40.center);
		\draw [style=K] (42.center) to (41.center);
		\draw [style=K] (48.center) to (47.center);
		\draw [style=K] (49.center) to (50.center);
		\draw [style=K] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatenormalTV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {\texttt{TV}};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (-1.25, 0) {${\texttt{ADV}}\tiny{\texttt{j}}$};
		\node [style=none] (10) at (-2.5, 0) {$\tiny{...}$};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-3.75, 0) {${\texttt{ADV}}\tiny{\texttt{1}}$};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-4.5, -1.25) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (21) at (5.5, 0) {${\texttt{ADP}}\tiny{\texttt{k}}$};
		\node [style=none] (22) at (4.25, 0) {$\tiny{...}$};
		\node [style=none] (24) at (3, 0) {${\texttt{ADP}}\tiny{\texttt{1}}$};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=none] (26) at (3.75, -1.5) {};
		\node [style=none] (27) at (4.75, 1.75) {};
		\node [style=none] (28) at (4.75, -1.75) {};
		\node [style=none] (29) at (6.25, 2) {};
		\node [style=none] (30) at (6.25, -2) {};
		\node [style=none] (31) at (-4.75, 1.5) {};
		\node [style=none] (32) at (-4.75, -1.5) {};
		\node [style=none] (33) at (-5, 1.75) {};
		\node [style=none] (34) at (-5, -1.75) {};
		\node [style=none] (35) at (-5.25, 2) {};
		\node [style=none] (36) at (-5.25, -2) {};
		\node [style=none] (37) at (0, 2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, 3) {};
		\node [style=none] (40) at (0, -3) {};
		\node [style=none] (41) at (3, -3) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (5.5, -2) {};
		\node [style=none] (44) at (5.5, -3) {};
		\node [style=none] (45) at (4.25, -2.5) {$\cdots$};
		\node [style=none] (46) at (4.25, 2.5) {$\cdots$};
		\node [style=none] (47) at (3, 2) {};
		\node [style=none] (48) at (3, 3) {};
		\node [style=none] (49) at (5.5, 3) {};
		\node [style=none] (50) at (5.5, 2) {};
		\node [style=none] (51) at (1, 2) {};
		\node [style=none] (52) at (1, 3) {};
		\node [style=none] (53) at (1, -2) {};
		\node [style=none] (54) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=KO] (8.center)
			 to (7.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=KO] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=KO] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=KB] (32.center)
			 to (31.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=KB] (34.center)
			 to (33.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=KB] (36.center)
			 to (35.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=K] (39.center) to (37.center);
		\draw [style=K] (38.center) to (40.center);
		\draw [style=K] (42.center) to (41.center);
		\draw [style=K] (48.center) to (47.center);
		\draw [style=K] (49.center) to (50.center);
		\draw [style=K] (43.center) to (44.center);
		\draw [style=K] (52.center) to (51.center);
		\draw [style=K] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatenormalform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-5.25, -2) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (2.5, 1.75) {$\cdots$};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (-1.25, -2.5) {\texttt{\underline{TV}}};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-4.75, -2) {};
		\node [style=none] (16) at (-4.5, -2) {};
		\node [style=none] (17) at (-2.75, -2) {};
		\node [style=none] (19) at (-2.5, -2) {};
		\node [style=none] (20) at (-3.5, -2) {$\cdots$};
		\node [style=none] (21) at (-4.25, -2) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=none] (23) at (-4.5, -2.5) {$\underline{\texttt{ADV}\tiny{\texttt{1}}}$};
		\node [style=none] (24) at (-2.5, -2.5) {$\underline{\texttt{ADV}\tiny{\texttt{j}}}$};
		\node [style=smallorangedot] (25) at (-3.5, -1.25) {};
		\node [style=smallbluedot] (26) at (-2, 0.25) {};
		\node [style=bigunit] (27) at (-2.75, -0.5) {};
		\node [style=smallbluedot] (28) at (0, -0.25) {};
		\node [style=none] (29) at (0.25, -2) {};
		\node [style=none] (30) at (0.75, -2) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (2.25, -2) {};
		\node [style=none] (33) at (2.75, -2) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (0.5, -2.5) {$\underline{\texttt{ADP}\tiny{\texttt{1}}}$};
		\node [style=none] (36) at (2.5, -2.5) {$\underline{\texttt{ADP}\tiny{\texttt{k}}}$};
		\node [style=smallbluedot] (37) at (1.5, -1.5) {};
		\node [style=smallbluedot] (38) at (3.5, -0.75) {};
		\node [style=none] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (-0.5, -3.5) {};
		\node [style=none] (42) at (-5.25, -3.5) {};
		\node [style=none] (43) at (3.5, -3.5) {};
		\node [style=none] (45) at (2.5, -3.25) {$\cdots$};
		\node [style=none] (46) at (2, -1.25) {};
		\node [style=none] (47) at (2.75, -1) {};
		\node [style=none] (48) at (-3.75, -1.75) {};
		\node [style=none] (49) at (-3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=150, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=-90, out=30, looseness=0.75] (0) to (2.center);
		\draw [style=K, in=-165, out=90] (3.center) to (0);
		\draw [style=K, in=90, out=-15] (0) to (9.center);
		\draw [style=KL] (10.center) to (11.center);
		\draw [style=KO] (14.center) to (21.center);
		\draw [style=KO] (17.center) to (22.center);
		\draw [style=KO, in=-180, out=90] (16.center) to (25);
		\draw [style=KO, in=0, out=90] (19.center) to (25);
		\draw [style=KL, in=105, out=-75] (0) to (26);
		\draw [style=KL, in=60, out=-135] (26) to (27);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (27) to (13.center);
		\draw [style=KO, in=180, out=90, looseness=1.25] (25) to (27);
		\draw [style=KB] (29.center) to (30.center);
		\draw [style=KB] (32.center) to (33.center);
		\draw [style=K] (4.center) to (37);
		\draw [style=K] (5.center) to (38);
		\draw [style=K] (37) to (40.center);
		\draw [style=K] (9.center) to (41.center);
		\draw [style=K] (3.center) to (42.center);
		\draw [style=KB, in=210, out=90, looseness=0.75] (31.center) to (37);
		\draw [style=KB, in=-150, out=90, looseness=0.75] (34.center) to (38);
		\draw [style=KHB, in=150, out=-30, looseness=0.75] (26) to (28);
		\draw [style=KHB, in=150, out=-90, looseness=0.75] (28) to (37);
		\draw [style=KHB, in=150, out=30, looseness=0.50] (28) to (38);
		\draw [style=K] (38) to (43.center);
		\draw [style=KHB, in=150, out=-45, looseness=0.50] (28) to (46.center);
		\draw [style=KHB, in=150, out=0, looseness=0.75] (28) to (47.center);
		\draw [style=KO, in=-150, out=90, looseness=1.25] (48.center) to (25);
		\draw [style=KO, in=90, out=-30] (25) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatenormalformIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-4.5, 2) {};
		\node [style=none] (3) at (-4.75, -2) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (2.5, 1.75) {$\cdots$};
		\node [style=none] (10) at (-1, -2) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (-0.75, -2.5) {\texttt{\underline{IV}}};
		\node [style=none] (13) at (-0.75, -2) {};
		\node [style=none] (14) at (-4.25, -2) {};
		\node [style=none] (16) at (-4, -2) {};
		\node [style=none] (17) at (-2.25, -2) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (-3, -2) {$\cdots$};
		\node [style=none] (21) at (-3.75, -2) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-4, -2.5) {$\underline{\texttt{ADV}\tiny{\texttt{1}}}$};
		\node [style=none] (24) at (-2, -2.5) {$\underline{\texttt{ADV}\tiny{\texttt{j}}}$};
		\node [style=smallorangedot] (25) at (-3, -1.25) {};
		\node [style=smallbluedot] (26) at (-1.5, 0.25) {};
		\node [style=bigunit] (27) at (-2.25, -0.5) {};
		\node [style=smallbluedot] (28) at (0, -0.25) {};
		\node [style=none] (29) at (0.25, -2) {};
		\node [style=none] (30) at (0.75, -2) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (2.25, -2) {};
		\node [style=none] (33) at (2.75, -2) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (0.5, -2.5) {$\underline{\texttt{ADP}\tiny{\texttt{1}}}$};
		\node [style=none] (36) at (2.5, -2.5) {$\underline{\texttt{ADP}\tiny{\texttt{k}}}$};
		\node [style=smallbluedot] (37) at (1.5, -1.5) {};
		\node [style=smallbluedot] (38) at (3.5, -0.75) {};
		\node [style=none] (40) at (1.5, -3.5) {};
		\node [style=none] (42) at (-4.75, -3.5) {};
		\node [style=none] (43) at (3.5, -3.5) {};
		\node [style=none] (45) at (2.5, -3.25) {$\cdots$};
		\node [style=none] (46) at (2, -1.25) {};
		\node [style=none] (47) at (2.75, -1) {};
		\node [style=none] (48) at (-3.25, -1.75) {};
		\node [style=none] (49) at (-2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=150, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K] (42.center)
			 to (3.center)
			 to [in=-165, out=90] (0);
		\draw [style=KL] (10.center) to (11.center);
		\draw [style=KO] (14.center) to (21.center);
		\draw [style=KO] (17.center) to (22.center);
		\draw [style=KO, in=-180, out=90] (16.center) to (25);
		\draw [style=KO, in=0, out=90] (19.center) to (25);
		\draw [style=KL, in=135, out=-60, looseness=0.75] (0) to (26);
		\draw [style=KL, in=60, out=-135] (26) to (27);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (27) to (13.center);
		\draw [style=KO, in=180, out=90, looseness=1.25] (25) to (27);
		\draw [style=KB] (29.center) to (30.center);
		\draw [style=KB] (32.center) to (33.center);
		\draw [style=K] (4.center) to (37);
		\draw [style=K] (5.center) to (38);
		\draw [style=K] (37) to (40.center);
		\draw [style=KB, in=210, out=90, looseness=0.75] (31.center) to (37);
		\draw [style=KB, in=-150, out=90, looseness=0.75] (34.center) to (38);
		\draw [style=KHB, in=150, out=-30, looseness=0.75] (26) to (28);
		\draw [style=KHB, in=150, out=-90, looseness=0.75] (28) to (37);
		\draw [style=KHB, in=150, out=30, looseness=0.50] (28) to (38);
		\draw [style=K] (38) to (43.center);
		\draw [style=KHB, in=150, out=-45, looseness=0.50] (28) to (46.center);
		\draw [style=KHB, in=150, out=0, looseness=0.75] (28) to (47.center);
		\draw [style=KO, in=-150, out=90, looseness=1.25] (48.center) to (25);
		\draw [style=KO, in=90, out=-30] (25) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatenormalformTV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-5.25, -2) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (2.5, 1.75) {$\cdots$};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (-1.25, -2.5) {\texttt{\underline{TV}}};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-4.75, -2) {};
		\node [style=none] (16) at (-4.5, -2) {};
		\node [style=none] (17) at (-2.75, -2) {};
		\node [style=none] (19) at (-2.5, -2) {};
		\node [style=none] (20) at (-3.5, -2) {$\cdots$};
		\node [style=none] (21) at (-4.25, -2) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=none] (23) at (-4.5, -2.5) {$\underline{\texttt{ADV}\tiny{\texttt{1}}}$};
		\node [style=none] (24) at (-2.5, -2.5) {$\underline{\texttt{ADV}\tiny{\texttt{j}}}$};
		\node [style=smallorangedot] (25) at (-3.5, -1.25) {};
		\node [style=smallbluedot] (26) at (-2, 0.25) {};
		\node [style=bigunit] (27) at (-2.75, -0.5) {};
		\node [style=smallbluedot] (28) at (0, -0.25) {};
		\node [style=none] (29) at (0.25, -2) {};
		\node [style=none] (30) at (0.75, -2) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (2.25, -2) {};
		\node [style=none] (33) at (2.75, -2) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (0.5, -2.5) {$\underline{\texttt{ADP}\tiny{\texttt{1}}}$};
		\node [style=none] (36) at (2.5, -2.5) {$\underline{\texttt{ADP}\tiny{\texttt{k}}}$};
		\node [style=smallbluedot] (37) at (1.5, -1.5) {};
		\node [style=smallbluedot] (38) at (3.5, -0.75) {};
		\node [style=none] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (-0.5, -3.5) {};
		\node [style=none] (42) at (-5.25, -3.5) {};
		\node [style=none] (43) at (3.5, -3.5) {};
		\node [style=none] (45) at (2.5, -3.25) {$\cdots$};
		\node [style=none] (46) at (2, -1.25) {};
		\node [style=none] (47) at (2.75, -1) {};
		\node [style=none] (48) at (-3.75, -1.75) {};
		\node [style=none] (49) at (-3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=150, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=-90, out=30, looseness=0.75] (0) to (2.center);
		\draw [style=K] (0)
			 to [in=90, out=-165] (3.center)
			 to (42.center);
		\draw [style=K] (0)
			 to [in=90, out=-15] (9.center)
			 to (41.center);
		\draw [style=KL] (10.center) to (11.center);
		\draw [style=KO] (14.center) to (21.center);
		\draw [style=KO] (17.center) to (22.center);
		\draw [style=KO, in=-180, out=90] (16.center) to (25);
		\draw [style=KO, in=0, out=90] (19.center) to (25);
		\draw [style=KL, in=105, out=-75] (0) to (26);
		\draw [style=KL, in=60, out=-135] (26) to (27);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (27) to (13.center);
		\draw [style=KO, in=180, out=90, looseness=1.25] (25) to (27);
		\draw [style=KB] (29.center) to (30.center);
		\draw [style=KB] (32.center) to (33.center);
		\draw [style=K] (4.center) to (37);
		\draw [style=K] (5.center) to (38);
		\draw [style=K] (37) to (40.center);
		\draw [style=KB, in=210, out=90, looseness=0.75] (31.center) to (37);
		\draw [style=KB, in=-150, out=90, looseness=0.75] (34.center) to (38);
		\draw [style=KHB, in=150, out=-30, looseness=0.75] (26) to (28);
		\draw [style=KHB, in=150, out=-90, looseness=0.75] (28) to (37);
		\draw [style=KHB, in=150, out=30, looseness=0.50] (28) to (38);
		\draw [style=K] (38) to (43.center);
		\draw [style=KHB, in=150, out=-45, looseness=0.50] (28) to (46.center);
		\draw [style=KHB, in=150, out=0, looseness=0.75] (28) to (47.center);
		\draw [style=KO, in=-150, out=90, looseness=1.25] (48.center) to (25);
		\draw [style=KO, in=90, out=-30] (25) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatenormals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {\texttt{IV}};
		\node [style=none] (9) at (-2, -0.5) {${\texttt{ADV}}\tiny{\texttt{1..j}}$};
		\node [style=none] (24) at (0.5, 0) {${\texttt{ADP}}\tiny{\texttt{1..k}}$};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (-3.25, 1.25) {};
		\node [style=none] (30) at (-0.75, 1.25) {};
		\node [style=none] (31) at (-3.25, -1) {};
		\node [style=none] (32) at (-0.75, -1) {};
		\node [style=none] (33) at (-3.5, 1.5) {};
		\node [style=none] (34) at (-3.5, -1.25) {};
		\node [style=none] (35) at (1.75, -1.25) {};
		\node [style=none] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (-2, 1.5) {};
		\node [style=none] (38) at (-2, -1.25) {};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (-2, 2) {};
		\node [style=none] (41) at (-0.25, 1.5) {};
		\node [style=none] (42) at (1.25, 1.5) {};
		\node [style=none] (43) at (-0.25, 2) {};
		\node [style=none] (44) at (1.25, 2) {};
		\node [style=none] (45) at (-0.25, -1.25) {};
		\node [style=none] (46) at (1.25, -1.25) {};
		\node [style=none] (47) at (-0.25, -1.75) {};
		\node [style=none] (48) at (1.25, -1.75) {};
		\node [style=none] (49) at (0.5, -1.5) {$\cdots$};
		\node [style=none] (50) at (0.5, 1.75) {$\cdots$};
		\node [style=none] (51) at (4.75, 0.5) {\texttt{TV}};
		\node [style=none] (52) at (4.75, -0.5) {${\texttt{ADV}}\tiny{\texttt{1..j}}$};
		\node [style=none] (53) at (7.25, 0) {${\texttt{ADP}}\tiny{\texttt{1..k}}$};
		\node [style=none] (54) at (3.75, 1) {};
		\node [style=none] (55) at (5.75, 1) {};
		\node [style=none] (56) at (3.75, 0) {};
		\node [style=none] (57) at (5.75, 0) {};
		\node [style=none] (58) at (3.5, 1.25) {};
		\node [style=none] (59) at (6, 1.25) {};
		\node [style=none] (60) at (3.5, -1) {};
		\node [style=none] (61) at (6, -1) {};
		\node [style=none] (62) at (3.25, 1.5) {};
		\node [style=none] (63) at (3.25, -1.25) {};
		\node [style=none] (64) at (8.5, -1.25) {};
		\node [style=none] (65) at (8.5, 1.5) {};
		\node [style=none] (66) at (4.25, 1.5) {};
		\node [style=none] (67) at (4.25, -1.25) {};
		\node [style=none] (68) at (4.25, -1.75) {};
		\node [style=none] (69) at (4.25, 2) {};
		\node [style=none] (70) at (6.5, 1.5) {};
		\node [style=none] (71) at (8, 1.5) {};
		\node [style=none] (72) at (6.5, 2) {};
		\node [style=none] (73) at (8, 2) {};
		\node [style=none] (74) at (6.5, -1.25) {};
		\node [style=none] (75) at (8, -1.25) {};
		\node [style=none] (76) at (6.5, -1.75) {};
		\node [style=none] (77) at (8, -1.75) {};
		\node [style=none] (78) at (7.25, -1.5) {$\cdots$};
		\node [style=none] (79) at (7.25, 1.75) {$\cdots$};
		\node [style=none] (80) at (5.25, 1.5) {};
		\node [style=none] (81) at (5.25, 2) {};
		\node [style=none] (82) at (5.25, -1.25) {};
		\node [style=none] (83) at (5.25, -1.75) {};
		\node [style=none] (84) at (-5.75, 0) {\texttt{ADJ}};
		\node [style=none] (85) at (-6.5, 0.5) {};
		\node [style=none] (86) at (-5, 0.5) {};
		\node [style=none] (87) at (-6.5, -0.5) {};
		\node [style=none] (88) at (-5, -0.5) {};
		\node [style=none] (89) at (-5.75, 0.5) {};
		\node [style=none] (90) at (-5.75, -0.5) {};
		\node [style=none] (91) at (-5.75, -1) {};
		\node [style=none] (92) at (-5.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center)
			 to (26.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw (31.center)
			 to (29.center)
			 to (30.center)
			 to (32.center)
			 to cycle;
		\draw (33.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw (38.center) to (39.center);
		\draw (40.center) to (37.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (42.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (54.center)
			 to (55.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw (60.center)
			 to (58.center)
			 to (59.center)
			 to (61.center)
			 to cycle;
		\draw (62.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to cycle;
		\draw (67.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (81.center) to (80.center);
		\draw (88.center)
			 to (87.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw (92.center) to (89.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateslideeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {$\texttt{PICKS}$};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-2, -0.75) {$\texttt{LIKES}$};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-3.25, -1.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (-3.5, -2) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-2.5, 2.25) {};
		\node [style=none] (16) at (-3.5, 2.25) {};
		\node [style=none] (17) at (-3.5, 1.5) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (-1.5, 2.25) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (-1.5, -2) {};
		\node [style=none] (26) at (-3.5, 2.75) {$\texttt{A}$};
		\node [style=none] (27) at (-2.5, 2.75) {$\texttt{B}$};
		\node [style=none] (28) at (-1.5, 2.75) {$\texttt{C}$};
		\node [style=none] (29) at (0, 0.25) {$\equiv$};
		\node [style=none] (62) at (2, -0.75) {$\texttt{PICKS}$};
		\node [style=none] (63) at (0.75, -1.25) {};
		\node [style=none] (64) at (0.75, -0.25) {};
		\node [style=none] (65) at (3.25, -1.25) {};
		\node [style=none] (66) at (3.25, -0.25) {};
		\node [style=none] (67) at (3, 1) {$\texttt{LIKES}$};
		\node [style=none] (68) at (1.75, 0.5) {};
		\node [style=none] (69) at (1.75, 1.5) {};
		\node [style=none] (70) at (4.25, 0.5) {};
		\node [style=none] (71) at (4.25, 1.5) {};
		\node [style=none] (72) at (2.5, -0.25) {};
		\node [style=none] (73) at (1.5, -0.25) {};
		\node [style=none] (74) at (1.5, 2.25) {};
		\node [style=none] (75) at (2.5, 0.5) {};
		\node [style=none] (76) at (2.5, -1.25) {};
		\node [style=none] (77) at (2.5, -2) {};
		\node [style=none] (78) at (1.5, -2) {};
		\node [style=none] (79) at (1.5, -1.25) {};
		\node [style=none] (80) at (3.5, 0.5) {};
		\node [style=none] (81) at (3.5, -2) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (83) at (2.5, 2.25) {};
		\node [style=none] (84) at (3.5, 1.5) {};
		\node [style=none] (85) at (3.5, 2.25) {};
		\node [style=none] (86) at (1.5, 2.75) {$\texttt{A}$};
		\node [style=none] (87) at (2.5, 2.75) {$\texttt{B}$};
		\node [style=none] (88) at (3.5, 2.75) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (75.center);
		\draw (78.center) to (79.center);
		\draw (77.center) to (76.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatetwisteq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {$\texttt{PICKS}$};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-2, -0.75) {$\texttt{LIKES}$};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-3.25, -1.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (-3.5, -2) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-2.5, 2.25) {};
		\node [style=none] (16) at (-3.5, 2.25) {};
		\node [style=none] (17) at (-3.5, 1.5) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (-1.5, 2.25) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (-1.5, -2) {};
		\node [style=none] (29) at (0, 0.25) {$\equiv$};
		\node [style=none] (30) at (2, 1) {$\texttt{PICKS}$};
		\node [style=none] (31) at (0.75, 1.5) {};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3.25, 0.5) {};
		\node [style=none] (35) at (3, -0.5) {$\texttt{LIKES}$};
		\node [style=none] (36) at (1.75, 0) {};
		\node [style=none] (37) at (1.75, -1) {};
		\node [style=none] (38) at (4.25, 0) {};
		\node [style=none] (39) at (4.25, -1) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (1.5, 0.5) {};
		\node [style=none] (42) at (1.5, -1) {};
		\node [style=none] (43) at (2.5, 0) {};
		\node [style=none] (44) at (2.5, 1.5) {};
		\node [style=none] (45) at (1.5, 2.25) {};
		\node [style=none] (46) at (3.5, 2.25) {};
		\node [style=none] (47) at (1.5, 1.5) {};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (50) at (2.5, -1) {};
		\node [style=none] (51) at (1.5, -2) {};
		\node [style=none] (52) at (3.5, -1) {};
		\node [style=none] (53) at (2.5, -2) {};
		\node [style=none] (54) at (3.5, 2.75) {$\texttt{A}$};
		\node [style=none] (55) at (1.5, 2.75) {$\texttt{B}$};
		\node [style=none] (56) at (2.5, 2.75) {$\texttt{C}$};
		\node [style=none] (57) at (3.5, -2) {};
		\node [style=none] (58) at (2.5, 2.25) {};
		\node [style=none] (59) at (-3.25, 2.75) {$\texttt{A}$};
		\node [style=none] (60) at (-2.25, 2.75) {$\texttt{B}$};
		\node [style=none] (61) at (-1.25, 2.75) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.50] (46.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.75] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=90, out=-90] (52.center) to (53.center);
		\draw [in=90, out=-90, looseness=0.50] (42.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (7.75, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (7.75, -1.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (10) at (7.75, 1.75) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (18) at (10.25, -1.75) {$\left(\raisebox{-0.7mm}{\epsfig{figure=flaghk,width=15pt}}\,, \raisebox{-0.8mm}{\epsfig{figure=texter,width=13pt}}\,\right)$};
		\node [style=none] (19) at (10.25, 0) {$\left(\raisebox{-0.7mm}{\epsfig{figure=flaguk,width=15pt}}\,, \raisebox{-0.8mm}{\epsfig{figure=speaker,width=13pt}}\,\right)$};
		\node [style=none] (20) at (10.25, 1.75) {$\left(\raisebox{-0.7mm}{\epsfig{figure=flagbel,width=15pt}}\,, \raisebox{-1.3mm}{\epsfig{figure=book,width=13pt}}\,\right)$};
		\node [style=none] (25) at (3.5, 2.25) {{\footnotesize textualise with trained NNs}};
		\node [style=none] (26) at (-9.75, 0) {$*$};
		\node [style=none] (27) at (-1.5, 0) {text circuits};
		\node [style=none] (28) at (-4, 0) {};
		\node [style=none] (29) at (-9, 0) {};
		\node [style=none] (30) at (-6.5, 0.5) {{\footnotesize generate}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=v] (3.center) to (2.center);
		\draw [style=v, in=-180, out=-90, looseness=0.25] (8.center) to (7.center);
		\draw [style=v, in=180, out=90, looseness=0.25] (11.center) to (10.center);
		\draw [style=v] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ingexamples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.75, 8) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (14.5, 8) {\texttt{\underline{DANCES}}};
		\node [style=none] (3) at (9.75, 8) {};
		\node [style=none] (4) at (-4, 5) {\texttt{\underline{DANCING ALICE}}};
		\node [style=bigunit] (7) at (13.25, 9.75) {};
		\node [style=none] (8) at (11.75, 11) {};
		\node [style=none] (9) at (9.75, 11) {};
		\node [style=none] (10) at (11.75, 8.5) {};
		\node [style=none] (11) at (14.5, 8.5) {};
		\node [style=none] (12) at (12.75, 12) {\texttt{\underline{ALICE WHO DANCES}}};
		\node [style=none] (13) at (11.25, 1) {\texttt{\underline{ALICE}}};
		\node [style=none] (14) at (14, 1) {\texttt{\underline{DANCES}}};
		\node [style=bigunit] (15) at (12.75, 2.75) {};
		\node [style=none] (16) at (11.25, 4) {};
		\node [style=none] (17) at (11.25, 1.5) {};
		\node [style=none] (18) at (14, 1.5) {};
		\node [style=none] (19) at (12.75, 5) {\texttt{\underline{ALICE DANCES.}}};
		\node [style=none] (20) at (-4, 12) {\texttt{\underline{ALICE IS DANCING.}}};
		\node [style=bigunit] (21) at (-4.75, 2.5) {};
		\node [style=none] (22) at (-6.25, 1.75) {};
		\node [style=none] (23) at (-3.75, 1.75) {};
		\node [style=none] (24) at (-3.75, 1.25) {\texttt{\underline{[ING]}}};
		\node [style=bigunit] (25) at (-3.25, 3.25) {};
		\node [style=none] (26) at (-1.5, 4.25) {};
		\node [style=none] (27) at (-1.5, 1.75) {};
		\node [style=none] (28) at (-6.25, 1.25) {\texttt{\underline{DANCES}}};
		\node [style=none] (29) at (-1.5, 1.25) {\texttt{\underline{ALICE}}};
		\node [style=bigunit] (30) at (-2.5, 9.25) {};
		\node [style=none] (31) at (-3.25, 8.5) {};
		\node [style=none] (32) at (-1, 8.5) {};
		\node [style=none] (33) at (-1, 8) {\texttt{\underline{[ING]}}};
		\node [style=bigunit] (34) at (-4.5, 10) {};
		\node [style=none] (35) at (-7, 11) {};
		\node [style=none] (36) at (-7, 8.5) {};
		\node [style=none] (37) at (-3.25, 8) {\texttt{\underline{DANCES}}};
		\node [style=none] (38) at (-7, 8) {\texttt{\underline{ALICE}}};
		\node [style=none] (39) at (-5.25, 8) {\texttt{\underline{IS}}};
		\node [style=none] (40) at (-5.25, 8.5) {};
		\node [style=none] (41) at (12.75, 6.5) {$\Downarrow$};
		\node [style=none] (42) at (10.25, 6.5) {(pron. elim.)};
		\node [style=none] (43) at (-4, 6.5) {$\Downarrow$};
		\node [style=none] (44) at (-6.25, 6.5) {(\texttt{IS} elim.)};
		\node [style=none] (45) at (8.5, 3) {$=$};
		\node [style=none] (46) at (1, 3) {$\Rightarrow$};
		\node [style=none] (47) at (1, 3.75) {(\texttt{[ING]} elim.)};
		\node [style=none] (49) at (6.25, 1.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (50) at (3.5, 1.25) {\texttt{\underline{DANCES}}};
		\node [style=bigunit] (51) at (5, 3) {};
		\node [style=none] (52) at (6.25, 4) {};
		\node [style=none] (53) at (6.25, 1.75) {};
		\node [style=none] (54) at (3.5, 1.75) {};
		\node [style=none] (55) at (12.5, -0.5) {$\Downarrow$};
		\node [style=none] (56) at (12.5, -3.25) {\texttt{DANCES}};
		\node [style=none] (57) at (11.25, -2.75) {};
		\node [style=none] (58) at (13.75, -2.75) {};
		\node [style=none] (59) at (11.25, -3.75) {};
		\node [style=none] (60) at (13.75, -3.75) {};
		\node [style=none] (61) at (12.5, -4.25) {};
		\node [style=none] (62) at (12.5, -3.75) {};
		\node [style=none] (63) at (12.5, -2.25) {};
		\node [style=none] (64) at (12.5, -2.75) {};
		\node [style=none] (65) at (12.5, -1.75) {\texttt{ALICE}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9.center) to (3.center);
		\draw [style=K, in=135, out=-90, looseness=0.50] (8.center) to (7);
		\draw [style=KTG, in=-15, out=-180, looseness=0.50] (8.center) to (3.center);
		\draw [style=K, in=90, out=-135, looseness=0.50] (7) to (10.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (7) to (11.center);
		\draw [style=K, in=135, out=-90, looseness=0.50] (16.center) to (15);
		\draw [style=K, in=90, out=-135, looseness=0.50] (15) to (17.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (15) to (18.center);
		\draw [style=KL, in=90, out=-135, looseness=0.75] (21) to (22.center);
		\draw [style=KB, in=90, out=-45, looseness=0.50] (21) to (23.center);
		\draw [style=KHO, in=-150, out=90, looseness=0.50] (21) to (25);
		\draw [style=K, in=30, out=-90, looseness=0.75] (26.center) to (25);
		\draw [style=K, in=90, out=-60, looseness=0.50] (25) to (27.center);
		\draw [style=KL, in=90, out=-135, looseness=0.75] (30) to (31.center);
		\draw [style=KB, in=90, out=-30, looseness=0.50] (30) to (32.center);
		\draw [style=KHO, in=-30, out=90, looseness=0.50] (30) to (34);
		\draw [style=K, in=150, out=-90, looseness=0.75] (35.center) to (34);
		\draw [style=K, in=90, out=-120, looseness=0.50] (34) to (36.center);
		\draw [style=KB, in=90, out=-90, looseness=0.50] (34) to (40.center);
		\draw [style=K, in=45, out=-90, looseness=0.50] (52.center) to (51);
		\draw [style=K, in=90, out=-135, looseness=1.25] (51) to (53.center);
		\draw [style=KL, in=90, out=-45, looseness=1.25] (51) to (54.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inggen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, -1.5) {\texttt{\underline{[ING]}}};
		\node [style=none] (5) at (-1, -1.5) {\texttt{IVP}};
		\node [style=none] (6) at (0, 1.5) {\texttt{ADJ}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=90, out=-135, looseness=0.75] (0) to (2.center);
		\draw [style=KHO] (1.center) to (0);
		\draw [style=KB, in=90, out=-45, looseness=0.50] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ingredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3.5, 0) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -1.25) {\texttt{\underline{[ING]}}};
		\node [style=bigunit] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, 0) {$\Rightarrow$};
		\node [style=bigunit] (9) at (2, 0.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=90, out=-135, looseness=0.75] (0) to (2.center);
		\draw [style=KB, in=90, out=-45, looseness=0.50] (0) to (3.center);
		\draw [style=KHO, in=-150, out=90, looseness=0.50] (0) to (5);
		\draw [style=K, in=30, out=-90, looseness=0.75] (6.center) to (5);
		\draw [style=K, in=90, out=-60, looseness=0.50] (5) to (7.center);
		\draw [style=K, in=60, out=-90, looseness=0.50] (12.center) to (9);
		\draw [style=K, in=-135, out=165, looseness=1.50] (13.center) to (9);
		\draw [style=K, in=90, out=-15, looseness=1.25] (13.center) to (11.center);
		\draw [style=KL, in=-45, out=15, looseness=1.50] (14.center) to (9);
		\draw [style=KL, in=-165, out=105, looseness=1.25] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intensional2box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.25) {};
		\node [style=none] (1) at (-6.75, -1.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-5.25, 0.25) {$\alpha$};
		\node [style=none] (4) at (-5.25, 2) {};
		\node [style=none] (5) at (-6.25, -1) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-6.25, -1.75) {};
		\node [style=none] (8) at (-4.25, -1.75) {};
		\node [style=none] (9) at (-5.25, -1.75) {$\cdots$};
		\node [style=none] (10) at (-6.5, -1.75) {};
		\node [style=none] (11) at (-6, -1.75) {};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=none] (13) at (-4, -1.75) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-3, -1.75) {};
		\node [style=none] (18) at (-1, -1.75) {};
		\node [style=none] (19) at (-2, -1.75) {$\cdots$};
		\node [style=none] (20) at (-3.25, -1.75) {};
		\node [style=none] (21) at (-2.75, -1.75) {};
		\node [style=none] (22) at (-1.25, -1.75) {};
		\node [style=none] (23) at (-0.75, -1.75) {};
		\node [style=none] (24) at (-3, -1.25) {};
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=none] (26) at (-2.5, -0.75) {$\beta$};
		\node [style=none] (27) at (0, 0) {$\leftrightarrow$};
		\node [style=none] (32) at (5, 0.75) {};
		\node [style=none] (33) at (3.5, 0.75) {};
		\node [style=none] (34) at (3.5, -0.25) {};
		\node [style=none] (35) at (5, -0.25) {};
		\node [style=none] (36) at (5.25, 1.25) {};
		\node [style=none] (37) at (1.5, 1.25) {};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=none] (39) at (5.25, -1) {};
		\node [style=none] (40) at (4.25, 0.25) {$\beta$};
		\node [style=none] (41) at (2.5, 0.25) {$\alpha$};
		\node [style=none] (42) at (3.75, 1.25) {};
		\node [style=none] (43) at (4.75, 1.25) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (2, 1.25) {};
		\node [style=none] (46) at (2, -1) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (4.75, -1) {};
		\node [style=none] (50) at (2, 2) {};
		\node [style=none] (51) at (3, 2) {};
		\node [style=none] (52) at (2, -1.75) {};
		\node [style=none] (53) at (3, -1.75) {};
		\node [style=none] (54) at (3.75, -1.75) {};
		\node [style=none] (55) at (4.75, -1.75) {};
		\node [style=none] (56) at (3.75, 2) {};
		\node [style=none] (57) at (4.75, 2) {};
		\node [style=none] (58) at (-6.25, -2.25) {};
		\node [style=none] (59) at (-5.25, -2.5) {};
		\node [style=none] (60) at (-4.25, -2.25) {};
		\node [style=none] (61) at (-5.25, -2.5) {};
		\node [style=none] (62) at (-3, -2.25) {};
		\node [style=none] (63) at (-2, -2.5) {};
		\node [style=none] (64) at (-1, -2.25) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-5.25, -3) {$\alpha$-nouns};
		\node [style=none] (68) at (-2, -3) {$\beta$-nouns};
		\node [style=none] (69) at (2, -2.25) {};
		\node [style=none] (70) at (2.5, -2.5) {};
		\node [style=none] (71) at (3, -2.25) {};
		\node [style=none] (72) at (2.5, -2.5) {};
		\node [style=none] (73) at (1.5, -3) {$\alpha$-nouns};
		\node [style=none] (74) at (3.75, -2.25) {};
		\node [style=none] (75) at (4.25, -2.5) {};
		\node [style=none] (76) at (4.75, -2.25) {};
		\node [style=none] (77) at (4.25, -2.5) {};
		\node [style=none] (78) at (5.25, -3) {$\beta$-nouns};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=KH] (4.center) to (0.center);
		\draw [style=K] (5.center) to (7.center);
		\draw [style=K] (6.center) to (8.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=K] (12.center) to (13.center);
		\draw [style=KH] (2.center) to (14.center);
		\draw [style=K] (20.center) to (21.center);
		\draw [style=K] (22.center) to (23.center);
		\draw [style=K] (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=K] (24.center) to (17.center);
		\draw [style=K] (25.center) to (18.center);
		\draw [style=K] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=K] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=K] (50.center) to (45.center);
		\draw [style=K] (51.center) to (44.center);
		\draw [style=K] (46.center) to (52.center);
		\draw [style=K] (47.center) to (53.center);
		\draw [style=K] (48.center) to (54.center);
		\draw [style=K] (49.center) to (55.center);
		\draw [style=K] (56.center) to (42.center);
		\draw [style=K] (57.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.50] (58.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.50] (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=0.50] (62.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.50] (64.center) to (65.center);
		\draw [in=90, out=-90, looseness=0.50] (69.center) to (70.center);
		\draw [in=90, out=-90, looseness=0.50] (71.center) to (72.center);
		\draw [in=90, out=-90, looseness=0.50] (74.center) to (75.center);
		\draw [in=90, out=-90, looseness=0.50] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invalidboxex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 2.5) {};
		\node [style=none] (5) at (2.75, 2.5) {};
		\node [style=none] (6) at (-1.25, -2.5) {};
		\node [style=none] (7) at (2.75, -2.5) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (2, 1.25) {};
		\node [style=none] (44) at (1, 0.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=none] (48) at (-0.5, -1.5) {};
		\node [style=none] (49) at (-0.5, -0.5) {};
		\node [style=none] (50) at (-0.25, 2.5) {};
		\node [style=none] (51) at (0.75, 2.5) {};
		\node [style=none] (52) at (1.75, 2.5) {};
		\node [style=none] (53) at (-0.25, -2.5) {};
		\node [style=none] (54) at (1.75, -2.5) {};
		\node [style=none] (55) at (0.75, -2.5) {};
		\node [style=none] (69) at (3.25, 3.5) {};
		\node [style=none] (70) at (-1.75, 3.5) {};
		\node [style=none] (71) at (-3.25, 3.5) {};
		\node [style=none] (72) at (-0.25, 3.5) {};
		\node [style=none] (73) at (0.75, 3.5) {};
		\node [style=none] (74) at (1.75, 3.5) {};
		\node [style=none] (75) at (3.25, -3.5) {};
		\node [style=none] (76) at (-3.25, -3.5) {};
		\node [style=none] (77) at (-1.75, -3.5) {};
		\node [style=none] (78) at (-0.25, -3.5) {};
		\node [style=none] (79) at (0.75, -3.5) {};
		\node [style=none] (80) at (1.75, -3.5) {};
		\node [style=none] (89) at (-1.75, -4.5) {};
		\node [style=none] (90) at (-0.25, -4.5) {};
		\node [style=none] (91) at (0.75, -4.5) {};
		\node [style=none] (92) at (1.75, -4.5) {};
		\node [style=none] (93) at (-1.75, 4.5) {};
		\node [style=none] (94) at (-0.25, 4.5) {};
		\node [style=none] (95) at (0.75, 4.5) {};
		\node [style=none] (96) at (1.75, 4.5) {};
		\node [style=none] (104) at (1.5, 0.75) {\texttt{LIKES}};
		\node [style=none] (105) at (0, -1) {\texttt{HATES}};
		\node [style=none] (106) at (-1.75, 5.25) {\texttt{W}};
		\node [style=none] (107) at (-0.25, 5.25) {\texttt{X}};
		\node [style=none] (108) at (0.75, 5.25) {\texttt{Y}};
		\node [style=none] (109) at (1.75, 5.25) {\texttt{Z}};
		\node [style=none] (115) at (-0.25, 3) {\texttt{(X)}};
		\node [style=none] (116) at (0.75, 3) {\texttt{(Y)}};
		\node [style=none] (117) at (1.75, 3) {\texttt{(Z)}};
		\node [style=none] (118) at (1.75, -3) {\texttt{(X)}};
		\node [style=none] (119) at (-0.25, -3) {\texttt{(Y)}};
		\node [style=none] (120) at (0.75, -3) {\texttt{(Z)}};
		\node [style=none] (127) at (-2.25, 0) {\texttt{KNOWS}};
		\node [style=none] (128) at (0, 6) {Invalid text circuit!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (7.center)
			 to (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=gF] (4.center) to (5.center);
		\draw [style=gF] (5.center) to (7.center);
		\draw [style=gF] (7.center) to (6.center);
		\draw [style=gF] (6.center) to (4.center);
		\draw [style=wF] (14.center)
			 to (12.center)
			 to (13.center)
			 to (15.center)
			 to cycle;
		\draw [style=wF] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (46.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (51.center) to (42.center);
		\draw [in=90, out=-90] (52.center) to (43.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (53.center);
		\draw [in=90, out=-105] (48.center) to (54.center);
		\draw [in=90, out=-90, looseness=0.75] (45.center) to (55.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (5.center) to (7.center);
		\draw [style=H] (7.center) to (6.center);
		\draw [style=H] (4.center) to (6.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (75.center);
		\draw (76.center) to (75.center);
		\draw (76.center) to (71.center);
		\draw (93.center) to (70.center);
		\draw (77.center) to (89.center);
		\draw (78.center) to (90.center);
		\draw (79.center) to (91.center);
		\draw (80.center) to (92.center);
		\draw (94.center) to (72.center);
		\draw (95.center) to (73.center);
		\draw (96.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/link2diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1) {};
		\node [style=none] (1) at (6.5, 1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (6.5, -1) {};
		\node [style=none] (4) at (5.5, -1) {};
		\node [style=none] (5) at (4.75, -1) {};
		\node [style=none] (6) at (6.25, -1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (9) at (6.25, 1) {};
		\node [style=none] (10) at (4.75, 2.5) {};
		\node [style=none] (11) at (5.5, 1.75) {};
		\node [style=none] (12) at (6.25, 2.5) {};
		\node [style=none] (13) at (4.75, -2.5) {};
		\node [style=none] (14) at (5.5, -1.5) {};
		\node [style=none] (15) at (6.25, -2.5) {};
		\node [style=none] (16) at (5.5, 0) {$\mathcal{S}_2$};
		\node [style=none] (17) at (9, 1) {};
		\node [style=none] (18) at (11, 1) {};
		\node [style=none] (19) at (9, -1) {};
		\node [style=none] (20) at (11, -1) {};
		\node [style=none] (21) at (10, -1) {};
		\node [style=none] (22) at (9.25, -1) {};
		\node [style=none] (23) at (10.75, -1) {};
		\node [style=none] (24) at (10, 1) {};
		\node [style=none] (25) at (9.25, 1) {};
		\node [style=none] (26) at (10.75, 1) {};
		\node [style=none] (27) at (9.25, 2.5) {};
		\node [style=none] (28) at (10, 1.75) {};
		\node [style=none] (29) at (10.75, 2.5) {};
		\node [style=none] (30) at (9.25, -2.5) {};
		\node [style=none] (31) at (10, -1.5) {};
		\node [style=none] (32) at (10.75, -2.5) {};
		\node [style=none] (33) at (10, 0) {$\mathcal{S}_n$};
		\node [style=none] (35) at (5.5, 2.5) {$\cdots$};
		\node [style=none] (36) at (10, 2.5) {$\cdots$};
		\node [style=none] (37) at (5.5, -2) {$\cdots$};
		\node [style=none] (38) at (10, -2) {$\cdots$};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (3.5, 1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=none] (42) at (3.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (44) at (1.75, -1) {};
		\node [style=none] (45) at (3.25, -1) {};
		\node [style=none] (46) at (2.5, 1) {};
		\node [style=none] (47) at (1.75, 1) {};
		\node [style=none] (48) at (3.25, 1) {};
		\node [style=none] (49) at (1.75, 2.5) {};
		\node [style=none] (50) at (2.5, 1.75) {};
		\node [style=none] (51) at (3.25, 2.5) {};
		\node [style=none] (52) at (1.75, -2.5) {};
		\node [style=none] (53) at (2.5, -1.5) {};
		\node [style=none] (54) at (3.25, -2.5) {};
		\node [style=none] (55) at (2.5, 0) {$\mathcal{S}_1$};
		\node [style=none] (56) at (2.5, 2.5) {$\cdots$};
		\node [style=none] (57) at (2.5, -2) {$\cdots$};
		\node [style=none] (58) at (7.75, 0) {$\cdots$};
		\node [style=none] (59) at (7.25, -0.5) {};
		\node [style=none] (60) at (8.25, 0.5) {};
		\node [style=none] (61) at (0, 0) {$\mapsto$};
		\node [style=none] (62) at (-9, 1.5) {};
		\node [style=none] (63) at (-10, 0.25) {};
		\node [style=none] (64) at (-8, 0.25) {};
		\node [style=none] (65) at (-9, 0.75) {$\mathcal{S}_1$};
		\node [style=none] (66) at (-9, 2.5) {};
		\node [style=none] (67) at (-9.75, 0.25) {};
		\node [style=none] (68) at (-8.25, 0.25) {};
		\node [style=none] (69) at (-9, 0.25) {};
		\node [style=none] (70) at (-9, -0.25) {};
		\node [style=none] (71) at (-9.75, -1) {};
		\node [style=none] (72) at (-8.25, -1) {};
		\node [style=none] (73) at (-9, -0.75) {$\cdots$};
		\node [style=none] (74) at (-6.5, 1.5) {};
		\node [style=none] (75) at (-7.5, 0.25) {};
		\node [style=none] (76) at (-5.5, 0.25) {};
		\node [style=none] (77) at (-6.5, 0.75) {$\mathcal{S}_2$};
		\node [style=none] (78) at (-6.5, 2.5) {};
		\node [style=none] (79) at (-7.25, 0.25) {};
		\node [style=none] (80) at (-5.75, 0.25) {};
		\node [style=none] (81) at (-6.5, 0.25) {};
		\node [style=none] (82) at (-6.5, -0.25) {};
		\node [style=none] (83) at (-7.25, -1) {};
		\node [style=none] (84) at (-5.75, -1) {};
		\node [style=none] (85) at (-6.5, -0.75) {$\cdots$};
		\node [style=none] (86) at (-2.5, 1.5) {};
		\node [style=none] (87) at (-3.5, 0.25) {};
		\node [style=none] (88) at (-1.5, 0.25) {};
		\node [style=none] (89) at (-2.5, 0.75) {$\mathcal{S}_n$};
		\node [style=none] (90) at (-2.5, 2.5) {};
		\node [style=none] (91) at (-3.25, 0.25) {};
		\node [style=none] (92) at (-1.75, 0.25) {};
		\node [style=none] (93) at (-2.5, 0.25) {};
		\node [style=none] (94) at (-2.5, -0.25) {};
		\node [style=none] (95) at (-3.25, -1) {};
		\node [style=none] (96) at (-1.75, -1) {};
		\node [style=none] (97) at (-2.5, -0.75) {$\cdots$};
		\node [style=smallblackdot] (98) at (-6, -2.25) {};
		\node [style=none] (102) at (-3.5, -1) {};
		\node [style=none] (103) at (-3, -1) {};
		\node [style=none] (104) at (10.5, -2.5) {};
		\node [style=none] (105) at (11, -2.5) {};
		\node [style=none] (106) at (9, -2.5) {};
		\node [style=none] (107) at (9.5, -2.5) {};
		\node [style=none] (108) at (6, -2.5) {};
		\node [style=none] (109) at (6.5, -2.5) {};
		\node [style=none] (110) at (4.5, -2.5) {};
		\node [style=none] (111) at (5, -2.5) {};
		\node [style=none] (112) at (3.5, -2.5) {};
		\node [style=none] (113) at (3, -2.5) {};
		\node [style=none] (114) at (1.5, -2.5) {};
		\node [style=none] (115) at (2, -2.5) {};
		\node [style=none] (116) at (9.75, -1.5) {};
		\node [style=none] (117) at (10.25, -1.5) {};
		\node [style=none] (122) at (-2.75, -0.25) {};
		\node [style=none] (123) at (-2.25, -0.25) {};
		\node [style=none] (124) at (-2, -1) {};
		\node [style=none] (125) at (-1.5, -1) {};
		\node [style=none] (126) at (-6.75, -0.25) {};
		\node [style=none] (127) at (-6.25, -0.25) {};
		\node [style=none] (128) at (-6, -1) {};
		\node [style=none] (129) at (-5.5, -1) {};
		\node [style=none] (130) at (-7.5, -1) {};
		\node [style=none] (131) at (-7, -1) {};
		\node [style=none] (132) at (-8.5, -1) {};
		\node [style=none] (133) at (-9.25, -0.25) {};
		\node [style=none] (134) at (-8.75, -0.25) {};
		\node [style=none] (135) at (-8, -1) {};
		\node [style=none] (136) at (-10, -1) {};
		\node [style=none] (137) at (-9.5, -1) {};
		\node [style=none] (138) at (-9, -1) {};
		\node [style=none] (139) at (-6.5, -1) {};
		\node [style=none] (140) at (-2.5, -1) {};
		\node [style=none] (141) at (-4.5, 0) {$\cdots$};
		\node [style=none] (142) at (-4.5, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (0.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (3.center);
		\draw [style=K] (3.center) to (2.center);
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center) to (17.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (20.center);
		\draw [style=K] (20.center) to (19.center);
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=K] (41.center) to (39.center);
		\draw [style=K] (39.center) to (40.center);
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (42.center) to (41.center);
		\draw [style=K] (49.center) to (47.center);
		\draw [style=K] (50.center) to (46.center);
		\draw [style=K] (51.center) to (48.center);
		\draw [style=K] (43.center) to (53.center);
		\draw [style=K] (45.center) to (54.center);
		\draw [style=K] (44.center) to (52.center);
		\draw [style=KTG, in=-180, out=0, looseness=1.50] (53.center) to (11.center);
		\draw [style=KTG, in=-180, out=90, looseness=0.75] (60.center) to (28.center);
		\draw [style=KTG, in=-90, out=0, looseness=0.75] (14.center) to (59.center);
		\draw [style=K] (62.center) to (63.center);
		\draw [style=K] (63.center) to (64.center);
		\draw [style=K] (64.center) to (62.center);
		\draw [style=KH] (66.center) to (62.center);
		\draw [style=K] (67.center) to (71.center);
		\draw [style=K] (68.center) to (72.center);
		\draw [style=K] (69.center) to (70.center);
		\draw [style=K] (74.center) to (75.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (76.center) to (74.center);
		\draw [style=KH] (78.center) to (74.center);
		\draw [style=K] (79.center) to (83.center);
		\draw [style=K] (80.center) to (84.center);
		\draw [style=K] (81.center) to (82.center);
		\draw [style=K] (86.center) to (87.center);
		\draw [style=K] (87.center) to (88.center);
		\draw [style=K] (88.center) to (86.center);
		\draw [style=KH] (90.center) to (86.center);
		\draw [style=K] (91.center) to (95.center);
		\draw [style=K] (92.center) to (96.center);
		\draw [style=K] (93.center) to (94.center);
		\draw [style=K] (102.center) to (103.center);
		\draw [style=K] (104.center) to (105.center);
		\draw [style=K] (106.center) to (107.center);
		\draw [style=K] (108.center) to (109.center);
		\draw [style=K] (110.center) to (111.center);
		\draw [style=K] (112.center) to (113.center);
		\draw [style=K] (114.center) to (115.center);
		\draw [style=K] (116.center) to (117.center);
		\draw [style=K] (122.center) to (123.center);
		\draw [style=K] (124.center) to (125.center);
		\draw [style=K] (127.center) to (126.center);
		\draw [style=K] (128.center) to (129.center);
		\draw [style=K] (130.center) to (131.center);
		\draw [style=K] (133.center) to (134.center);
		\draw [style=K] (132.center) to (135.center);
		\draw [style=K] (136.center) to (137.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.75] (98) to (138.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.75] (98) to (140.center);
		\draw [style=Kv, in=-90, out=105] (98) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/love.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -3.25) {};
		\node [style=none] (1) at (-4.75, -4.25) {};
		\node [style=none] (2) at (-1.75, -4.25) {};
		\node [style=none] (3) at (-1.75, -3.25) {};
		\node [style=none] (4) at (-3.25, -3.75) {$\texttt{LOVE}$};
		\node [style=none] (5) at (-3.25, -4.75) {$\texttt{REALLY}$};
		\node [style=none] (6) at (-5, -5.25) {};
		\node [style=none] (7) at (-1.5, -5.25) {};
		\node [style=none] (8) at (-5, -3) {};
		\node [style=none] (9) at (-1.5, -3) {};
		\node [style=none] (10) at (-4.25, -3) {};
		\node [style=none] (11) at (-4.25, -5.25) {};
		\node [style=none] (12) at (-4.25, -6) {};
		\node [style=none] (13) at (-4.25, -2.25) {};
		\node [style=none] (14) at (-2.25, -3) {};
		\node [style=none] (15) at (-2.25, -2.25) {};
		\node [style=none] (16) at (-2.25, -5.25) {};
		\node [style=none] (17) at (-2.25, -6) {};
		\node [style=none] (18) at (6, -3.25) {};
		\node [style=none] (19) at (9, 0.25) {};
		\node [style=none] (20) at (-9, 0.25) {};
		\node [style=none] (21) at (-6, -3.25) {};
		\node [style=none] (22) at (-4.25, -1.5) {\texttt{I}};
		\node [style=none] (23) at (-2.25, -1.5) {\texttt{YOU}};
		\node [style=bigunit] (24) at (-9, 4.75) {};
		\node [style=none] (25) at (-9, 5.75) {};
		\node [style=none] (26) at (-5, 1.75) {};
		\node [style=none] (27) at (-13, 1.25) {\texttt{\underline{I}}};
		\node [style=none] (28) at (-13, 1.75) {};
		\node [style=none] (29) at (-5, 1.25) {\texttt{\underline{YOU}}};
		\node [style=none] (30) at (-10.5, 1.25) {$\texttt{\underline{REALLY}}$};
		\node [style=none] (31) at (-10.5, 1.75) {};
		\node [style=none] (32) at (-7.5, 1.25) {$\texttt{\underline{LOVE}}$};
		\node [style=none] (33) at (-7.5, 1.75) {};
		\node [style=none] (34) at (-9, 4.75) {};
		\node [style=bigunit] (35) at (-9, 3) {};
		\node [style=none] (36) at (9.25, 1.25) {$\texttt{\underline{AIME}}$};
		\node [style=none] (37) at (7.25, 1.75) {};
		\node [style=none] (38) at (7.25, 1.25) {$\texttt{\underline{TE}}$};
		\node [style=none] (39) at (5.5, 1.25) {$\texttt{\underline{JE}}$};
		\node [style=bigunit] (40) at (10.75, 3.25) {};
		\node [style=none] (41) at (12.5, 1.25) {$\texttt{\underline{VRAIMENT}}$};
		\node [style=none] (42) at (9, 5.75) {};
		\node [style=none] (43) at (5.5, 1.75) {};
		\node [style=none] (44) at (9, 4.75) {};
		\node [style=none] (45) at (9.25, 1.75) {};
		\node [style=none] (46) at (12.5, 1.75) {};
		\node [style=bigunit] (47) at (9, 4.75) {};
		\node [style=none] (48) at (1, -5.25) {};
		\node [style=none] (49) at (4.25, -1.5) {\texttt{TE}};
		\node [style=none] (50) at (1.75, -1.5) {\texttt{JE}};
		\node [style=none] (51) at (4.75, -4.25) {};
		\node [style=none] (52) at (3, -3.75) {$\texttt{AIME}$};
		\node [style=none] (53) at (5, -3) {};
		\node [style=none] (54) at (1.75, -6) {};
		\node [style=none] (55) at (1, -3) {};
		\node [style=none] (56) at (4.25, -6) {};
		\node [style=none] (57) at (5, -5.25) {};
		\node [style=none] (58) at (1.75, -2.25) {};
		\node [style=none] (59) at (4.25, -5.25) {};
		\node [style=none] (60) at (4.25, -3) {};
		\node [style=none] (61) at (1.75, -3) {};
		\node [style=none] (62) at (1.25, -4.25) {};
		\node [style=none] (63) at (4.25, -2.25) {};
		\node [style=none] (64) at (4.75, -3.25) {};
		\node [style=none] (65) at (1.25, -3.25) {};
		\node [style=none] (66) at (3, -4.75) {$\texttt{VRAIMENT}$};
		\node [style=none] (67) at (1.75, -5.25) {};
		\node [style=none] (68) at (-0.25, -4) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [style=pointer edge, in=15, out=-90] (19.center) to (18.center);
		\draw [style=pointer edge, in=165, out=-90] (20.center) to (21.center);
		\draw [style=K] (24) to (28.center);
		\draw [style=K] (24) to (26.center);
		\draw [style=KH] (25.center) to (24);
		\draw [style=KL] (34.center) to (35);
		\draw [style=KL] (35) to (33.center);
		\draw [style=KO] (35) to (31.center);
		\draw [style=K] (47) to (43.center);
		\draw [style=K] (47) to (37.center);
		\draw [style=KH] (42.center) to (47);
		\draw [style=KL] (44.center) to (40);
		\draw [style=KL] (40) to (45.center);
		\draw [style=KO] (40) to (46.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (51.center);
		\draw (51.center) to (62.center);
		\draw (62.center) to (65.center);
		\draw (53.center) to (57.center);
		\draw (57.center) to (48.center);
		\draw (48.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (58.center) to (61.center);
		\draw (54.center) to (67.center);
		\draw (63.center) to (60.center);
		\draw (59.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multigateholeex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-3, -2.25) {$\texttt{SEES}$};
		\node [style=none] (61) at (-3, 3) {};
		\node [style=none] (62) at (-1.5, 3) {};
		\node [style=none] (63) at (0, 3) {};
		\node [style=none] (64) at (1.5, 3) {};
		\node [style=none] (65) at (-3, -2.75) {};
		\node [style=none] (66) at (-1.5, -2.75) {};
		\node [style=none] (67) at (0, -2.75) {};
		\node [style=none] (68) at (1.5, -2.75) {};
		\node [style=none] (69) at (-4.5, 3) {};
		\node [style=none] (70) at (-4.5, -2.75) {};
		\node [style=none] (71) at (3, -2.75) {};
		\node [style=none] (72) at (3, 3) {};
		\node [style=none] (73) at (1.5, -3.5) {};
		\node [style=none] (74) at (0, -3.5) {};
		\node [style=none] (75) at (-1.5, -3.5) {};
		\node [style=none] (76) at (-3, -3.5) {};
		\node [style=none] (77) at (-3, 3.75) {};
		\node [style=none] (78) at (-1.5, 3.75) {};
		\node [style=none] (79) at (0, 3.75) {};
		\node [style=none] (80) at (1.5, 3.75) {};
		\node [style=none] (81) at (-3, 4.5) {$\texttt{A}$};
		\node [style=none] (82) at (-1.5, 4.5) {$\texttt{B}$};
		\node [style=none] (83) at (0, 4.5) {$\texttt{F}$};
		\node [style=none] (84) at (1.5, 4.5) {$\texttt{C}$};
		\node [style=none] (117) at (-2.25, 2.25) {};
		\node [style=none] (119) at (-2.25, -1.75) {};
		\node [style=none] (120) at (2.5, -1.75) {};
		\node [style=none] (121) at (2.5, 2.25) {};
		\node [style=none] (122) at (-2, -0.25) {};
		\node [style=none] (123) at (-2, -1.25) {};
		\node [style=none] (124) at (0.5, -0.25) {};
		\node [style=none] (125) at (0.5, -1.25) {};
		\node [style=none] (127) at (-0.75, 1.5) {};
		\node [style=none] (128) at (-0.75, 0.5) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, 0.5) {};
		\node [style=none] (132) at (0, 1.5) {};
		\node [style=none] (133) at (1.5, 1.5) {};
		\node [style=none] (134) at (0, 0.5) {};
		\node [style=none] (135) at (1.5, 0.5) {};
		\node [style=none] (136) at (-1.5, -0.25) {};
		\node [style=none] (137) at (-1.5, 2.25) {};
		\node [style=none] (138) at (1.5, -0.25) {};
		\node [style=none] (139) at (-1.5, -1.25) {};
		\node [style=none] (140) at (0, -1.25) {};
		\node [style=none] (141) at (-1.5, -1.75) {};
		\node [style=none] (142) at (0, -1.75) {};
		\node [style=none] (143) at (0, -0.25) {};
		\node [style=none] (144) at (1.5, 2.25) {};
		\node [style=none] (145) at (0, 2.25) {};
		\node [style=none] (146) at (-2.25, 2.25) {};
		\node [style=none] (147) at (2.5, 2.25) {};
		\node [style=none] (148) at (2.5, -1.75) {};
		\node [style=none] (149) at (-2.25, -1.75) {};
		\node [style=none] (150) at (-0.75, 1.5) {};
		\node [style=none] (151) at (2.25, 1.5) {};
		\node [style=none] (152) at (-0.75, 0.5) {};
		\node [style=none] (153) at (2.25, 0.5) {};
		\node [style=none] (154) at (-2, -0.25) {};
		\node [style=none] (155) at (0.5, -0.25) {};
		\node [style=none] (156) at (-2, -1.25) {};
		\node [style=none] (157) at (0.5, -1.25) {};
		\node [style=none] (158) at (-0.75, -0.75) {$\texttt{LIKES}$};
		\node [style=none] (159) at (0.75, 1) {$\texttt{PICK}$};
		\node [style=none] (160) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (72.center);
		\draw (65.center) to (76.center);
		\draw (66.center) to (75.center);
		\draw (67.center) to (74.center);
		\draw (68.center) to (73.center);
		\draw (78.center) to (62.center);
		\draw (79.center) to (63.center);
		\draw (80.center) to (64.center);
		\draw (77.center) to (61.center);
		\draw [style=gF] (121.center)
			 to (120.center)
			 to (119.center)
			 to (120.center)
			 to (119.center)
			 to (117.center)
			 to (119.center)
			 to (117.center)
			 to cycle;
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw [style=gF] (117.center) to (121.center);
		\draw [style=gF] (121.center) to (120.center);
		\draw [style=gF] (120.center) to (119.center);
		\draw [style=gF] (119.center) to (117.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (127.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (134.center) to (138.center);
		\draw (137.center) to (136.center);
		\draw (140.center) to (142.center);
		\draw (139.center) to (141.center);
		\draw [in=90, out=-90, looseness=0.75] (135.center) to (143.center);
		\draw [in=90, out=-90, looseness=0.75] (144.center) to (132.center);
		\draw [in=90, out=-90, looseness=0.75] (145.center) to (133.center);
		\draw [style=H] (146.center) to (149.center);
		\draw [style=H] (149.center) to (148.center);
		\draw [style=H] (148.center) to (147.center);
		\draw [style=H] (147.center) to (146.center);
		\draw [style=wF] (153.center)
			 to (152.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style=wF] (157.center)
			 to (156.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (138.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neqblock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-2.5, 0.5) {};
		\node [style=bigunit] (1) at (-1.5, -0.5) {};
		\node [style=bigunit] (2) at (1.5, -0.5) {};
		\node [style=bigunit] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (0, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4.center) to (0);
		\draw [style=K] (5.center) to (0);
		\draw [style=K] (0) to (1);
		\draw [style=K] (0) to (7.center);
		\draw [style=K] (6.center) to (1);
		\draw [style=K] (1) to (8.center);
		\draw [style=K] (1) to (9.center);
		\draw [style=K] (14.center) to (3);
		\draw [style=K] (15.center) to (3);
		\draw [style=K] (13.center) to (2);
		\draw [style=K] (3) to (2);
		\draw [style=K] (3) to (12.center);
		\draw [style=K] (2) to (11.center);
		\draw [style=K] (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounwiresABN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1.5) {\texttt{A}};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1.5) {\texttt{B}};
		\node [style=none] (6) at (1, 0) {$\cdots$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (2, 1.5) {\texttt{N}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obrelpron.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {$\mathcal{G}_i$};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.75, -1.25) {};
		\node [style=none] (21) at (0.75, -1.25) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (0.75, 1.75) {};
		\node [style=none] (24) at (2.25, 1.75) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (-0.75, 1.5) {};
		\node [style=none] (27) at (-1.25, 1.75) {};
		\node [style=none] (28) at (-2.25, 1.75) {};
		\node [style=none] (29) at (-2.25, -2.25) {};
		\node [style=none] (30) at (-1.25, -2.25) {};
		\node [style=none] (31) at (2.25, -2.25) {};
		\node [style=none] (32) at (1.75, -2.25) {};
		\node [style=none] (33) at (0.75, -2.25) {};
		\node [style=none] (34) at (1.25, 1.5) {$\cdots$};
		\node [style=none] (35) at (-1.75, 1.5) {$\cdots$};
		\node [style=none] (36) at (-1.75, -2) {$\cdots$};
		\node [style=none] (37) at (1.25, -2) {$\cdots$};
		\node [style=none] (38) at (-3.5, -0.25) {$\cdots$};
		\node [style=none] (39) at (3.5, -0.25) {$\cdots$};
		\node [style=none] (40) at (-0.75, -3.5) {$\texttt{\underline{N}}$\textvisiblespace$\texttt{\underline{ORP}}$};
		\node [style=none] (42) at (-0.75, -3) {};
		\node [style=none] (43) at (1.5, -0.25) {$\mathcal{G}_{i+1}$};
		\node [style=none] (44) at (-0.75, -2.5) {};
		\node [style=none] (45) at (2.25, -2.5) {};
		\node [style=none] (46) at (2.25, -3) {};
		\node [style=none] (47) at (2.25, -3.5) {\textvisiblespace};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (7.center)
			 to (5.center)
			 to (6.center)
			 to (8.center)
			 to cycle;
		\draw [style=K] (23.center) to (18.center);
		\draw [style=K] (22.center) to (19.center);
		\draw [style=K] (21.center) to (33.center);
		\draw [style=K] (20.center) to (32.center);
		\draw [style=K] (26.center) to (12.center);
		\draw [style=K] (27.center) to (15.center);
		\draw [style=K] (28.center) to (14.center);
		\draw [style=K] (16.center) to (30.center);
		\draw [style=K] (17.center) to (29.center);
		\draw [style=K] (13.center) to (25.center);
		\draw [style=K] (24.center) to (10.center);
		\draw [style=K] (11.center) to (31.center);
		\draw [style=KTG, in=0, out=-180, looseness=0.50] (31.center) to (26.center);
		\draw [style=Kvp] (42.center) to (44.center);
		\draw [style=Kvp] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obrelpronexplainer.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1) {};
		\node [style=none] (1) at (7, 1) {};
		\node [style=none] (2) at (5, -1) {};
		\node [style=none] (3) at (7, -1) {};
		\node [style=none] (4) at (6, 0) {$\mathcal{G}_i$};
		\node [style=none] (5) at (10, 1) {};
		\node [style=none] (6) at (8, 1) {};
		\node [style=none] (7) at (10, -1) {};
		\node [style=none] (8) at (8, -1) {};
		\node [style=none] (10) at (9.75, 1) {};
		\node [style=none] (11) at (9.75, -1) {};
		\node [style=none] (12) at (6.75, 1) {};
		\node [style=none] (13) at (6.75, -1) {};
		\node [style=none] (14) at (5.25, 1) {};
		\node [style=none] (15) at (6.25, 1) {};
		\node [style=none] (16) at (6.25, -1) {};
		\node [style=none] (17) at (5.25, -1) {};
		\node [style=none] (18) at (8.25, 1) {};
		\node [style=none] (19) at (9.25, 1) {};
		\node [style=none] (20) at (9.25, -1) {};
		\node [style=none] (21) at (8.25, -1) {};
		\node [style=none] (22) at (9.25, 2) {};
		\node [style=none] (23) at (8.25, 2) {};
		\node [style=none] (24) at (9.75, 2) {};
		\node [style=none] (25) at (6.75, -2) {};
		\node [style=none] (26) at (6.75, 1.75) {};
		\node [style=none] (27) at (6.25, 2) {};
		\node [style=none] (28) at (5.25, 2) {};
		\node [style=none] (29) at (5.25, -2) {};
		\node [style=none] (30) at (6.25, -2) {};
		\node [style=none] (31) at (8.25, -2) {};
		\node [style=none] (32) at (9.75, -2) {};
		\node [style=none] (33) at (8.75, -2) {};
		\node [style=none] (34) at (8.75, 1.75) {$\cdots$};
		\node [style=none] (35) at (5.75, 1.75) {$\cdots$};
		\node [style=none] (36) at (5.75, -1.75) {$\cdots$};
		\node [style=none] (37) at (9.25, -2) {$\cdots$};
		\node [style=none] (40) at (6.75, -3.25) {$\texttt{\underline{N}}$};
		\node [style=none] (42) at (6.75, -2.75) {};
		\node [style=none] (43) at (9, 0) {$\mathcal{G}_{i+1}$};
		\node [style=none] (44) at (6.75, -2.25) {};
		\node [style=none] (45) at (8.25, -2.25) {};
		\node [style=none] (46) at (8.25, -2.75) {};
		\node [style=none] (47) at (8.5, -3.25) {$\texttt{\underline{ORP}}$};
		\node [style=none] (48) at (-10, 1) {};
		\node [style=none] (49) at (-8, 1) {};
		\node [style=none] (50) at (-10, -1) {};
		\node [style=none] (51) at (-8, -1) {};
		\node [style=none] (52) at (-9, 0) {$\mathcal{G}_i$};
		\node [style=none] (53) at (-5, 1) {};
		\node [style=none] (54) at (-7, 1) {};
		\node [style=none] (55) at (-5, -1) {};
		\node [style=none] (56) at (-7, -1) {};
		\node [style=none] (57) at (-5.25, 1) {};
		\node [style=none] (58) at (-5.25, -1) {};
		\node [style=none] (59) at (-8.25, 1) {};
		\node [style=none] (60) at (-8.25, -1) {};
		\node [style=none] (61) at (-9.75, 1) {};
		\node [style=none] (62) at (-8.75, 1) {};
		\node [style=none] (63) at (-8.75, -1) {};
		\node [style=none] (64) at (-9.75, -1) {};
		\node [style=none] (65) at (-6.75, 1) {};
		\node [style=none] (66) at (-5.75, 1) {};
		\node [style=none] (67) at (-5.75, -1) {};
		\node [style=none] (68) at (-6.75, -1) {};
		\node [style=none] (69) at (-5.75, 2) {};
		\node [style=none] (70) at (-6.75, 2) {};
		\node [style=none] (71) at (-5.25, 2) {};
		\node [style=none] (72) at (-8.25, -2) {};
		\node [style=none] (73) at (-8.25, 1.75) {};
		\node [style=none] (74) at (-8.75, 2) {};
		\node [style=none] (75) at (-9.75, 2) {};
		\node [style=none] (76) at (-9.75, -2) {};
		\node [style=none] (77) at (-8.75, -2) {};
		\node [style=none] (78) at (-5.25, -2) {};
		\node [style=none] (79) at (-5.75, -2) {};
		\node [style=none] (80) at (-6.75, -2) {};
		\node [style=none] (81) at (-6.25, 1.75) {$\cdots$};
		\node [style=none] (82) at (-9.25, 1.75) {$\cdots$};
		\node [style=none] (83) at (-9.25, -1.75) {$\cdots$};
		\node [style=none] (84) at (-6.25, -1.75) {$\cdots$};
		\node [style=none] (87) at (-8.25, -3.25) {$\texttt{\underline{N}}$\textvisiblespace$\texttt{\underline{ORP}}$};
		\node [style=none] (88) at (-8.25, -2.75) {};
		\node [style=none] (89) at (-6, 0) {$\mathcal{G}_{i+1}$};
		\node [style=none] (90) at (-8.25, -2.25) {};
		\node [style=none] (91) at (-5.25, -2.25) {};
		\node [style=none] (92) at (-5.25, -2.75) {};
		\node [style=none] (93) at (-5.25, -3.25) {\textvisiblespace};
		\node [style=none] (94) at (-2, -0.75) {};
		\node [style=none] (95) at (0, -0.75) {};
		\node [style=none] (96) at (-2, -2.75) {};
		\node [style=none] (97) at (0, -2.75) {};
		\node [style=none] (98) at (-1, -1.75) {$\mathcal{G}_i$};
		\node [style=none] (99) at (2, 2.25) {};
		\node [style=none] (100) at (0, 2.25) {};
		\node [style=none] (101) at (2, 0.25) {};
		\node [style=none] (102) at (0, 0.25) {};
		\node [style=none] (103) at (1.75, 2.25) {};
		\node [style=none] (104) at (1.75, 0.25) {};
		\node [style=none] (106) at (-0.25, -2.75) {};
		\node [style=none] (107) at (-1.75, -0.75) {};
		\node [style=none] (108) at (-0.75, -0.75) {};
		\node [style=none] (109) at (-0.75, -2.75) {};
		\node [style=none] (110) at (-1.75, -2.75) {};
		\node [style=none] (111) at (0.25, 2.25) {};
		\node [style=none] (112) at (1.25, 2.25) {};
		\node [style=none] (113) at (1.25, 0.25) {};
		\node [style=none] (114) at (0.25, 0.25) {};
		\node [style=none] (115) at (1.25, 3.25) {};
		\node [style=none] (116) at (0.25, 3.25) {};
		\node [style=none] (117) at (1.75, 3.25) {};
		\node [style=none] (118) at (-0.25, -3.75) {};
		\node [style=none] (120) at (-0.75, 3.25) {};
		\node [style=none] (121) at (-1.75, 3.25) {};
		\node [style=none] (122) at (-1.75, -3.75) {};
		\node [style=none] (123) at (-0.75, -3.75) {};
		\node [style=none] (124) at (-0.25, -0.75) {};
		\node [style=none] (125) at (1.75, -0.75) {};
		\node [style=none] (126) at (0.75, -0.75) {};
		\node [style=none] (127) at (0.75, 3) {$\cdots$};
		\node [style=none] (128) at (-1.25, 1.25) {$\cdots$};
		\node [style=none] (129) at (-1.25, -3.5) {$\cdots$};
		\node [style=none] (130) at (1.25, -2) {$\cdots$};
		\node [style=none] (131) at (1, 1.25) {$\mathcal{G}_{i+1}$};
		\node [style=none] (132) at (0.75, -3.75) {};
		\node [style=none] (133) at (1.75, -3.75) {};
		\node [style=none] (134) at (-3.5, 0) {$\Rightarrow$};
		\node [style=none] (135) at (3.5, 0) {$\Leftarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (7.center)
			 to (5.center)
			 to (6.center)
			 to (8.center)
			 to cycle;
		\draw [style=K] (23.center) to (18.center);
		\draw [style=K] (22.center) to (19.center);
		\draw [style=K, in=90, out=-90] (21.center) to (33.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (20.center) to (32.center);
		\draw [style=K] (26.center) to (12.center);
		\draw [style=K] (27.center) to (15.center);
		\draw [style=K] (28.center) to (14.center);
		\draw [style=K] (16.center) to (30.center);
		\draw [style=K] (17.center) to (29.center);
		\draw [style=K] (13.center) to (25.center);
		\draw [style=K] (24.center) to (10.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (11.center) to (31.center);
		\draw [style=KTG, in=0, out=-180, looseness=0.50] (31.center) to (26.center);
		\draw [style=Kvp] (42.center) to (44.center);
		\draw [style=Kvp] (46.center) to (45.center);
		\draw [style=K] (50.center)
			 to (48.center)
			 to (49.center)
			 to (51.center)
			 to cycle;
		\draw [style=K] (55.center)
			 to (53.center)
			 to (54.center)
			 to (56.center)
			 to cycle;
		\draw [style=K] (70.center) to (65.center);
		\draw [style=K] (69.center) to (66.center);
		\draw [style=K] (68.center) to (80.center);
		\draw [style=K] (67.center) to (79.center);
		\draw [style=K] (73.center) to (59.center);
		\draw [style=K] (74.center) to (62.center);
		\draw [style=K] (75.center) to (61.center);
		\draw [style=K] (63.center) to (77.center);
		\draw [style=K] (64.center) to (76.center);
		\draw [style=K] (60.center) to (72.center);
		\draw [style=K] (71.center) to (57.center);
		\draw [style=K] (58.center) to (78.center);
		\draw [style=KTG, in=0, out=-180, looseness=0.50] (78.center) to (73.center);
		\draw [style=Kvp] (88.center) to (90.center);
		\draw [style=Kvp] (92.center) to (91.center);
		\draw [style=K] (96.center) to (94.center);
		\draw [style=K] (94.center) to (95.center);
		\draw [style=K] (95.center) to (97.center);
		\draw [style=K] (97.center) to (96.center);
		\draw [style=K] (101.center) to (99.center);
		\draw [style=K] (99.center) to (100.center);
		\draw [style=K] (100.center) to (102.center);
		\draw [style=K] (102.center) to (101.center);
		\draw [style=K] (116.center) to (111.center);
		\draw [style=K] (115.center) to (112.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (114.center) to (126.center);
		\draw [style=K, in=90, out=-90] (113.center) to (125.center);
		\draw [style=K] (120.center) to (108.center);
		\draw [style=K] (121.center) to (107.center);
		\draw [style=K] (109.center) to (123.center);
		\draw [style=K] (110.center) to (122.center);
		\draw [style=K] (106.center) to (118.center);
		\draw [style=K] (117.center) to (103.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (104.center) to (124.center);
		\draw [style=K] (126.center) to (132.center);
		\draw [style=K] (125.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opengraph_AgBtB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5, -1.75) {};
		\node [style=none] (6) at (-4, -1.75) {};
		\node [style=none] (7) at (-3, -1.75) {};
		\node [style=none] (8) at (-2, -1.75) {};
		\node [style=none] (9) at (-1, -1.75) {};
		\node [style=bigunit] (10) at (-4, 0.75) {};
		\node [style=bigunit] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-2.75, 1.75) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (0, 0) {$:=$};
		\node [style=bigunit] (21) at (2, 0.75) {};
		\node [style=bigunit] (22) at (3.5, -0.5) {};
		\node [style=bigunit] (26) at (3, -1.75) {};
		\node [style=bigunit] (27) at (1, -1.75) {};
		\node [style=bigunit] (28) at (5, -1.75) {};
		\node [style=bigunit] (29) at (5, 1.75) {};
		\node [style=bigunit] (30) at (3, 1.75) {};
		\node [style=bigunit] (31) at (3, 0.25) {};
		\node [style=bigunit] (32) at (1, 1.75) {};
		\node [style=bigunit] (33) at (2.25, -0.25) {};
		\node [style=bigunit] (34) at (2, -1.75) {};
		\node [style=bigunit] (35) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (10) to (5.center);
		\draw [style=K, in=105, out=-15] (10) to (11);
		\draw [style=KL, bend right] (10) to (11);
		\draw [style=KL, in=195, out=90, looseness=0.50] (6.center) to (11);
		\draw [style=K, in=240, out=90] (7.center) to (11);
		\draw [style=KB, in=315, out=90, looseness=0.75] (8.center) to (11);
		\draw [style=K, in=90, out=-15, looseness=0.50] (11) to (9.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (12.center) to (10);
		\draw [style=K, in=30, out=-90, looseness=0.75] (13.center) to (10);
		\draw [style=K, in=45, out=-90, looseness=0.75] (14.center) to (11);
		\draw [style=Kvp] (21) to (27);
		\draw [style=Kvp] (22) to (26);
		\draw [style=Kvp] (22) to (28);
		\draw [style=Kvp] (29) to (22);
		\draw [style=Kvp] (30) to (21);
		\draw [style=Kvp] (21) to (31);
		\draw [style=Kvp] (31) to (22);
		\draw [style=Kvp] (32) to (21);
		\draw [style=KLv] (21) to (33);
		\draw [style=KLv] (33) to (22);
		\draw [style=KLv] (22) to (34);
		\draw [style=KBv] (22) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opengraph_compex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (12) at (-6, 0.75) {};
		\node [style=bigunit] (13) at (-2.75, -0.5) {};
		\node [style=none] (36) at (-7, 1.75) {};
		\node [style=none] (37) at (-5, 1.75) {};
		\node [style=none] (38) at (-1.75, 1.25) {};
		\node [style=none] (39) at (-5, 0.25) {};
		\node [style=none] (40) at (-7, -1.25) {};
		\node [style=none] (41) at (-5.75, -0.25) {};
		\node [style=none] (42) at (-3.5, 0.25) {};
		\node [style=none] (43) at (-4.25, -0.25) {};
		\node [style=none] (44) at (-4.25, -1.75) {};
		\node [style=none] (45) at (-3.25, -1.75) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-2.25, -1.75) {};
		\node [style=none] (48) at (0, 0) {$\mapsto$};
		\node [style=bigunit] (49) at (2.75, 0.5) {};
		\node [style=bigunit] (50) at (4.25, -0.25) {};
		\node [style=none] (51) at (1.75, 1.5) {};
		\node [style=none] (52) at (3.75, 1.5) {};
		\node [style=none] (53) at (5.25, 1.5) {};
		\node [style=none] (55) at (1.75, -1.5) {};
		\node [style=none] (59) at (2.75, -1.5) {};
		\node [style=none] (60) at (3.75, -1.5) {};
		\node [style=none] (61) at (5.75, -1.5) {};
		\node [style=none] (62) at (4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kvp] (38.center) to (13);
		\draw [style=Kvp] (37.center) to (12);
		\draw [style=Kvp] (36.center) to (12);
		\draw [style=Kvp] (12) to (39.center);
		\draw [style=Kvp] (12) to (40.center);
		\draw [style=KLv] (12) to (41.center);
		\draw [style=KLv] (43.center) to (13);
		\draw [style=KLv] (13) to (44.center);
		\draw [style=Kvp] (42.center) to (13);
		\draw [style=Kvp] (13) to (45.center);
		\draw [style=Kvp] (13) to (46.center);
		\draw [style=KBv] (13) to (47.center);
		\draw [style=KTG] (39.center) to (42.center);
		\draw [style=KTG] (41.center) to (43.center);
		\draw [style=Kvp] (49) to (55.center);
		\draw [style=KLv] (50) to (59.center);
		\draw [style=Kvp] (50) to (60.center);
		\draw [style=Kvp] (50) to (61.center);
		\draw [style=KBv] (50) to (62.center);
		\draw [style=K, bend left] (49) to (50);
		\draw [style=KL, bend right] (49) to (50);
		\draw [style=Kvp] (51.center) to (49);
		\draw [style=Kvp] (52.center) to (49);
		\draw [style=Kvp] (53.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opengraph_homex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-1, 0.75) {$V$};
		\node [style=bigunit] (1) at (0.5, -0.5) {$V$};
		\node [style=bigunit] (2) at (0, -1.75) {$\varepsilon$};
		\node [style=bigunit] (3) at (-2, -1.75) {$\varepsilon$};
		\node [style=bigunit] (4) at (2, -1.75) {$\varepsilon$};
		\node [style=bigunit] (5) at (2, 1.75) {$\varepsilon$};
		\node [style=bigunit] (6) at (0, 1.75) {$\varepsilon$};
		\node [style=bigunit] (7) at (0, 0.25) {$\varepsilon$};
		\node [style=bigunit] (8) at (-2, 1.75) {$\varepsilon$};
		\node [style=bigunit] (9) at (-0.75, -0.25) {$\varepsilon$};
		\node [style=bigunit] (10) at (-1, -1.75) {$\varepsilon$};
		\node [style=bigunit] (11) at (1, -1.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kvp] (0) to (3);
		\draw [style=Kvp] (1) to (2);
		\draw [style=Kvp] (1) to (4);
		\draw [style=Kvp] (5) to (1);
		\draw [style=Kvp] (6) to (0);
		\draw [style=Kvp] (0) to (7);
		\draw [style=Kvp] (7) to (1);
		\draw [style=Kvp] (8) to (0);
		\draw [style=KLv] (0) to (9);
		\draw [style=KLv] (9) to (1);
		\draw [style=KLv] (1) to (10);
		\draw [style=KBv] (1) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orpalone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2, -0.75) {$\texttt{S}_1$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (3.25, -1.25) {};
		\node [style=none] (7) at (2.25, -0.75) {$\texttt{S}_2$};
		\node [style=none] (8) at (0.25, -1.75) {$\texttt{\underline{ORP}}$};
		\node [style=none] (9) at (-2.75, -1.75) {$\cdots$};
		\node [style=none] (10) at (-1.75, -1.75) {$\texttt{\underline{N}}$};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (-1.75, -2.25) {};
		\node [style=none] (13) at (0.25, -0.75) {$\texttt{NP}$};
		\node [style=none] (14) at (1.75, -1.75) {$\cdots$};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (3, -1.75) {\textvisiblespace};
		\node [style=none] (19) at (0.5, -2.25) {};
		\node [style=none] (20) at (3, -2.25) {};
		\node [style=none] (21) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (2.center) to (0.center);
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (4.center) to (5.center);
		\draw [style=K] (5.center) to (6.center);
		\draw [style=K] (6.center) to (4.center);
		\draw [style=K] (4.center) to (6.center);
		\draw [style=K] (4.center) to (5.center);
		\draw [style=Kv, bend left=90] (11.center) to (12.center);
		\draw [style=K] (15.center) to (16.center);
		\draw [style=K] (17.center) to (15.center);
		\draw [style=K] (15.center) to (17.center);
		\draw [style=K] (15.center) to (16.center);
		\draw [style=K] (1.center) to (6.center);
		\draw [style=Kv, bend left=90, looseness=0.75] (20.center) to (19.center);
		\draw [style=K] (21.center) to (4.center);
		\draw [style=K] (0.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orpex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-5.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=bigunit] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (4, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (1.5, 0) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (9) at (6, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (7.75, 0) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (9.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (15) at (7.75, 0.5) {};
		\node [style=none] (16) at (9.25, 0.5) {};
		\node [style=bigunit] (17) at (4.75, 4.25) {};
		\node [style=bigunit] (18) at (6.75, 2.25) {};
		\node [style=none] (19) at (9.25, -0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (4.75, 5.25) {};
		\node [style=none] (22) at (-3.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=Kv<>, in=270, out=-90, looseness=0.50] (19.center) to (20.center);
		\draw [style=KH] (21.center) to (17);
		\draw [style=KH] (22.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orpex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-6.25, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-2, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=bigunit] (6) at (-4, 2) {};
		\node [style=none] (7) at (4.5, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (2, 0) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (9) at (6.5, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (8.25, 0) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (9.5, 0) {\textvisiblespace};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (6.5, 0.5) {};
		\node [style=none] (15) at (8.25, 0.5) {};
		\node [style=none] (16) at (9.5, 0.5) {};
		\node [style=bigunit] (17) at (5.25, 4.25) {};
		\node [style=bigunit] (18) at (7.25, 2.25) {};
		\node [style=none] (19) at (9.5, -0.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=bigunit] (22) at (-0.25, 3.25) {\texttt{!}};
		\node [style=none] (23) at (-0.25, 0) {\texttt{\underline{WHOM}}};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (5.25, 5.25) {};
		\node [style=none] (27) at (-4, 5.25) {};
		\node [style=smallblackdot] (28) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=K] (22) to (21.center);
		\draw [style=KH] (26.center) to (17);
		\draw [style=KH] (27.center) to (6);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (28) to (19.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (28) to (25.center);
		\draw [style=Kv, in=-90, out=135, looseness=0.50] (28) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orpgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-3, 0) {$\mathcal{S}_1$};
		\node [style=none] (5) at (-3, 1.5) {$\cdots$};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=none] (9) at (-2.25, 2) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -1.75) {};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (-4.5, -1.75) {};
		\node [style=none] (14) at (-3, -1.75) {$\cdots$};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (5, -0.75) {};
		\node [style=none] (19) at (3, 0) {$\mathcal{S}_2$};
		\node [style=none] (20) at (2.75, 2) {$\cdots$};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=none] (23) at (1.75, 2) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (1.75, -1.75) {};
		\node [style=none] (27) at (4.5, -0.75) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=none] (29) at (2.75, -1.75) {$\cdots$};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1.5) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (-1.5, -2.5) {\texttt{\underline{N}}};
		\node [style=none] (34) at (0, -2.5) {\texttt{\underline{ORP}}};
		\node [style=none] (35) at (4, 2) {};
		\node [style=none] (36) at (3.5, 1) {};
		\node [style=none] (37) at (4.5, 2) {};
		\node [style=none] (38) at (3.75, 1) {};
		\node [style=none] (39) at (4, -1.75) {};
		\node [style=none] (40) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (9.center) to (7.center);
		\draw [style=K] (8.center) to (6.center);
		\draw [style=K] (12.center) to (13.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=K] (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=K, in=120, out=-90] (23.center) to (21.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (27.center) to (28.center);
		\draw [style=K] (25.center) to (26.center);
		\draw [style=KTG, in=135, out=-30, looseness=0.50] (9.center) to (28.center);
		\draw [style=H] (30.center)
			 to (31.center)
			 to [in=0, out=-90] (32.center)
			 to [in=-90, out=-180] cycle;
		\draw [style=K, in=90, out=-90] (35.center) to (36.center);
		\draw [style=K, in=90, out=-90] (37.center) to (38.center);
		\draw [style=K] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-4, 1.5) {};
		\node [style=none] (41) at (-2, -0.5) {};
		\node [style=none] (42) at (-6, -0.5) {};
		\node [style=none] (43) at (-4.5, 0.25) {$\texttt{S}_2$};
		\node [style=none] (44) at (-8, 1.5) {};
		\node [style=none] (45) at (-7, -0.5) {};
		\node [style=none] (46) at (-9, -0.5) {};
		\node [style=none] (47) at (-8, 0) {$\texttt{S}_1$};
		\node [style=none] (48) at (-7, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (49) at (-8, -1) {$\cdots$};
		\node [style=none] (51) at (-2.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (52) at (-2.5, -1.5) {};
		\node [style=none] (53) at (-7, -1.5) {};
		\node [style=none] (54) at (0, 0) {$\Rightarrow$};
		\node [style=none] (55) at (-3.25, 0.75) {};
		\node [style=none] (56) at (-4.5, -0.5) {};
		\node [style=none] (57) at (-3.25, 0) {$\texttt{NP}$};
		\node [style=none] (58) at (-4.5, -1) {$\cdots$};
		\node [style=none] (59) at (3.25, 0.75) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (3.25, 0) {$\texttt{S}_1$};
		\node [style=none] (63) at (7.25, 0.75) {};
		\node [style=none] (64) at (6.5, -0.5) {};
		\node [style=none] (65) at (8.5, -0.5) {};
		\node [style=none] (66) at (7.5, 0) {$\texttt{S}_2$};
		\node [style=none] (67) at (5.5, -1) {$\texttt{\underline{ORP}}$};
		\node [style=none] (69) at (2.5, -1) {$\cdots$};
		\node [style=none] (70) at (3.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (72) at (3.5, -1.5) {};
		\node [style=none] (73) at (5.5, 0) {$\texttt{NP}$};
		\node [style=none] (74) at (7, -1) {$\cdots$};
		\node [style=none] (75) at (5.5, 1) {};
		\node [style=none] (76) at (4.5, -0.5) {};
		\node [style=none] (77) at (6.5, -0.5) {};
		\node [style=none] (78) at (8.25, -1) {\textvisiblespace};
		\node [style=none] (79) at (5.5, -1.5) {};
		\node [style=none] (80) at (8.25, -1.5) {};
		\node [style=none] (81) at (5.25, 2.75) {};
		\node [style=smallblackdot] (82) at (6, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (40.center) to (41.center);
		\draw [style=K] (41.center) to (42.center);
		\draw [style=K] (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=K] (44.center) to (46.center);
		\draw [style=K] (44.center) to (45.center);
		\draw [style=K] (45.center) to (46.center);
		\draw [style=Kv<>, bend left=90, looseness=0.50] (52.center) to (53.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=K] (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=K] (59.center) to (61.center);
		\draw [style=K] (59.center) to (60.center);
		\draw [style=K] (63.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [style=K] (63.center) to (65.center);
		\draw [style=K] (63.center) to (64.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (77.center) to (75.center);
		\draw [style=K] (75.center) to (77.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (60.center) to (65.center);
		\draw [style=K] (81.center) to (63.center);
		\draw [style=K] (59.center) to (81.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (82) to (72.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (82) to (80.center);
		\draw [style=Kv, in=-90, out=120] (82) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/papermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {A hybrid grammar for text};
		\node [style=none] (1) at (-5, 0) {\bR Language fragment ???\e};
		\node [style=none] (2) at (5, 0) {Text diagrams};
		\node [style=none] (3) at (0, -5) {Text circuits};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-1, 4.5) {};
		\node [style=none] (6) at (0.5, 4.5) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (0.5, -4.5) {};
		\node [style=none] (9) at (4.5, -0.5) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (14) at (-0.75, -4.5) {};
		\node [style=none] (15) at (-4.75, 2.75) {generates};
		\node [style=none] (16) at (4.75, 3) {corresponds to}; 
		\node [style=none] (20) at (4.25, -3) {rewrite to};
		\node [style=none] (21) at (-4, -3) {distils as};
		\node [style=none] (22) at (-0.5, 4.5) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-1, 2) {parses by};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vv] (11.center) to (14.center);
		\draw [style=<>] (6.center) to (7.center);
		\draw [style=vv] (9.center) to (8.center);
		\draw [style=vv] (5.center) to (4.center);
		\draw [style=Hvv] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallelstrings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (12) at (-2, 0) {};
		\node [style=bigunit] (13) at (1.5, 0) {};
		\node [style=none] (36) at (-3, 1.25) {};
		\node [style=none] (37) at (-1, 1.25) {};
		\node [style=none] (38) at (3, 1.25) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style=none] (40) at (-3, -1) {};
		\node [style=none] (41) at (-2, -1) {};
		\node [style=none] (42) at (1.5, 1.25) {};
		\node [style=none] (43) at (0, 1.25) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (45) at (1, -1) {};
		\node [style=none] (46) at (3, -1) {};
		\node [style=none] (47) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kvp] (38.center) to (13);
		\draw [style=Kvp] (37.center) to (12); 
		\draw [style=Kvp] (36.center) to (12);
		\draw [style=Kvp] (12) to (39.center);
		\draw [style=Kvp] (12) to (40.center);
		\draw [style=KLv] (12) to (41.center);
		\draw [style=KLv] (43.center) to (13);
		\draw [style=KLv] (13) to (44.center);
		\draw [style=Kvp] (42.center) to (13);
		\draw [style=Kvp] (13) to (45.center);
		\draw [style=Kvp] (13) to (46.center);
		\draw [style=KBv] (13) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passivecircex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer} 
		\node [style=none] (6) at (-11.75, -2) {\texttt{\underline{IS}}};
		\node [style=none] (8) at (-9.75, -2) {\texttt{\underline{LIKED}}};
		\node [style=none] (10) at (-7.75, -2) {\texttt{\underline{BY}}};
		\node [style=none] (16) at (-9.75, -4) {$\Downarrow$};
		\node [style=bigunit] (17) at (-9.75, -6.75) {};
		\node [style=none] (18) at (-7.5, -6) {};
		\node [style=none] (19) at (-11.75, -6) {};
		\node [style=none] (20) at (-7.5, -7.5) {};
		\node [style=none] (21) at (-11.75, -7.5) {};
		\node [style=none] (22) at (-7.5, -8.25) {};
		\node [style=none] (23) at (-11.75, -8.25) {};
		\node [style=none] (24) at (-7.5, -5.25) {};
		\node [style=none] (25) at (-11.75, -5.25) {}; 
		\node [style=none] (26) at (-9.75, -8.25) {};
		\node [style=none] (28) at (-6.25, -2) {\texttt{\underline{ALICE}}};
		\node [style=none] (29) at (-13, -2) {\texttt{\underline{BOB}}};
		\node [style=none] (30) at (-11.75, -8.75) {\texttt{\underline{BOB}}};
		\node [style=none] (31) at (-7.5, -8.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (32) at (-9.75, -8.75) {\texttt{\underline{LIKES}}};
		\node [style=none] (34) at (-5.25, -7.25) {$\Rightarrow$}; 
		\node [style=none] (35) at (-3.5, -6.75) {};
		\node [style=none] (36) at (-1, -6.75) {};
		\node [style=none] (37) at (-3.5, -7.75) {};
		\node [style=none] (38) at (-1, -7.75) {};
		\node [style=none] (39) at (-2.25, -7.25) {\texttt{LIKES}};
		\node [style=none] (40) at (-1.5, -5.75) {};
		\node [style=none] (41) at (-3, -5.75) {};
		\node [style=none] (42) at (-1.5, -8.75) {};
		\node [style=none] (43) at (-3, -8.75) {};
		\node [style=none] (44) at (-3, -6.75) {};
		\node [style=none] (45) at (-1.5, -6.75) {};
		\node [style=none] (46) at (-3, -7.75) {};
		\node [style=none] (47) at (-1.5, -7.75) {};
		\node [style=none] (48) at (-1.25, -5.25) {\texttt{ALICE}};
		\node [style=none] (49) at (-3.25, -5.25) {\texttt{BOB}};
		\node [style=none] (50) at (1.5, -6.75) {};
		\node [style=none] (51) at (4, -6.75) {};
		\node [style=none] (52) at (1.5, -7.75) {};
		\node [style=none] (53) at (4, -7.75) {};
		\node [style=none] (54) at (2.75, -7.25) {\texttt{LIKES}};
		\node [style=none] (55) at (2, -5.75) {};
		\node [style=none] (56) at (3.5, -5.75) {};
		\node [style=none] (57) at (2, -8.75) {};
		\node [style=none] (58) at (3.5, -8.75) {};
		\node [style=none] (59) at (2, -6.75) {};
		\node [style=none] (60) at (3.5, -6.75) {};
		\node [style=none] (61) at (2, -7.75) {};
		\node [style=none] (62) at (3.5, -7.75) {};
		\node [style=none] (63) at (1.75, -5.25) {\texttt{ALICE}};
		\node [style=none] (64) at (3.75, -5.25) {\texttt{BOB}};
		\node [style=none] (65) at (0.25, -7.25) {$=$};
		\node [style=none] (66) at (2.75, -3.75) {$\Downarrow$};
		\node [style=none] (67) at (-2.75, 0) {$(\equiv)$};
		\node [style=bigunit] (68) at (2.75, 0.25) {};
		\node [style=none] (69) at (0.5, -2) {\texttt{\underline{ALICE}}};
		\node [style=none] (70) at (4.75, -2) {\texttt{\underline{BOB}}};
		\node [style=none] (71) at (2.75, -2) {\texttt{\underline{LIKES}}};
		\node [style=none] (72) at (0.5, -1.5) {};
		\node [style=none] (73) at (2.75, -1.5) {};
		\node [style=none] (74) at (4.75, -1.5) {};
		\node [style=none] (75) at (0.5, 2) {};
		\node [style=none] (76) at (4.75, 2) {};
		\node [style=none] (122) at (-9.75, 0) {};
		\node [style=none] (123) at (-11.25, -1) {};
		\node [style=none] (124) at (-8.25, -1) {};
		\node [style=none] (125) at (-9.75, 0) {};
		\node [style=none] (126) at (-11.25, -1) {};
		\node [style=none] (127) at (-8.25, -1) {};
		\node [style=bigunit] (128) at (-9.75, 0) {};
		\node [style=none] (129) at (-11.25, -1) {};
		\node [style=none] (130) at (-8.25, -1) {};
		\node [style=none] (131) at (-11.25, -1) {};
		\node [style=none] (132) at (-8.25, -1) {};
		\node [style=none] (133) at (-11.75, -1.5) {};
		\node [style=bigunit] (134) at (-11.25, -1) {};
		\node [style=bigunit] (135) at (-8.25, -1) {};
		\node [style=none] (136) at (-7.75, -1.5) {};
		\node [style=none] (139) at (-9.75, -1.5) {};
		\node [style=bigunit] (141) at (-9.75, 1) {};
		\node [style=none] (142) at (-12.75, 2) {};
		\node [style=none] (143) at (-13, -1.5) {};
		\node [style=none] (144) at (-6.5, 2) {};
		\node [style=none] (145) at (-6.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=-90, out=30, looseness=0.50] (17) to (18.center);
		\draw [style=K, in=-90, out=150, looseness=0.50] (17) to (19.center);
		\draw [style=K, in=90, out=-30, looseness=0.50] (17) to (20.center);
		\draw [style=K, in=90, out=-150, looseness=0.50] (17) to (21.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (18.center) to (25.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (24.center) to (19.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (20.center) to (23.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (22.center) to (21.center);
		\draw [style=KL] (17) to (26.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (61.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (62.center) to (58.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (60.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (75.center) to (68);
		\draw [style=K, in=90, out=-150, looseness=0.25] (68) to (72.center);
		\draw [style=K, in=-90, out=30, looseness=0.25] (68) to (76.center);
		\draw [style=K, in=90, out=-30, looseness=0.25] (68) to (74.center);
		\draw [style=KL] (68) to (73.center);
		\draw [style=gF] (122.center)
			 to [in=90, out=-150, looseness=0.25] (123.center)
			 to (124.center)
			 to cycle;
		\draw [style=KB, in=210, out=90, looseness=0.25] (129.center) to (128);
		\draw [style=KB] (128) to (130.center);
		\draw [style=gF, bend right=90, looseness=2.25] (131.center) to (132.center);
		\draw [style=KB, bend right=90, looseness=2.25] (131.center) to (132.center);
		\draw [style=KB] (134) to (133.center);
		\draw [style=KB] (135) to (136.center);
		\draw [style=KL] (128) to (139.center);
		\draw [style=K, in=165, out=-90, looseness=0.25] (142.center) to (141);
		\draw [style=K, in=90, out=-135, looseness=0.25] (141) to (143.center);
		\draw [style=K, in=90, out=-45, looseness=0.25] (141) to (145.center);
		\draw [style=K, in=-90, out=15, looseness=0.25] (141) to (144.center);
		\draw [style=KL] (141) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passivecircexcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-17, -1.5) {\texttt{\underline{IS}}};
		\node [style=none] (8) at (-15, -1.5) {\texttt{\underline{LIKED}}};
		\node [style=none] (10) at (-13, -1.5) {\texttt{\underline{BY}}};
		\node [style=bigunit] (17) at (-6.75, 0.5) {};
		\node [style=none] (18) at (-4.5, 1.25) {};
		\node [style=none] (19) at (-8.75, 1.25) {};
		\node [style=none] (20) at (-4.5, -0.25) {};
		\node [style=none] (21) at (-8.75, -0.25) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-8.75, -1) {};
		\node [style=none] (24) at (-4.5, 2) {};
		\node [style=none] (25) at (-8.75, 2) {};
		\node [style=none] (26) at (-6.75, -1) {};
		\node [style=none] (28) at (-11.5, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (29) at (-18.25, -1.5) {\texttt{\underline{BOB}}};
		\node [style=none] (30) at (-8.75, -1.5) {\texttt{\underline{BOB}}};
		\node [style=none] (31) at (-4.5, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (32) at (-6.75, -1.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (34) at (-3.25, 0) {$\Rightarrow$};
		\node [style=none] (35) at (-2, 0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (-0.75, 0) {\texttt{LIKES}};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (-1.5, 1.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-1.5, 0.5) {};
		\node [style=none] (45) at (0, 0.5) {};
		\node [style=none] (46) at (-1.5, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (0.25, 2) {\texttt{ALICE}};
		\node [style=none] (49) at (-1.75, 2) {\texttt{BOB}};
		\node [style=none] (50) at (2.5, 0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (2.5, -0.5) {};
		\node [style=none] (53) at (5, -0.5) {};
		\node [style=none] (54) at (3.75, 0) {\texttt{LIKES}};
		\node [style=none] (55) at (3, 1.5) {};
		\node [style=none] (56) at (4.5, 1.5) {};
		\node [style=none] (57) at (3, -1.5) {};
		\node [style=none] (58) at (4.5, -1.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (4.5, 0.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (62) at (4.5, -0.5) {};
		\node [style=none] (63) at (2.75, 2) {\texttt{ALICE}};
		\node [style=none] (64) at (4.75, 2) {\texttt{BOB}};
		\node [style=none] (65) at (1.5, 0) {$=$};
		\node [style=bigunit] (68) at (10, 0.75) {};
		\node [style=none] (69) at (7.75, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (70) at (12, -1.5) {\texttt{\underline{BOB}}};
		\node [style=none] (71) at (10, -1.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (72) at (7.75, -1) {};
		\node [style=none] (73) at (10, -1) {};
		\node [style=none] (74) at (12, -1) {};
		\node [style=none] (75) at (7.75, 2.5) {};
		\node [style=none] (76) at (12, 2.5) {};
		\node [style=none] (122) at (-15, 0.5) {};
		\node [style=none] (123) at (-16.5, -0.5) {};
		\node [style=none] (124) at (-13.5, -0.5) {};
		\node [style=none] (125) at (-15, 0.5) {};
		\node [style=none] (126) at (-16.5, -0.5) {};
		\node [style=none] (127) at (-13.5, -0.5) {};
		\node [style=bigunit] (128) at (-15, 0.5) {};
		\node [style=none] (129) at (-16.5, -0.5) {};
		\node [style=none] (130) at (-13.5, -0.5) {};
		\node [style=none] (131) at (-16.5, -0.5) {};
		\node [style=none] (132) at (-13.5, -0.5) {};
		\node [style=none] (133) at (-17, -1) {};
		\node [style=bigunit] (134) at (-16.5, -0.5) {};
		\node [style=bigunit] (135) at (-13.5, -0.5) {};
		\node [style=none] (136) at (-13, -1) {};
		\node [style=none] (139) at (-15, -1) {};
		\node [style=bigunit] (141) at (-15, 1.5) {};
		\node [style=none] (142) at (-18, 2.5) {};
		\node [style=none] (143) at (-18.25, -1) {};
		\node [style=none] (144) at (-11.75, 2.5) {};
		\node [style=none] (145) at (-11.5, -1) {};
		\node [style=none] (146) at (-10, 0) {$\Rightarrow$};
		\node [style=none] (147) at (6.25, 0) {$\Leftarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=-90, out=30, looseness=0.50] (17) to (18.center);
		\draw [style=K, in=-90, out=150, looseness=0.50] (17) to (19.center);
		\draw [style=K, in=90, out=-30, looseness=0.50] (17) to (20.center);
		\draw [style=K, in=90, out=-150, looseness=0.50] (17) to (21.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (18.center) to (25.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (24.center) to (19.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (20.center) to (23.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (22.center) to (21.center);
		\draw [style=KL] (17) to (26.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (61.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (62.center) to (58.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (60.center);
		\draw [style=K, in=150, out=-90, looseness=0.25] (75.center) to (68);
		\draw [style=K, in=90, out=-150, looseness=0.25] (68) to (72.center);
		\draw [style=K, in=-90, out=30, looseness=0.25] (68) to (76.center);
		\draw [style=K, in=90, out=-30, looseness=0.25] (68) to (74.center);
		\draw [style=KL] (68) to (73.center);
		\draw [style=gF] (122.center)
			 to [in=90, out=-150, looseness=0.25] (123.center)
			 to (124.center)
			 to cycle;
		\draw [style=KB, in=210, out=90, looseness=0.25] (129.center) to (128);
		\draw [style=KB] (128) to (130.center);
		\draw [style=gF, bend right=90, looseness=2.25] (131.center) to (132.center);
		\draw [style=KB, bend right=90, looseness=2.25] (131.center) to (132.center);
		\draw [style=KB] (134) to (133.center);
		\draw [style=KB] (135) to (136.center);
		\draw [style=KL] (128) to (139.center);
		\draw [style=K, in=165, out=-90, looseness=0.25] (142.center) to (141);
		\draw [style=K, in=90, out=-135, looseness=0.25] (141) to (143.center);
		\draw [style=K, in=90, out=-45, looseness=0.25] (141) to (145.center);
		\draw [style=K, in=-90, out=15, looseness=0.25] (141) to (144.center);
		\draw [style=KL] (141) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passiveconvention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$\texttt{LIKES}$};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-3, -1.25) {};
		\node [style=none] (13) at (-2, -1.25) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (-3, -2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-4, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-4, -1.25) {};
		\node [style=none] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (2.75, 0) {$\texttt{LIKED-BY}$};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (3.5, -0.5) {};
		\node [style=none] (31) at (2, 2) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (11.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (13.center) to (17.center);
		\draw (12.center) to (16.center);
		\draw [style=H] (18.center) to (19.center);
		\draw [style=H] (19.center) to (21.center);
		\draw [style=H] (21.center) to (20.center);
		\draw [style=H] (20.center) to (18.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (32.center) to (28.center);
		\draw (31.center) to (27.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passiveredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0, 0) {$\Rightarrow$};
		\node [style=bigunit] (17) at (2.75, 0) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (3.75, -0.75) {};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=none] (23) at (3.75, -1.5) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=none] (26) at (2.75, -1.5) {};
		\node [style=none] (27) at (2.75, -2) {\texttt{\underline{TV}}};
		\node [style=none] (28) at (-4, 0.5) {};
		\node [style=none] (29) at (-5.75, -1) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=bigunit] (32) at (-4, 0.5) {};
		\node [style=none] (33) at (-5.75, -1) {};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (40) at (-5.75, -1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (-5.75, -2) {};
		\node [style=bigunit] (43) at (-5.75, -1) {};
		\node [style=bigunit] (44) at (-2.5, -1) {};
		\node [style=none] (45) at (-2.5, -2) {};
		\node [style=none] (50) at (-5.75, -2.5) {\texttt{\underline{IS}}};
		\node [style=none] (51) at (-2.5, -2.5) {\texttt{\underline{BY}}};
		\node [style=none] (52) at (-4, -1) {};
		\node [style=none] (54) at (-4, -1.5) {$\underline{\texttt{TV}_{psv.}}$};
		\node [style=bigunit] (55) at (-4, 1.5) {};
		\node [style=none] (56) at (-7, 2.5) {};
		\node [style=none] (57) at (-7, -2) {};
		\node [style=none] (58) at (-1, 2.5) {};
		\node [style=none] (59) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=-90, out=150, looseness=0.50] (17) to (18.center);
		\draw [style=K, in=-90, out=30, looseness=0.50] (17) to (19.center);
		\draw [style=K, in=90, out=-150, looseness=0.50] (17) to (20.center);
		\draw [style=K, in=90, out=-30, looseness=0.50] (17) to (21.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (18.center) to (25.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (24.center) to (19.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (20.center) to (23.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (22.center) to (21.center);
		\draw [style=KL] (17) to (26.center);
		\draw [style=gF] (28.center)
			 to (29.center)
			 to (30.center);
		\draw [style=KB] (33.center) to (32);
		\draw [style=KB] (32) to (34.center);
		\draw [style=gF] (41.center)
			 to [bend left=345] (40.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw [style=KB, bend right=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=KB] (43) to (42.center);
		\draw [style=KB] (44) to (45.center);
		\draw [style=KL] (32) to (52.center);
		\draw [style=K, in=165, out=-90, looseness=0.25] (56.center) to (55);
		\draw [style=K, in=90, out=-135, looseness=0.25] (55) to (57.center);
		\draw [style=K, in=90, out=-45, looseness=0.25] (55) to (59.center);
		\draw [style=K, in=-90, out=15, looseness=0.25] (55) to (58.center);
		\draw [style=KL] (55) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passivevoicegen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-6, -1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=bigunit] (15) at (-4, 0) {};
		\node [style=none] (16) at (-6, -1) {};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (-4, -1) {};
		\node [style=none] (20) at (-4, 1.5) {\texttt{TVP}};
		\node [style=none] (21) at (-4, -1.5) {$\texttt{TVP}_{psv.}$};
		\node [style=none] (22) at (-6, -1.5) {\texttt{(IS)}};
		\node [style=none] (23) at (-2.25, -1.5) {\texttt{(BY)}};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=bigunit] (27) at (1, 0) {};
		\node [style=bigunit] (28) at (3, 0) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (3, 1) {};
		\node [style=none] (33) at (1, 1.5) {\texttt{(IS)}};
		\node [style=none] (34) at (3, 1.5) {\texttt{(BY)}};
		\node [style=none] (35) at (1, -1.5) {\texttt{\underline{IS}}};
		\node [style=none] (36) at (3, -1.5) {\texttt{\underline{BY}}};
		\node [style=none] (37) at (6.25, 1) {};
		\node [style=none] (38) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, -0.5) {\texttt{\underline{TVP}}};
		\node [style=none] (42) at (7.75, 0.5) {$\hookrightarrow$};
		\node [style=none] (43) at (6.25, 1.5) {\texttt{TVP}};
		\node [style=none] (44) at (9.25, 1) {};
		\node [style=none] (45) at (9.25, 0) {};
		\node [style=none] (46) at (9.25, -0.5) {$\underline{\texttt{TVP}_{psv.}}$};
		\node [style=none] (47) at (9.25, 1.5) {$\texttt{TVP}_{psv.}$};
		\node [style=none] (48) at (7.75, -1.5) {$(\texttt{\underline{LIKES}} \mapsto \texttt{\underline{LIKED}})$};
	\end{pgfonlayer}  
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (11.center)
			 to (12.center)
			 to (13.center);
		\draw [style=KL] (14.center) to (15);
		\draw [style=KL] (15) to (18.center);
		\draw [style=KB] (16.center) to (15);
		\draw [style=KB] (15) to (17.center);
		\draw [style=gF] (25.center)
			 to [bend right=90, looseness=1.25] (24.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw [style=KB, bend right=90, looseness=1.25] (24.center) to (25.center);
		\draw [style=KB] (27) to (26.center);
		\draw [style=KB] (28) to (29.center);
		\draw [style=KB] (30.center) to (27);
		\draw [style=KB] (31.center) to (28);
		\draw [style=KL] (37.center) to (38.center);
		\draw [style=KL] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passivevoicegen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-6.25, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-4.25, 1) {};
		\node [style=bigunit] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-6.25, -1) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=none] (20) at (-4.25, 1.5) {\texttt{TVP}};
		\node [style=none] (21) at (-4.25, -1.5) {$\texttt{TVP}_{psv.}$};
		\node [style=none] (22) at (-6.25, -1.5) {\texttt{(IS)}};
		\node [style=none] (23) at (-2.5, -1.5) {\texttt{(BY)}};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (25) at (6.25, 0) {};
		\node [style=none] (26) at (4.25, -1) {};
		\node [style=bigunit] (27) at (4.25, 0) {};
		\node [style=bigunit] (28) at (6.25, 0) {};
		\node [style=none] (29) at (6.25, -1) {};
		\node [style=none] (30) at (4.25, 1) {};
		\node [style=none] (31) at (6.25, 1) {};
		\node [style=none] (33) at (4.25, 1.5) {\texttt{(IS)}};
		\node [style=none] (34) at (6.25, 1.5) {\texttt{(BY)}};
		\node [style=none] (35) at (4.25, -1.5) {\texttt{\underline{IS}}};
		\node [style=none] (36) at (6.25, -1.5) {\texttt{\underline{BY}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (11.center)
			 to (12.center)
			 to (13.center);
		\draw [style=KL] (14.center) to (15);
		\draw [style=KL] (15) to (18.center);
		\draw [style=KB] (16.center) to (15);
		\draw [style=KB] (15) to (17.center);
		\draw [style=gF] (25.center)
			 to [bend right=90, looseness=1.25] (24.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw [style=KB, bend right=90, looseness=1.25] (24.center) to (25.center);
		\draw [style=KB] (27) to (26.center);
		\draw [style=KB] (28) to (29.center);
		\draw [style=KB] (30.center) to (27);
		\draw [style=KB] (31.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passivevoicegen3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0, -1) {$\underline{\texttt{TV}_{psv.}}$};
		\node [style=none] (47) at (0, 1) {$\texttt{TVP}_{psv.}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phrcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (4.center)
			 to [in=270, out=-90, looseness=1.50] (3.center)
			 to [in=150, out=30] cycle;
		\draw [style=KB, bend left=90, looseness=1.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phrenter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (5.center)
			 to [in=150, out=-150, looseness=0.75] (7.center)
			 to [in=-150, out=-45] (6.center)
			 to cycle;
		\draw [style=K] (10.center) to (9.center);
		\draw [style=KB] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phrenterR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (5.center)
			 to [in=30, out=-30, looseness=0.75] (7.center)
			 to [in=-30, out=-135] (6.center)
			 to cycle;
		\draw [style=K] (10.center) to (9.center);
		\draw [style=KB] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phrexit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (5.center)
			 to [in=-30, out=30, looseness=0.75] (7.center)
			 to [in=30, out=135] (6.center)
			 to cycle;
		\draw [style=K] (10.center) to (9.center);
		\draw [style=KB] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phrexitR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (5.center)
			 to [in=-150, out=150, looseness=0.75] (7.center)
			 to [in=150, out=45] (6.center)
			 to cycle;
		\draw [style=K] (10.center) to (9.center);
		\draw [style=KB] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plinkdirectionswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-9, -1) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-8, -1) {};
		\node [style=none] (5) at (-8.75, -1) {};
		\node [style=none] (6) at (-7.25, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=none] (8) at (-8.75, 1) {};
		\node [style=none] (9) at (-7.25, 1) {};
		\node [style=none] (10) at (-8.75, 2.5) {};
		\node [style=none] (11) at (-8, 1.75) {};
		\node [style=none] (12) at (-7.25, 2.5) {};
		\node [style=none] (13) at (-8.75, -2.5) {};
		\node [style=none] (14) at (-8, -1.75) {};
		\node [style=none] (15) at (-7.25, -2.5) {};
		\node [style=none] (16) at (-8, 0) {$\mathcal{G}_i$};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-3, 1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=none] (21) at (-4, -1) {};
		\node [style=none] (22) at (-4.75, -1) {};
		\node [style=none] (23) at (-3.25, -1) {};
		\node [style=none] (24) at (-4, 1) {};
		\node [style=none] (25) at (-4.75, 1) {};
		\node [style=none] (26) at (-3.25, 1) {};
		\node [style=none] (27) at (-4.75, 2.5) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (29) at (-3.25, 2.5) {};
		\node [style=none] (30) at (-4.75, -2.5) {};
		\node [style=none] (31) at (-4, -1.75) {};
		\node [style=none] (32) at (-3.25, -2.5) {};
		\node [style=none] (33) at (-4, 0) {$\mathcal{G}_j$};
		\node [style=none] (34) at (-8, 2.5) {$\cdots$};
		\node [style=none] (35) at (-4, 2.5) {$\cdots$};
		\node [style=none] (36) at (-8, -2.5) {$\cdots$};
		\node [style=none] (37) at (-4, -2.5) {$\cdots$};
		\node [style=none] (38) at (-6, 0) {$\cdots$};
		\node [style=none] (39) at (-10, 0) {$\cdots$};
		\node [style=none] (40) at (-2, 0) {$\cdots$};
		\node [style=none] (41) at (0, 0) {$\equiv$};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (5, -1) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=none] (45) at (5, 1) {};
		\node [style=none] (46) at (4, 1) {};
		\node [style=none] (47) at (3.25, 1) {};
		\node [style=none] (48) at (4.75, 1) {};
		\node [style=none] (49) at (4, -1) {};
		\node [style=none] (50) at (3.25, -1) {};
		\node [style=none] (51) at (4.75, -1) {};
		\node [style=none] (52) at (3.25, -2.5) {};
		\node [style=none] (53) at (4, -1.75) {};
		\node [style=none] (54) at (4.75, -2.5) {};
		\node [style=none] (55) at (3.25, 2.5) {};
		\node [style=none] (56) at (4, 1.75) {};
		\node [style=none] (57) at (4.75, 2.5) {};
		\node [style=none] (58) at (4, 0) {$\mathcal{G}_i$};
		\node [style=none] (59) at (7, -1) {};
		\node [style=none] (60) at (9, -1) {};
		\node [style=none] (61) at (7, 1) {};
		\node [style=none] (62) at (9, 1) {};
		\node [style=none] (63) at (8, 1) {};
		\node [style=none] (64) at (7.25, 1) {};
		\node [style=none] (65) at (8.75, 1) {};
		\node [style=none] (66) at (8, -1) {};
		\node [style=none] (67) at (7.25, -1) {};
		\node [style=none] (68) at (8.75, -1) {};
		\node [style=none] (69) at (7.25, -2.5) {};
		\node [style=none] (70) at (8, -1.75) {};
		\node [style=none] (71) at (8.75, -2.5) {};
		\node [style=none] (72) at (7.25, 2.5) {};
		\node [style=none] (73) at (8, 1.75) {};
		\node [style=none] (74) at (8.75, 2.5) {};
		\node [style=none] (75) at (8, 0) {$\mathcal{G}_j$};
		\node [style=none] (76) at (4, -2.5) {$\cdots$};
		\node [style=none] (77) at (8, -2.5) {$\cdots$};
		\node [style=none] (78) at (4, 2.5) {$\cdots$};
		\node [style=none] (79) at (8, 2.5) {$\cdots$};
		\node [style=none] (80) at (6, 0) {$\cdots$};
		\node [style=none] (81) at (2, 0) {$\cdots$};
		\node [style=none] (82) at (10, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center)
			 to (17.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (14.center) to (28.center);
		\draw [style=K] (44.center) to (42.center);
		\draw [style=K] (42.center) to (43.center);
		\draw [style=K] (43.center) to (45.center);
		\draw [style=K] (45.center) to (44.center);
		\draw [style=K] (52.center) to (50.center);
		\draw [style=K] (53.center) to (49.center);
		\draw [style=K] (54.center) to (51.center);
		\draw [style=K] (46.center) to (56.center);
		\draw [style=K] (48.center) to (57.center);
		\draw [style=K] (47.center) to (55.center);
		\draw [style=K] (61.center) to (59.center);
		\draw [style=K] (59.center) to (60.center);
		\draw [style=K] (60.center) to (62.center);
		\draw [style=K] (62.center) to (61.center);
		\draw [style=K] (69.center) to (67.center);
		\draw [style=K] (70.center) to (66.center);
		\draw [style=K] (71.center) to (68.center);
		\draw [style=K] (63.center) to (73.center);
		\draw [style=K] (65.center) to (74.center);
		\draw [style=K] (64.center) to (72.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (56.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plinkgens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-4.5, -1) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-8.5, 1) {};
		\node [style=none] (6) at (7.5, 1) {};
		\node [style=none] (7) at (6.5, -1) {};
		\node [style=none] (8) at (8.5, -1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (4.5, 1) {};
		\node [style=none] (12) at (-8.5, -2) {};
		\node [style=none] (13) at (-5.5, -2.5) {};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-5.5, -2.5) {};
		\node [style=none] (16) at (2.5, -2) {};
		\node [style=none] (17) at (5.5, -2.5) {};
		\node [style=none] (18) at (8.5, -2) {};
		\node [style=none] (19) at (5.5, -2.5) {};
		\node [style=none] (20) at (-5.5, -3.25) {`forward link' pair};
		\node [style=none] (21) at (5.5, -3.25) {`backward link' pair};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (4.center) to (3.center);
		\draw [style=KTG] (0.center) to (1.center);
		\draw [style=KTG] (5.center) to (3.center);
		\draw [style=K] (6.center) to (8.center);
		\draw [style=K] (10.center) to (9.center);
		\draw [style=KTG] (6.center) to (7.center);
		\draw [style=KTG] (11.center) to (9.center);
		\draw [in=90, out=-90, looseness=0.50] (12.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.50] (14.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.50] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/posspronexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-8.25, -0.75) {};
		\node [style=none] (1) at (-8.25, -2) {\texttt{\underline{BOB}}};
		\node [style=none] (2) at (-6, -2) {\texttt{\underline{DRINKS}}};
		\node [style=none] (3) at (-3.75, -2) {\texttt{\underline{HIS}}};
		\node [style=none] (4) at (-1.75, -2) {\texttt{\underline{BEER}}};
		\node [style=none] (5) at (-8.25, -1.5) {};
		\node [style=none] (6) at (-8.25, 2) {};
		\node [style=bigunit] (7) at (-6, 1) {};
		\node [style=none] (8) at (-6, -1.5) {};
		\node [style=none] (9) at (-3.75, -1.5) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=none] (11) at (-1.75, 2) {};
		\node [style=bigunit] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=bigunit] (14) at (4.25, -0.75) {};
		\node [style=none] (15) at (4.25, -2) {\texttt{\underline{BOB}}};
		\node [style=none] (16) at (2, -2) {\texttt{\underline{DRINKS}}};
		\node [style=none] (17) at (6, -2) {\texttt{\underline{HIS}}};
		\node [style=none] (18) at (8, -2) {\texttt{\underline{BEER}}};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=bigunit] (21) at (3.75, 1) {};
		\node [style=none] (22) at (2, -1.5) {};
		\node [style=none] (23) at (6, -1.5) {};
		\node [style=none] (24) at (8, -1.5) {};
		\node [style=none] (25) at (8, 2) {};
		\node [style=bigunit] (26) at (7, 0) {};
		\node [style=none] (42) at (11.75, -6) {$=$};
		\node [style=none] (43) at (13.25, -4) {};
		\node [style=none] (44) at (13.25, -8) {\texttt{\underline{BOB}}};
		\node [style=none] (45) at (15, -6) {\texttt{\underline{DRINKS}}};
		\node [style=none] (46) at (15, -8) {\texttt{\underline{OWNS}}};
		\node [style=none] (47) at (16.75, -8) {\texttt{\underline{BEER}}};
		\node [style=none] (48) at (15, -5.5) {};
		\node [style=none] (49) at (16.75, -4) {};
		\node [style=bigunit] (50) at (15, -4.75) {};
		\node [style=bigunit] (51) at (15, -6.75) {};
		\node [style=none] (52) at (15, -7.5) {};
		\node [style=none] (53) at (13.25, -7.5) {};
		\node [style=none] (54) at (16.75, -7.5) {};
		\node [style=none] (55) at (18.25, -6) {$\Rightarrow$};
		\node [style=none] (56) at (19.25, -5.25) {};
		\node [style=none] (57) at (21.75, -5.25) {};
		\node [style=none] (58) at (19.25, -6.25) {};
		\node [style=none] (59) at (21.75, -6.25) {};
		\node [style=none] (60) at (20.5, -5.75) {\texttt{DRINKS}};
		\node [style=none] (61) at (20.5, -7.25) {\texttt{OWNS}};
		\node [style=none] (62) at (19.5, -6.75) {};
		\node [style=none] (63) at (21.5, -6.75) {};
		\node [style=none] (64) at (19.5, -7.75) {};
		\node [style=none] (65) at (21.5, -7.75) {};
		\node [style=none] (66) at (20, -6.25) {};
		\node [style=none] (67) at (20, -6.75) {};
		\node [style=none] (68) at (21, -6.75) {};
		\node [style=none] (69) at (21, -6.25) {};
		\node [style=none] (70) at (20, -7.75) {};
		\node [style=none] (71) at (21, -7.75) {};
		\node [style=none] (72) at (20, -8.25) {};
		\node [style=none] (73) at (21, -8.25) {};
		\node [style=none] (74) at (20, -5.25) {};
		\node [style=none] (75) at (21, -5.25) {};
		\node [style=none] (76) at (20, -4.75) {};
		\node [style=none] (77) at (21, -4.75) {};
		\node [style=none] (78) at (19.5, -4.25) {\texttt{BOB}};
		\node [style=none] (79) at (21.25, -4.25) {\texttt{BEER}};
		\node [style=none] (80) at (9.75, 0) {$\Rightarrow$};
		\node [style=bigunit] (81) at (15.75, -0.25) {};
		\node [style=none] (82) at (14.25, -2) {\texttt{\underline{BOB}}};
		\node [style=none] (83) at (12, -2) {\texttt{\underline{DRINKS}}};
		\node [style=none] (84) at (16, -2) {\texttt{\underline{OWNS}}};
		\node [style=none] (85) at (18, -2) {\texttt{\underline{BEER}}};
		\node [style=none] (86) at (14.25, -1.5) {};
		\node [style=none] (87) at (11.5, 2) {};
		\node [style=bigunit] (88) at (13.75, 1) {};
		\node [style=none] (89) at (12, -1.5) {};
		\node [style=none] (90) at (16, -1.5) {};
		\node [style=none] (91) at (18, -1.5) {};
		\node [style=none] (92) at (18, 2) {};
		\node [style=none] (93) at (14.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (5.center);
		\draw [style=KL] (7) to (8.center);
		\draw [style=K, in=150, out=-90, looseness=0.50] (6.center) to (7);
		\draw [style=K, in=-150, out=90, looseness=0.50] (0) to (7);
		\draw [style=KB, in=225, out=90, looseness=0.50] (9.center) to (12);
		\draw [style=K, in=105, out=-60, looseness=0.50] (12) to (10.center);
		\draw [style=K, in=135, out=-15, looseness=0.25] (7) to (12);
		\draw [style=K, in=-90, out=15, looseness=0.25] (7) to (11.center);
		\draw [style=KTB, in=180, out=0, looseness=1.25] (0) to (12);
		\draw [style=K] (14) to (19.center);
		\draw [style=KL, in=90, out=-60] (21) to (22.center);
		\draw [style=K, in=150, out=-90, looseness=0.50] (20.center) to (21);
		\draw [style=K, in=-135, out=90, looseness=1.75] (14) to (21);
		\draw [style=KB, in=225, out=90, looseness=0.50] (23.center) to (26);
		\draw [style=K, in=105, out=-60, looseness=0.50] (26) to (24.center);
		\draw [style=K, in=135, out=-15, looseness=0.25] (21) to (26);
		\draw [style=K, in=-90, out=15, looseness=0.25] (21) to (25.center);
		\draw [style=KTB, in=180, out=0, looseness=1.25] (14) to (26);
		\draw [style=K, in=165, out=-90, looseness=0.50] (43.center) to (50);
		\draw [style=K, in=-90, out=15, looseness=0.50] (50) to (49.center);
		\draw [style=KL] (50) to (48.center);
		\draw [style=KL] (51) to (52.center);
		\draw [style=K, bend right=75, looseness=3.50] (50) to (51);
		\draw [style=K, bend left=75, looseness=3.50] (50) to (51);
		\draw [style=K, in=90, out=-15, looseness=0.50] (51) to (54.center);
		\draw [style=K, in=90, out=-165, looseness=0.50] (51) to (53.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (69.center) to (68.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (76.center) to (74.center);
		\draw (77.center) to (75.center);
		\draw [style=K, in=90, out=-135, looseness=0.50] (81) to (86.center);
		\draw [style=KL, in=90, out=-60] (88) to (89.center);
		\draw [style=K, in=150, out=-90, looseness=0.50] (87.center) to (88);
		\draw [style=K, in=-90, out=15, looseness=0.25] (88) to (92.center);
		\draw [style=K, in=165, out=-150, looseness=1.75] (88) to (93.center);
		\draw [style=K, in=135, out=-15, looseness=0.75] (93.center) to (81);
		\draw [style=K, in=105, out=-30, looseness=0.25] (81) to (91.center);
		\draw [style=KL, in=90, out=-75, looseness=0.50] (81) to (90.center);
		\draw [style=K, in=30, out=-15] (88) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/possprongen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 1.5) {};
		\node [style=none] (2) at (6, -1) {};
		\node [style=none] (3) at (8, -1.5) {};
		\node [style=bigunit] (4) at (6, 0) {};
		\node [style=none] (5) at (6, -1.5) {\texttt{\underline{ps.pn.}}};
		\node [style=none] (6) at (4, -1) {};
		\node [style=bigunit] (7) at (-6, -0.25) {};
		\node [style=none] (8) at (-6, 2) {};
		\node [style=none] (9) at (-6, -1.5) {\texttt{\underline{NP}}};
		\node [style=none] (10) at (-6, -1) {};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-4, 1) {\texttt{poss.}};
		\node [style=none] (13) at (3.75, -0.5) {\texttt{poss.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=30, out=-90, looseness=0.50] (0.center) to (4);
		\draw [style=K, in=90, out=-60, looseness=0.50] (4) to (3.center);
		\draw [style=KB] (4) to (2.center);
		\draw [style=K] (7) to (10.center);
		\draw [style=K] (8.center) to (7);
		\draw [style=KTB, in=-180, out=0] (6.center) to (4);
		\draw [style=KTB, in=180, out=0] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/posspronredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=bigunit] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -1.5) {\texttt{\underline{ps.pn.}}};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (0, 0) {$\Rightarrow$};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (5, 1.5) {};
		\node [style=bigunit] (10) at (3, 0.25) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (5, -1) {};
		\node [style=bigunit] (13) at (-5, -0.25) {};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=none] (15) at (-5, -1.5) {\texttt{\underline{NP}}};
		\node [style=none] (16) at (1, -1.5) {\texttt{\underline{NP}}};
		\node [style=none] (17) at (3, -1.5) {\texttt{\underline{OWNS}}};
		\node [style=none] (18) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=30, out=-90, looseness=0.50] (0.center) to (3);
		\draw [style=K, in=90, out=-60, looseness=0.50] (3) to (2.center);
		\draw [style=KB] (3) to (1.center);
		\draw [style=K] (6.center) to (13);
		\draw [style=K] (13) to (14.center);
		\draw [style=KTB, in=180, out=0] (13) to (3);
		\draw [style=KL] (10) to (18.center);
		\draw [style=K, in=150, out=-90, looseness=0.50] (8.center) to (10);
		\draw [style=K, in=-90, out=30, looseness=0.50] (10) to (9.center);
		\draw [style=K, in=90, out=-30, looseness=0.50] (10) to (12.center);
		\draw [style=K, in=90, out=-150, looseness=0.50] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pregroupex.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, -1) {};
		\node [style=none] (1) at (-12.75, 1.5) {};
		\node [style=none] (2) at (-12.75, -0.5) {};
		\node [style=none, fill=white, right, scale=0.85] (3) at (-12.65, 1.3) {n};
		\node [style=none] (4) at (-11.75, 1.5) {};
		\node [style=none] (5) at (-11.75, 0.25) {};
		\node [style=none, fill=white, right, scale=0.85] (6) at (-11.65, 1.3) {n.l};
		\node [style=none] (7) at (-10.75, 1.5) {};
		\node [style=none] (8) at (-10.75, 0.25) {};
		\node [style=none, fill=white, right, scale=0.85] (9) at (-10.65, 1.3) {n};
		\node [style=none] (10) at (-9.75, 1.5) {};
		\node [style=none] (11) at (-9.75, -0.5) {};
		\node [style=none, fill=white, right, scale=0.85] (12) at (-9.65, 1.3) {n.r};
		\node [style=none] (13) at (-8.75, 1.5) {};
		\node [style=none] (14) at (-8.75, -2) {};
		\node [style=none, fill=white, right, scale=0.85] (15) at (-8.65, 1.3) {n};
		\node [style=none] (16) at (-7.75, 1.5) {};
		\node [style=none] (17) at (-7.75, -0.5) {};
		\node [style=none, fill=white, right, scale=0.85] (18) at (-7.65, 1.3) {s.l};
		\node [style=none] (19) at (-6.75, 1.5) {};
		\node [style=none] (20) at (-6.75, 0.25) {};
		\node [style=none, fill=white, right, scale=0.85] (21) at (-6.65, 1.3) {n};
		\node [style=none] (22) at (-5.75, 1.5) {};
		\node [style=none] (23) at (-5.75, 0.25) {};
		\node [style=none, fill=white, right, scale=0.85] (24) at (-5.65, 1.3) {n.r};
		\node [style=none] (25) at (-4.75, 1.5) {};
		\node [style=none] (26) at (-4.75, -0.5) {};
		\node [style=none, fill=white, right, scale=0.85] (27) at (-4.65, 1.3) {s};
		\node [style=none] (28) at (-3.75, 1.5) {};
		\node [style=none] (29) at (-3.75, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (30) at (-3.65, 1.3) {n.l};
		\node [style=none] (31) at (-2.75, 1.5) {};
		\node [style=none] (32) at (-2.75, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (33) at (-2.65, 1.3) {n};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (-1.75, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (36) at (-1.65, 1.3) {n.l};
		\node [style=none] (37) at (-0.75, 1.5) {};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (39) at (-0.65, 1.3) {n};
		\node [style=none] (40) at (0.25, 1.5) {};
		\node [style=none] (41) at (0.25, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (42) at (0.35, 1.3) {n.l};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (44) at (1.25, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (45) at (1.35, 1.3) {n};
		\node [style=none] (46) at (2.25, 1.5) {};
		\node [style=none] (47) at (2.25, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (48) at (2.35, 1.3) {n.l};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (50) at (3.25, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (51) at (3.35, 1.3) {n};
		\node [style=none] (52) at (4.25, 1.5) {};
		\node [style=none] (53) at (4.25, -1) {};
		\node [style=none, fill=white, right, scale=0.85] (54) at (4.35, 1.3) {n.r};
		\node [style=none] (55) at (5.25, 1.5) {};
		\node [style=none] (56) at (5.25, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (57) at (5.35, 1.3) {s};
		\node [style=none] (58) at (6.25, 1.5) {};
		\node [style=none] (59) at (6.25, 0) {};
		\node [style=none, fill=white, right, scale=0.85] (60) at (6.35, 1.3) {s.r};
		\node [style=none] (61) at (7.25, 1.5) {};
		\node [style=none] (62) at (7.25, -1) {};
		\node [style=none, fill=white, right, scale=0.85] (63) at (7.35, 1.3) {n.r.r};
		\node [style=none] (64) at (8.25, 1.5) {};
		\node [style=none] (65) at (8.25, -2) {};
		\node [style=none, fill=white, right, scale=0.85] (66) at (8.35, 1.3) {n.r};
		\node [style=none] (67) at (9.25, 1.5) {};
		\node [style=none] (68) at (9.25, -2) {};
		\node [style=none, fill=white, right, scale=0.85] (69) at (9.35, 1.3) {s};
		\node [style=none] (70) at (10.25, 1.5) {};
		\node [style=none] (71) at (10.25, -1) {};
		\node [style=none, fill=white, right, scale=0.85] (72) at (10.35, 1.3) {n.l};
		\node [style=none] (73) at (11.25, 1.5) {};
		\node [style=none] (74) at (11.25, -1) {};
		\node [style=none, fill=white, right, scale=0.85] (75) at (11.35, 1.3) {n};
		\node [style=none] (76) at (-11.25, 0) {};
		\node [style=none] (77) at (2.75, -0.25) {};
		\node [style=none] (78) at (0.75, -0.25) {};
		\node [style=none] (79) at (-1.25, -0.25) {};
		\node [style=none] (80) at (-3.25, -0.25) {};
		\node [style=none] (81) at (-6.25, 0) {};
		\node [style=none] (82) at (-6.25, -0.75) {};
		\node [style=none] (83) at (-11.25, -0.75) {};
		\node [style=none] (84) at (10.75, -1.25) {};
		\node [style=none] (85) at (5.75, -0.25) {};
		\node [style=none] (86) at (5.75, -1.25) {};
		\node [style=none] (87) at (-0.25, -2.25) {};
		\node [style=none] (88) at (-13, 1.5) {};
		\node [style=none] (89) at (-11.5, 1.5) {};
		\node [style=none] (90) at (-11.5, 2) {};
		\node [style=none] (91) at (-13, 2) {};
		\node [style=none, fill=white, scale=1] (92) at (-12.25, 1.75) {sober};
		\node [style=none] (93) at (-11, 1.5) {};
		\node [style=none] (94) at (-10.5, 1.5) {};
		\node [style=none] (95) at (-10.5, 2) {};
		\node [style=none] (96) at (-11, 2) {};
		\node [style=none, fill=white, scale=1] (97) at (-10.75, 1.75) {Alice};
		\node [style=none] (98) at (-10, 1.5) {};
		\node [style=none] (99) at (-6.5, 1.5) {};
		\node [style=none] (100) at (-6.5, 2) {};
		\node [style=none] (101) at (-10, 2) {};
		\node [style=none, fill=white, scale=1] (102) at (-8.25, 1.75) {who};
		\node [style=none] (103) at (-6, 1.5) {};
		\node [style=none] (104) at (-3.5, 1.5) {};
		\node [style=none] (105) at (-3.5, 2) {};
		\node [style=none] (106) at (-6, 2) {};
		\node [style=none, fill=white, scale=1] (107) at (-4.75, 1.75) {sees};
		\node [style=none] (108) at (-3, 1.5) {};
		\node [style=none] (109) at (-1.5, 1.5) {};
		\node [style=none] (110) at (-1.5, 2) {};
		\node [style=none] (111) at (-3, 2) {};
		\node [style=none, fill=white, scale=1] (112) at (-2.25, 1.75) {drunk};
		\node [style=none] (113) at (-1, 1.5) {};
		\node [style=none] (114) at (0.5, 1.5) {};
		\node [style=none] (115) at (0.5, 2) {};
		\node [style=none] (116) at (-1, 2) {};
		\node [style=none, fill=white, scale=1] (117) at (-0.25, 1.75) {Bob};
		\node [style=none] (118) at (1, 1.5) {};
		\node [style=none] (119) at (2.5, 1.5) {};
		\node [style=none] (120) at (2.5, 2) {};
		\node [style=none] (121) at (1, 2) {};
		\node [style=none, fill=white, scale=1] (122) at (1.75, 1.75) {clumsily};
		\node [style=none] (123) at (3, 1.5) {};
		\node [style=none] (124) at (3.5, 1.5) {};
		\node [style=none] (125) at (3.5, 2) {};
		\node [style=none] (126) at (3, 2) {};
		\node [style=none, fill=white, scale=1] (127) at (3.25, 1.75) {dance};
		\node [style=none] (128) at (4, 1.5) {};
		\node [style=none] (129) at (5.5, 1.5) {};
		\node [style=none] (130) at (5.5, 2) {};
		\node [style=none] (131) at (4, 2) {};
		\node [style=none, fill=white, scale=1] (132) at (4.75, 1.75) {laughs};
		\node [style=none] (133) at (6, 1.5) {};
		\node [style=none] (134) at (10.5, 1.5) {};
		\node [style=none] (135) at (10.5, 2) {};
		\node [style=none] (136) at (6, 2) {};
		\node [style=none, fill=white, scale=1] (137) at (8.25, 1.75) {at};
		\node [style=none] (138) at (11, 1.5) {};
		\node [style=none] (139) at (11.5, 1.5) {};
		\node [style=none] (140) at (11.5, 2) {};
		\node [style=none] (141) at (11, 2) {};
		\node [style=none, fill=white, scale=1] (142) at (11.25, 1.75) {him};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (43.center) to (44.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [in=90, out=-90] (49.center) to (50.center);
		\draw [in=90, out=-90] (52.center) to (53.center);
		\draw [in=90, out=-90] (61.center) to (62.center);
		\draw [in=90, out=-90] (64.center) to (65.center);
		\draw [in=90, out=-90] (70.center) to (71.center);
		\draw [in=90, out=-90] (73.center) to (74.center);
		\draw [in=180, out=-90, looseness=0.94] (5.center) to (76.center);
		\draw [in=0, out=-90, looseness=0.94] (8.center) to (76.center);
		\draw [in=180, out=-90, looseness=0.94] (47.center) to (77.center);
		\draw [in=0, out=-90, looseness=0.94] (50.center) to (77.center);
		\draw [in=180, out=-90, looseness=0.94] (41.center) to (78.center);
		\draw [in=0, out=-90, looseness=0.94] (44.center) to (78.center);
		\draw [in=180, out=-90, looseness=0.94] (35.center) to (79.center);
		\draw [in=0, out=-90, looseness=0.94] (38.center) to (79.center);
		\draw [in=180, out=-90, looseness=0.94] (29.center) to (80.center);
		\draw [in=0, out=-90, looseness=0.94] (32.center) to (80.center);
		\draw [in=180, out=-90, looseness=0.94] (20.center) to (81.center);
		\draw [in=0, out=-90, looseness=0.94] (23.center) to (81.center);
		\draw [in=180, out=-90, looseness=0.35] (2.center) to (83.center);
		\draw [in=0, out=-90, looseness=0.35] (11.center) to (83.center);
		\draw [in=180, out=-90, looseness=0.94] (71.center) to (84.center);
		\draw [in=0, out=-90, looseness=0.94] (74.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.35] (53.center) to (86.center);
		\draw [in=0, out=-90, looseness=0.35] (62.center) to (86.center);
		\draw [in=180, out=-90, looseness=0.06] (14.center) to (87.center);
		\draw [in=0, out=-90, looseness=0.06] (65.center) to (87.center);
		\draw [-, fill=white] (88.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [-, fill=white] (93.center)
			 to (94.center)
			 to (95.center)
			 to (96.center)
			 to cycle;
		\draw [-, fill=white] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [-, fill=white] (103.center)
			 to (104.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [-, fill=white] (108.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [-, fill=white] (113.center)
			 to (114.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [-, fill=white] (118.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [-, fill=white] (123.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [-, fill=white] (128.center)
			 to (129.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw [-, fill=white] (133.center)
			 to (134.center)
			 to (135.center)
			 to (136.center)
			 to cycle;
		\draw [-, fill=white] (138.center)
			 to (139.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
		\draw [style=K] (16.center) to (17.center);
		\draw [style=K, in=-180, out=-90, looseness=0.25] (17.center) to (82.center);
		\draw [style=K, in=-90, out=-15, looseness=0.25] (82.center) to (26.center);
		\draw [style=K] (25.center) to (26.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=K, in=-180, out=-90] (56.center) to (85.center);
		\draw [style=K, in=0, out=-90] (59.center) to (85.center);
		\draw [style=K] (58.center) to (59.center);
		\draw [style=K] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pron2connect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (-10, -0.5) {};
		\node [style=none] (2) at (-6, -0.5) {};
		\node [style=none] (3) at (-8, 0) {$\alpha$};
		\node [style=none] (4) at (-8, 1.5) {};
		\node [style=none] (5) at (-9.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (7) at (-9.5, -1) {};
		\node [style=none] (8) at (-7.5, -1) {};
		\node [style=none] (9) at (-8.5, -1) {$\cdots$};
		\node [style=none] (10) at (-9.75, -1) {};
		\node [style=none] (11) at (-9.25, -1) {};
		\node [style=none] (12) at (-7.75, -1) {};
		\node [style=none] (13) at (-7.25, -1) {};
		\node [style=none] (14) at (-9.5, -1.5) {};
		\node [style=none] (15) at (-8.5, -1.75) {};
		\node [style=none] (16) at (-7.5, -1.5) {};
		\node [style=none] (17) at (-8.5, -1.75) {};
		\node [style=none] (18) at (-9.75, -2.25) {$\alpha$-nouns};
		\node [style=none] (20) at (-6.5, -0.5) {};
		\node [style=none] (21) at (-6.5, -1) {};
		\node [style=none] (22) at (-6.75, -1) {};
		\node [style=none] (23) at (-6.25, -1) {};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-5, -0.5) {};
		\node [style=none] (27) at (-3, 0) {$\beta$};
		\node [style=none] (28) at (-3, 1.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (32) at (-3.5, -1) {};
		\node [style=none] (33) at (-2.5, -1) {$\cdots$};
		\node [style=none] (34) at (-1.25, -1) {};
		\node [style=none] (35) at (-1.75, -1) {};
		\node [style=none] (36) at (-3.25, -1) {};
		\node [style=none] (37) at (-3.75, -1) {};
		\node [style=none] (38) at (-1.5, -1.5) {};
		\node [style=none] (39) at (-2.5, -1.75) {};
		\node [style=none] (40) at (-3.5, -1.5) {};
		\node [style=none] (41) at (-2.5, -1.75) {};
		\node [style=none] (42) at (-1.25, -2.25) {$\beta$-nouns};
		\node [style=none] (43) at (-4.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -1) {};
		\node [style=none] (45) at (-4.25, -1) {};
		\node [style=none] (46) at (-4.75, -1) {};
		\node [style=none] (47) at (-4.5, -1.25) {};
		\node [style=none] (48) at (-6.5, -1.25) {};
		\node [style=none] (49) at (0, 0) {$\leftrightarrow$};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (4.5, 0) {};
		\node [style=none] (52) at (1.5, -1) {};
		\node [style=none] (53) at (4.5, -1) {};
		\node [style=none] (54) at (3, -0.5) {$\alpha$};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=none] (56) at (3.25, -1) {};
		\node [style=none] (57) at (1.75, -1.5) {};
		\node [style=none] (58) at (3.25, -1.5) {};
		\node [style=none] (59) at (2.5, -1.5) {$\cdots$};
		\node [style=none] (60) at (1.75, 0) {};
		\node [style=none] (61) at (1.75, 2) {};
		\node [style=none] (62) at (3.25, 0) {};
		\node [style=none] (63) at (3.25, 2) {};
		\node [style=none] (64) at (2.5, 1) {$\cdots$};
		\node [style=none] (65) at (1.75, -2) {};
		\node [style=none] (66) at (2.5, -2.25) {};
		\node [style=none] (67) at (3.25, -2) {};
		\node [style=none] (68) at (2.5, -2.25) {};
		\node [style=none] (69) at (2.5, -2.75) {$\alpha$-nouns};
		\node [style=none] (71) at (4.25, 0.5) {};
		\node [style=none] (72) at (4.25, 0) {};
		\node [style=none] (73) at (4.25, -1) {};
		\node [style=none] (74) at (4.25, -1.5) {};
		\node [style=none] (75) at (7, 1.5) {};
		\node [style=none] (76) at (4, 1.5) {};
		\node [style=none] (77) at (7, 0.5) {};
		\node [style=none] (78) at (4, 0.5) {};
		\node [style=none] (79) at (5.5, 1) {$\beta$};
		\node [style=none] (80) at (6.75, 0.5) {};
		\node [style=none] (81) at (5.25, 0.5) {};
		\node [style=none] (82) at (6.75, -1.5) {};
		\node [style=none] (83) at (5.25, -1.5) {};
		\node [style=none] (84) at (6, -0.5) {$\cdots$};
		\node [style=none] (85) at (6.75, 1.5) {};
		\node [style=none] (86) at (6.75, 2) {};
		\node [style=none] (87) at (5.25, 1.5) {};
		\node [style=none] (88) at (5.25, 2) {};
		\node [style=none] (89) at (6, 2) {$\cdots$};
		\node [style=none] (90) at (6.75, -2) {};
		\node [style=none] (91) at (6, -2.25) {};
		\node [style=none] (92) at (5.25, -2) {};
		\node [style=none] (93) at (6, -2.25) {};
		\node [style=none] (94) at (6, -2.75) {$\beta$-nouns};
		\node [style=none] (95) at (4.25, 2) {};
		\node [style=none] (96) at (4.25, 1.5) {};
		\node [style=none] (99) at (-5.5, -2.25) {shared noun \texttt{X}};
		\node [style=none] (100) at (4.25, -2) {\texttt{X}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=KH] (4.center) to (0.center);
		\draw [style=K] (5.center) to (7.center);
		\draw [style=K] (6.center) to (8.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=K] (12.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.50] (14.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (17.center);
		\draw [style=K] (20.center) to (21.center);
		\draw [style=K] (22.center) to (23.center);
		\draw [style=K] (25.center) to (26.center);
		\draw [style=K] (26.center) to (24.center);
		\draw [style=K] (24.center) to (25.center);
		\draw [style=KH] (28.center) to (24.center);
		\draw [style=K] (29.center) to (31.center);
		\draw [style=K] (30.center) to (32.center);
		\draw [style=K] (34.center) to (35.center);
		\draw [style=K] (36.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.50] (38.center) to (39.center);
		\draw [in=90, out=-90, looseness=0.50] (40.center) to (41.center);
		\draw [style=K] (43.center) to (44.center);
		\draw [style=K] (45.center) to (46.center);
		\draw [style=Kv, bend left=90, looseness=0.75] (47.center) to (48.center);
		\draw [style=K] (53.center)
			 to (52.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=K] (55.center) to (57.center);
		\draw [style=K] (56.center) to (58.center);
		\draw [style=K] (61.center) to (60.center);
		\draw [style=K] (63.center) to (62.center);
		\draw [in=90, out=-90, looseness=0.50] (65.center) to (66.center);
		\draw [in=90, out=-90, looseness=0.50] (67.center) to (68.center);
		\draw [style=K] (71.center) to (72.center);
		\draw [style=K] (73.center) to (74.center);
		\draw [style=K] (78.center) to (77.center);
		\draw [style=K] (77.center) to (75.center);
		\draw [style=K] (75.center) to (76.center);
		\draw [style=K] (76.center) to (78.center);
		\draw [style=K] (80.center) to (82.center);
		\draw [style=K] (81.center) to (83.center);
		\draw [style=K] (86.center) to (85.center);
		\draw [style=K] (88.center) to (87.center);
		\draw [in=90, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw [in=90, out=-90, looseness=0.50] (92.center) to (93.center);
		\draw [style=K] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pronlinkrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-6.5, -1) {};
		\node [style=none] (5) at (-7.25, -1) {};
		\node [style=none] (6) at (-5.75, -1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-7.25, 1) {};
		\node [style=none] (9) at (-5.75, 1) {};
		\node [style=none] (10) at (-7.25, 2.5) {};
		\node [style=none] (11) at (-6.5, 1.75) {};
		\node [style=none] (12) at (-5.75, 2.5) {};
		\node [style=none] (13) at (-7.25, -2.5) {};
		\node [style=none] (14) at (-6.5, -1.75) {};
		\node [style=none] (15) at (-5.75, -2.5) {};
		\node [style=none] (16) at (-6.5, 0) {$\mathcal{G}_1$};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-3.75, -1) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-3.75, 1) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (-3.75, 2.5) {};
		\node [style=none] (28) at (-3, 1.75) {};
		\node [style=none] (29) at (-2.25, 2.5) {};
		\node [style=none] (30) at (-3.75, -2.5) {};
		\node [style=none] (31) at (-3, -1.75) {};
		\node [style=none] (32) at (-2.25, -2.5) {};
		\node [style=none] (33) at (-3, 0) {$\mathcal{G}_2$};
		\node [style=none] (34) at (0, 0) {$\Rightarrow$};
		\node [style=none] (35) at (-6.5, 2.5) {$\cdots$};
		\node [style=none] (36) at (-3, 2.5) {$\cdots$};
		\node [style=none] (37) at (-6.5, -2.5) {$\cdots$};
		\node [style=none] (38) at (-3, -2.5) {$\cdots$};
		\node [style=none] (39) at (2, 3) {};
		\node [style=none] (40) at (4, 3) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (2.25, 1) {};
		\node [style=none] (45) at (3.75, 1) {};
		\node [style=none] (46) at (3, 3) {};
		\node [style=none] (47) at (2.25, 3) {};
		\node [style=none] (48) at (3.75, 3) {};
		\node [style=none] (49) at (2.25, 4) {};
		\node [style=none] (50) at (3, 3.5) {};
		\node [style=none] (51) at (3.75, 4) {};
		\node [style=none] (52) at (2.25, -4) {};
		\node [style=none] (53) at (3.75, -4) {};
		\node [style=none] (54) at (3, 2) {$\mathcal{G}_1$};
		\node [style=none] (55) at (5, -1) {};
		\node [style=none] (56) at (7, -1) {};
		\node [style=none] (57) at (5, -3) {};
		\node [style=none] (58) at (7, -3) {};
		\node [style=none] (59) at (6, -3) {};
		\node [style=none] (60) at (5.25, -3) {};
		\node [style=none] (61) at (6.75, -3) {};
		\node [style=none] (62) at (6, -1) {};
		\node [style=none] (63) at (5.25, -1) {};
		\node [style=none] (64) at (6.75, -1) {};
		\node [style=none] (65) at (5.25, 4) {};
		\node [style=none] (66) at (6.75, 4) {};
		\node [style=none] (67) at (5.25, -4) {};
		\node [style=none] (68) at (6, -3.5) {};
		\node [style=none] (69) at (6.75, -4) {};
		\node [style=none] (70) at (6, -2) {$\mathcal{G}_2$};
		\node [style=none] (71) at (3, 4) {$\cdots$};
		\node [style=none] (72) at (6, 4) {$\cdots$};
		\node [style=none] (73) at (3, -4) {$\cdots$};
		\node [style=none] (74) at (6, -4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (0.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (3.center);
		\draw [style=K] (3.center) to (2.center);
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center) to (17.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (20.center);
		\draw [style=K] (20.center) to (19.center);
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=KTG, in=180, out=0, looseness=1.25] (14.center) to (28.center);
		\draw [style=K] (41.center) to (39.center);
		\draw [style=K] (39.center) to (40.center);
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (42.center) to (41.center);
		\draw [style=K] (49.center) to (47.center);
		\draw [style=K] (50.center) to (46.center);
		\draw [style=K] (51.center) to (48.center);
		\draw [style=K] (45.center) to (53.center);
		\draw [style=K] (44.center) to (52.center);
		\draw [style=K] (57.center) to (55.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=K] (56.center) to (58.center);
		\draw [style=K] (58.center) to (57.center);
		\draw [style=K] (65.center) to (63.center);
		\draw [style=K] (66.center) to (64.center);
		\draw [style=K] (59.center) to (68.center);
		\draw [style=K] (61.center) to (69.center);
		\draw [style=K] (60.center) to (67.center);
		\draw [style=K, in=90, out=-90, looseness=1.00] (43.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pronlinkrule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3.75, 2.5) {};
		\node [style=none] (13) at (-2.25, -2.5) {};
		\node [style=none] (14) at (-3, -1.75) {};
		\node [style=none] (15) at (-3.75, -2.5) {};
		\node [style=none] (16) at (-3, 0) {$\mathcal{G}_2$};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=none] (18) at (-7.5, 1) {};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-7.5, -1) {};
		\node [style=none] (21) at (-6.5, -1) {};
		\node [style=none] (22) at (-5.75, -1) {};
		\node [style=none] (23) at (-7.25, -1) {};
		\node [style=none] (24) at (-6.5, 1) {};
		\node [style=none] (25) at (-5.75, 1) {};
		\node [style=none] (26) at (-7.25, 1) {};
		\node [style=none] (27) at (-5.75, 2.5) {};
		\node [style=none] (28) at (-6.5, 1.75) {};
		\node [style=none] (29) at (-7.25, 2.5) {};
		\node [style=none] (30) at (-5.75, -2.5) {};
		\node [style=none] (31) at (-6.5, -1.75) {};
		\node [style=none] (32) at (-7.25, -2.5) {};
		\node [style=none] (33) at (-6.5, 0) {$\mathcal{G}_1$};
		\node [style=none] (34) at (0, 0) {$\Rightarrow$};
		\node [style=none] (35) at (-3, 2.5) {$\cdots$};
		\node [style=none] (36) at (-6.5, 2.5) {$\cdots$};
		\node [style=none] (37) at (-3, -2.5) {$\cdots$};
		\node [style=none] (38) at (-6.5, -2.5) {$\cdots$};
		\node [style=none] (39) at (7, 3) {};
		\node [style=none] (40) at (5, 3) {};
		\node [style=none] (41) at (7, 1) {};
		\node [style=none] (42) at (5, 1) {};
		\node [style=none] (43) at (6, 1) {};
		\node [style=none] (44) at (6.75, 1) {};
		\node [style=none] (45) at (5.25, 1) {};
		\node [style=none] (46) at (6, 3) {};
		\node [style=none] (47) at (6.75, 3) {};
		\node [style=none] (48) at (5.25, 3) {};
		\node [style=none] (49) at (6.75, 4) {};
		\node [style=none] (50) at (6, 3.5) {};
		\node [style=none] (51) at (5.25, 4) {};
		\node [style=none] (52) at (6.75, -4) {};
		\node [style=none] (53) at (5.25, -4) {};
		\node [style=none] (54) at (6, 2) {$\mathcal{G}_2$};
		\node [style=none] (55) at (4, -1) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style=none] (57) at (4, -3) {};
		\node [style=none] (58) at (2, -3) {};
		\node [style=none] (59) at (3, -3) {};
		\node [style=none] (60) at (3.75, -3) {};
		\node [style=none] (61) at (2.25, -3) {};
		\node [style=none] (62) at (3, -1) {};
		\node [style=none] (63) at (3.75, -1) {};
		\node [style=none] (64) at (2.25, -1) {};
		\node [style=none] (65) at (3.75, 4) {};
		\node [style=none] (66) at (2.25, 4) {};
		\node [style=none] (67) at (3.75, -4) {};
		\node [style=none] (68) at (3, -3.5) {};
		\node [style=none] (69) at (2.25, -4) {};
		\node [style=none] (70) at (3, -2) {$\mathcal{G}_1$};
		\node [style=none] (71) at (6, 4) {$\cdots$};
		\node [style=none] (72) at (3, 4) {$\cdots$};
		\node [style=none] (73) at (6, -4) {$\cdots$};
		\node [style=none] (74) at (3, -4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (0.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (3.center);
		\draw [style=K] (3.center) to (2.center);
		\draw [style=K] (10.center) to (8.center);
		\draw [style=K] (11.center) to (7.center);
		\draw [style=K] (12.center) to (9.center);
		\draw [style=K] (4.center) to (14.center);
		\draw [style=K] (6.center) to (15.center);
		\draw [style=K] (5.center) to (13.center);
		\draw [style=K] (19.center) to (17.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (20.center);
		\draw [style=K] (20.center) to (19.center);
		\draw [style=K] (27.center) to (25.center);
		\draw [style=K] (28.center) to (24.center);
		\draw [style=K] (29.center) to (26.center);
		\draw [style=K] (21.center) to (31.center);
		\draw [style=K] (23.center) to (32.center);
		\draw [style=K] (22.center) to (30.center);
		\draw [style=KTG, in=0, out=180, looseness=1.25] (14.center) to (28.center);
		\draw [style=K] (41.center) to (39.center);
		\draw [style=K] (39.center) to (40.center);
		\draw [style=K] (40.center) to (42.center);
		\draw [style=K] (42.center) to (41.center);
		\draw [style=K] (49.center) to (47.center);
		\draw [style=K] (50.center) to (46.center);
		\draw [style=K] (51.center) to (48.center);
		\draw [style=K] (45.center) to (53.center);
		\draw [style=K] (44.center) to (52.center);
		\draw [style=K] (57.center) to (55.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=K] (56.center) to (58.center);
		\draw [style=K] (58.center) to (57.center);
		\draw [style=K] (65.center) to (63.center);
		\draw [style=K] (66.center) to (64.center);
		\draw [style=K] (59.center) to (68.center);
		\draw [style=K] (61.center) to (69.center);
		\draw [style=K] (60.center) to (67.center);
		\draw [style=K, in=90, out=-90, looseness=1.00] (43.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prontransforms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-2, 0) {$\Rightarrow$};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-6, -1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (2, 0) {$\Leftarrow$};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (3.center) to (4.center);
		\draw [style=K] (5.center) to (6.center);
		\draw [style=KTG, in=180, out=0, looseness=0.75] (3.center) to (6.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=KTG, in=0, out=180, looseness=0.75] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prontransforms2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-2, 0) {$\Rightarrow$};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-6, -1) {};
		\node [style=none] (7) at (2, 0) {$\Leftarrow$};
		\node [style=none] (8) at (-6.75, 0) {};
		\node [style=none] (9) at (6, 1) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (6, -1) {};
		\node [style=none] (13) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (3.center) to (4.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw [style=KTG] (3.center)
			 to [in=90, out=-180] (8.center)
			 to [in=180, out=-90] (6.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (9.center) to (10.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (11.center) to (12.center);
		\draw [style=KTG] (9.center)
			 to [in=90, out=0] (13.center)
			 to [in=0, out=-90] (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushalgocomic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.5, 7) {};
		\node [style=none] (1) at (-1, 7) {};
		\node [style=none] (2) at (-18.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=bigunit] (4) at (-15.25, 6) {};
		\node [style=none] (5) at (-16, 6.5) {};
		\node [style=none] (6) at (-16, 2) {};
		\node [style=none] (7) at (-16, 1.5) {$\texttt{\underline{A}}$};
		\node [style=none] (13) at (-14.75, 3) {$\texttt{\underline{SEES}}$};
		\node [style=none] (14) at (-13.25, 1.5) {$\texttt{\underline{B}}$};
		\node [style=none] (15) at (-12, 3) {$\texttt{\underline{IS}}$};
		\node [style=none] (16) at (-10.5, 3.25) {$\texttt{\underline{DRUNK}}$};
		\node [style=none] (17) at (-8.75, 2.5) {$\texttt{\underline{WHILE}}$};
		\node [style=none] (18) at (-7.5, 1.5) {$\texttt{\underline{C}}$};
		\node [style=none] (19) at (-6.25, 3.25) {$\texttt{\underline{HAPPILY}}$};
		\node [style=none] (20) at (-3.5, 3.25) {$\texttt{\underline{DANCES}}$};
		\node [style=none] (21) at (-14.75, 3.5) {};
		\node [style=none] (22) at (-15.25, 6) {};
		\node [style=none] (23) at (-1.5, 3.25) {};
		\node [style=none] (24) at (-13.75, 3) {};
		\node [style=bigunit] (25) at (-8.75, 5.5) {};
		\node [style=none] (26) at (-8.75, 5.5) {};
		\node [style=none] (27) at (-13.5, 3.25) {};
		\node [style=none] (28) at (-9.5, 3.25) {};
		\node [style=none] (29) at (-8.75, 5.5) {};
		\node [style=none] (30) at (-8, 3.25) {};
		\node [style=none] (31) at (-2, 3.25) {};
		\node [style=bigunit] (33) at (-12, 4.25) {};
		\node [style=none] (34) at (-12, 3.5) {};
		\node [style=none] (35) at (-10.5, 3.75) {};
		\node [style=none] (36) at (-13.25, 2) {};
		\node [style=none] (37) at (-13.25, 6.5) {};
		\node [style=none] (38) at (-8.75, 3) {};
		\node [style=bigunit] (39) at (-7.75, 5) {};
		\node [style=bigunit] (40) at (-5.25, 4.25) {};
		\node [style=none] (41) at (-6.25, 3.75) {};
		\node [style=none] (42) at (-2.75, 3.75) {};
		\node [style=none] (43) at (-7.5, 6.5) {};
		\node [style=none] (44) at (-7.5, 2) {};
		\node [style=none] (46) at (-16.25, -5.75) {};
		\node [style=none] (47) at (-14, -5.75) {};
		\node [style=none] (48) at (-16.25, -6.75) {};
		\node [style=none] (49) at (-14, -6.75) {};
		\node [style=none] (50) at (-15.25, -6) {};
		\node [style=none] (51) at (-14.25, -6) {};
		\node [style=none] (52) at (-15.25, -6.5) {};
		\node [style=none] (53) at (-14.25, -6.5) {};
		\node [style=none] (54) at (-15.75, -6.25) {\tiny{\texttt{SEES}}};
		\node [style=none] (55) at (-14.75, -6.25) {$\cdots$};
		\node [style=none] (56) at (-15.75, -5.75) {};
		\node [style=none] (57) at (-15.75, -6.75) {};
		\node [style=none] (58) at (-15.75, -7) {};
		\node [style=none] (59) at (-15.75, -5.5) {};
		\node [style=none] (60) at (-14.75, -7) {$\cdots$};
		\node [style=none] (61) at (-14.75, -5.5) {$\cdots$};
		\node [style=none] (129) at (-17.25, 2.5) {$\texttt{\underline{SOBER}}$};
		\node [style=bigunit] (130) at (-15.75, 4.25) {};
		\node [style=none] (131) at (-17.25, 3) {};
		\node [style=none] (132) at (0, 7) {};
		\node [style=none] (133) at (17.5, 7) {};
		\node [style=none] (134) at (0, 1) {};
		\node [style=none] (135) at (17.5, 1) {};
		\node [style=bigunit] (136) at (3.25, 6) {};
		\node [style=none] (137) at (2.5, 6.5) {};
		\node [style=none] (138) at (2.5, 2) {};
		\node [style=none] (139) at (2.5, 1.5) {$\texttt{\underline{A}}$};
		\node [style=none] (140) at (3.75, 3) {$\texttt{\underline{SEES}}$};
		\node [style=none] (141) at (5.25, 1.5) {$\texttt{\underline{B}}$};
		\node [style=none] (143) at (8, 3.25) {$\texttt{\underline{DRUNK}}$};
		\node [style=none] (144) at (9.75, 2.5) {$\texttt{\underline{WHILE}}$};
		\node [style=none] (145) at (11, 1.5) {$\texttt{\underline{C}}$};
		\node [style=none] (146) at (12.25, 3.25) {$\texttt{\underline{HAPPILY}}$};
		\node [style=none] (147) at (15, 3.25) {$\texttt{\underline{DANCES}}$};
		\node [style=none] (148) at (3.75, 3.5) {};
		\node [style=none] (149) at (3.25, 6) {};
		\node [style=none] (150) at (17, 3.25) {};
		\node [style=none] (151) at (4.75, 3) {};
		\node [style=bigunit] (152) at (9.75, 5.5) {};
		\node [style=none] (153) at (9.75, 5.5) {};
		\node [style=none] (154) at (5, 3.25) {};
		\node [style=none] (155) at (9, 3.25) {};
		\node [style=none] (156) at (9.75, 5.5) {};
		\node [style=none] (157) at (10.5, 3.25) {};
		\node [style=none] (158) at (16.5, 3.25) {};
		\node [style=bigunit] (159) at (6.75, 4.5) {};
		\node [style=none] (161) at (6, 4) {};
		\node [style=none] (162) at (7, 3.5) {};
		\node [style=none] (163) at (5.25, 6.5) {};
		\node [style=none] (164) at (9.75, 3) {};
		\node [style=bigunit] (165) at (10.75, 5) {};
		\node [style=bigunit] (166) at (13.25, 4.25) {};
		\node [style=none] (167) at (12.25, 3.75) {};
		\node [style=none] (168) at (15.75, 3.75) {};
		\node [style=none] (169) at (11, 6.5) {};
		\node [style=none] (170) at (11, 2) {};
		\node [style=none] (172) at (1.25, 2.5) {$\texttt{\underline{SOBER}}$};
		\node [style=bigunit] (173) at (2.75, 4.25) {};
		\node [style=none] (174) at (1.25, 3) {};
		\node [style=none] (175) at (8, 3.75) {};
		\node [style=none] (176) at (5.25, 2) {};
		\node [style=none] (177) at (-18.5, 0) {};
		\node [style=none] (178) at (-1, 0) {};
		\node [style=none] (179) at (-18.5, -8.5) {};
		\node [style=none] (180) at (-1, -8.5) {};
		\node [style=bigunit] (181) at (-15.25, -1.5) {};
		\node [style=none] (182) at (-17, -1) {};
		\node [style=none] (183) at (-17.25, -8) {};
		\node [style=none] (184) at (-17, -0.5) {$\texttt{A}$};
		\node [style=none] (186) at (-13.25, -0.5) {$\texttt{B}$};
		\node [style=none] (189) at (-3.75, -0.5) {$\texttt{C}$};
		\node [style=none] (192) at (-15.25, -5) {};
		\node [style=none] (193) at (-15.25, -1.5) {};
		\node [style=none] (194) at (-1.5, -4.25) {};
		\node [style=none] (195) at (-13.75, -4.5) {};
		\node [style=bigunit] (196) at (-8.75, -2) {};
		\node [style=none] (197) at (-8.75, -2) {};
		\node [style=none] (198) at (-13.5, -4.25) {};
		\node [style=none] (199) at (-9.5, -4.25) {};
		\node [style=none] (200) at (-8.75, -2) {};
		\node [style=none] (201) at (-8, -4.25) {};
		\node [style=none] (202) at (-2, -4.25) {};
		\node [style=bigunit] (203) at (-11.75, -3) {};
		\node [style=none] (204) at (-12.5, -3.5) {};
		\node [style=none] (205) at (-11.5, -4) {};
		\node [style=none] (206) at (-13.25, -1) {};
		\node [style=none] (207) at (-8.5, -6) {};
		\node [style=bigunit] (208) at (-7.75, -2.5) {};
		\node [style=bigunit] (209) at (-5, -3.25) {};
		\node [style=none] (210) at (-6, -3.75) {};
		\node [style=none] (211) at (-4, -4.25) {};
		\node [style=none] (212) at (-3.75, -1) {};
		\node [style=none] (213) at (-3.5, -8) {};
		\node [style=bigunit] (216) at (-15.75, -3.25) {};
		\node [style=none] (217) at (-17.25, -4.5) {};
		\node [style=none] (218) at (-10.75, -4.25) {};
		\node [style=none] (219) at (-13.25, -8) {};
		\node [style=none] (220) at (-18.25, -5) {};
		\node [style=none] (221) at (-17.25, -5) {};
		\node [style=none] (222) at (-18.25, -5.5) {};
		\node [style=none] (223) at (-17.25, -5.5) {};
		\node [style=none] (224) at (-17.75, -5.25) {\tiny{\texttt{SOBER}}};
		\node [style=none] (225) at (-17.75, -4.75) {};
		\node [style=none] (226) at (-17.75, -5.75) {};
		\node [style=none] (227) at (-17.75, -5.5) {};
		\node [style=none] (228) at (-17.75, -5) {};
		\node [style=none] (229) at (-10, -6.25) {};
		\node [style=none] (230) at (-7, -6.25) {};
		\node [style=none] (231) at (-10, -7.5) {};
		\node [style=none] (232) at (-7, -7.5) {};
		\node [style=none] (233) at (-8.25, -6.5) {};
		\node [style=none] (234) at (-7.25, -6.5) {};
		\node [style=none] (235) at (-8.25, -7) {};
		\node [style=none] (236) at (-7.25, -7) {};
		\node [style=none] (237) at (-8.5, -7.25) {\tiny{\texttt{WHILE}}};
		\node [style=none] (238) at (-7.75, -6.75) {$\cdots$};
		\node [style=none] (239) at (-7.75, -7.75) {$\cdots$};
		\node [style=none] (240) at (-7.75, -6) {$\cdots$};
		\node [style=none] (241) at (-9.75, -6.5) {};
		\node [style=none] (242) at (-8.75, -6.5) {};
		\node [style=none] (243) at (-9.75, -7) {};
		\node [style=none] (244) at (-8.75, -7) {};
		\node [style=none] (245) at (-9.25, -6.75) {$\cdots$};
		\node [style=none] (246) at (-9.25, -7.75) {$\cdots$};
		\node [style=none] (247) at (-9.25, -6) {$\cdots$};
		\node [style=none] (248) at (-11.25, -4.75) {};
		\node [style=none] (249) at (-10.25, -4.75) {};
		\node [style=none] (250) at (-11.25, -5.25) {};
		\node [style=none] (251) at (-10.25, -5.25) {};
		\node [style=none] (252) at (-10.75, -5) {\tiny{\texttt{DRUNK}}};
		\node [style=none] (253) at (-10.75, -4.5) {};
		\node [style=none] (254) at (-10.75, -5.5) {};
		\node [style=none] (255) at (-10.75, -5.25) {};
		\node [style=none] (256) at (-10.75, -4.75) {};
		\node [style=none] (257) at (-5, -4) {};
		\node [style=none] (258) at (-5, -5.25) {};
		\node [style=none] (259) at (-6.5, -4) {};
		\node [style=none] (260) at (-6.5, -5.25) {};
		\node [style=none] (261) at (-6.25, -4.25) {};
		\node [style=none] (262) at (-5.25, -4.25) {};
		\node [style=none] (263) at (-5.25, -4.75) {};
		\node [style=none] (264) at (-6.25, -4.75) {};
		\node [style=none] (265) at (-5.75, -5) {\tiny{\texttt{HAPPILY}}};
		\node [style=none] (266) at (-5.75, -4) {};
		\node [style=none] (267) at (-5.75, -5.25) {};
		\node [style=none] (268) at (-5.75, -5.5) {};
		\node [style=none] (269) at (-5.75, -3.75) {};
		\node [style=none] (270) at (-4, -4.75) {};
		\node [style=none] (271) at (-3, -4.75) {};
		\node [style=none] (272) at (-4, -5.25) {};
		\node [style=none] (273) at (-3, -5.25) {};
		\node [style=none] (274) at (-3.5, -5) {\tiny{\texttt{DANCE}}};
		\node [style=none] (275) at (-3.5, -4.5) {};
		\node [style=none] (276) at (-3.5, -5.5) {};
		\node [style=none] (277) at (-3.5, -5.25) {};
		\node [style=none] (278) at (-3.5, -4.75) {};
		\node [style=none] (279) at (2.25, -5.75) {};
		\node [style=none] (280) at (4.5, -5.75) {};
		\node [style=none] (281) at (2.25, -6.75) {};
		\node [style=none] (282) at (4.5, -6.75) {};
		\node [style=none] (283) at (3.25, -6) {};
		\node [style=none] (284) at (4.25, -6) {};
		\node [style=none] (285) at (3.25, -6.5) {};
		\node [style=none] (286) at (4.25, -6.5) {};
		\node [style=none] (287) at (2.75, -6.25) {\tiny{\texttt{SEES}}};
		\node [style=none] (288) at (3.75, -6.25) {$\cdots$};
		\node [style=none] (289) at (2.75, -5.75) {};
		\node [style=none] (290) at (2.75, -6.75) {};
		\node [style=none] (291) at (2.75, -7) {};
		\node [style=none] (292) at (2.75, -5.5) {};
		\node [style=none] (293) at (3.75, -7) {$\cdots$};
		\node [style=none] (294) at (3.75, -5.5) {$\cdots$};
		\node [style=none] (295) at (0, 0) {};
		\node [style=none] (296) at (17.5, 0) {};
		\node [style=none] (297) at (0, -8.5) {};
		\node [style=none] (298) at (17.5, -8.5) {};
		\node [style=bigunit] (299) at (3.25, -1.5) {};
		\node [style=none] (300) at (1.5, -1) {};
		\node [style=none] (301) at (1.25, -8) {};
		\node [style=none] (302) at (1.5, -0.5) {$\texttt{A}$};
		\node [style=none] (303) at (5.25, -0.5) {$\texttt{B}$};
		\node [style=none] (304) at (14.75, -0.5) {$\texttt{C}$};
		\node [style=none] (305) at (3.25, -5) {};
		\node [style=none] (306) at (3.25, -1.5) {};
		\node [style=none] (307) at (17, -4.25) {};
		\node [style=none] (308) at (4.75, -4.5) {};
		\node [style=bigunit] (309) at (9.75, -2) {};
		\node [style=none] (310) at (9.75, -2) {};
		\node [style=none] (311) at (5, -4.25) {};
		\node [style=none] (312) at (9, -4.25) {};
		\node [style=none] (313) at (9.75, -2) {};
		\node [style=none] (314) at (10.5, -4.25) {};
		\node [style=none] (315) at (16.5, -4.25) {};
		\node [style=bigunit] (316) at (6.75, -3) {};
		\node [style=none] (317) at (6, -3.5) {};
		\node [style=none] (318) at (7, -4) {};
		\node [style=none] (319) at (5.25, -1) {};
		\node [style=none] (320) at (10, -6) {};
		\node [style=bigunit] (321) at (10.75, -2.5) {};
		\node [style=none] (325) at (14.75, -1) {};
		\node [style=none] (326) at (15, -8) {};
		\node [style=bigunit] (328) at (2.75, -3.25) {};
		\node [style=none] (329) at (1.25, -4.5) {};
		\node [style=none] (330) at (7.75, -4.25) {};
		\node [style=none] (331) at (5.25, -8) {};
		\node [style=none] (332) at (0.25, -5) {};
		\node [style=none] (333) at (1.25, -5) {};
		\node [style=none] (334) at (0.25, -5.5) {};
		\node [style=none] (335) at (1.25, -5.5) {};
		\node [style=none] (336) at (0.75, -5.25) {\tiny{\texttt{SOBER}}};
		\node [style=none] (337) at (0.75, -4.75) {};
		\node [style=none] (338) at (0.75, -5.75) {};
		\node [style=none] (339) at (0.75, -5.5) {};
		\node [style=none] (340) at (0.75, -5) {};
		\node [style=none] (341) at (8.5, -6.25) {};
		\node [style=none] (342) at (11.5, -6.25) {};
		\node [style=none] (343) at (8.5, -7.5) {};
		\node [style=none] (344) at (11.5, -7.5) {};
		\node [style=none] (345) at (10.25, -6.5) {};
		\node [style=none] (346) at (11.25, -6.5) {};
		\node [style=none] (347) at (10.25, -7) {};
		\node [style=none] (348) at (11.25, -7) {};
		\node [style=none] (349) at (10, -7.25) {\tiny{\texttt{WHILE}}};
		\node [style=none] (350) at (10.75, -6.75) {$\cdots$};
		\node [style=none] (351) at (10.75, -7.75) {$\cdots$};
		\node [style=none] (352) at (10.75, -6) {$\cdots$};
		\node [style=none] (353) at (8.75, -6.5) {};
		\node [style=none] (354) at (9.75, -6.5) {};
		\node [style=none] (355) at (8.75, -7) {};
		\node [style=none] (356) at (9.75, -7) {};
		\node [style=none] (357) at (9.25, -6.75) {$\cdots$};
		\node [style=none] (358) at (9.25, -7.75) {$\cdots$};
		\node [style=none] (359) at (9.25, -6) {$\cdots$};
		\node [style=none] (360) at (7.25, -4.75) {};
		\node [style=none] (361) at (8.25, -4.75) {};
		\node [style=none] (362) at (7.25, -5.25) {};
		\node [style=none] (363) at (8.25, -5.25) {};
		\node [style=none] (364) at (7.75, -5) {\tiny{\texttt{DRUNK}}};
		\node [style=none] (365) at (7.75, -4.5) {};
		\node [style=none] (366) at (7.75, -5.5) {};
		\node [style=none] (367) at (7.75, -5.25) {};
		\node [style=none] (368) at (7.75, -4.75) {};
		\node [style=none] (369) at (14.5, -4) {};
		\node [style=none] (370) at (14.5, -5.25) {};
		\node [style=none] (371) at (13, -4) {};
		\node [style=none] (372) at (13, -5.25) {};
		\node [style=none] (377) at (13.75, -5) {\tiny{\texttt{HAPPILY}}};
		\node [style=none] (378) at (13.75, -4) {};
		\node [style=none] (379) at (13.75, -5.25) {};
		\node [style=none] (380) at (13.75, -5.5) {};
		\node [style=none] (381) at (13.75, -3.75) {};
		\node [style=none] (382) at (13.25, -4.25) {};
		\node [style=none] (383) at (14.25, -4.25) {};
		\node [style=none] (384) at (13.25, -4.75) {};
		\node [style=none] (385) at (14.25, -4.75) {};
		\node [style=none] (386) at (13.75, -4.5) {\tiny{\texttt{DANCE}}};
		\node [style=none] (391) at (13.5, -3.5) {};
		\node [style=none] (392) at (-16.5, -15.25) {};
		\node [style=none] (393) at (-14.25, -15.25) {};
		\node [style=none] (394) at (-16.5, -16.25) {};
		\node [style=none] (395) at (-14.25, -16.25) {};
		\node [style=none] (396) at (-15.5, -15.5) {};
		\node [style=none] (397) at (-14.5, -15.5) {};
		\node [style=none] (398) at (-15.5, -16) {};
		\node [style=none] (399) at (-14.5, -16) {};
		\node [style=none] (400) at (-16, -15.75) {\tiny{\texttt{SEES}}};
		\node [style=none] (401) at (-15, -15.75) {$\cdots$};
		\node [style=none] (402) at (-16, -15.25) {};
		\node [style=none] (403) at (-16, -16.25) {};
		\node [style=none] (404) at (-16, -16.5) {};
		\node [style=none] (405) at (-16, -15) {};
		\node [style=none] (406) at (-15, -16.5) {$\cdots$};
		\node [style=none] (407) at (-15, -15) {$\cdots$};
		\node [style=none] (408) at (-18.5, -9.5) {};
		\node [style=none] (409) at (-4.25, -9.5) {};
		\node [style=none] (410) at (-18.5, -18) {};
		\node [style=none] (411) at (-4.25, -18) {};
		\node [style=bigunit] (412) at (-15.75, -11) {};
		\node [style=none] (413) at (-17, -10.5) {};
		\node [style=none] (414) at (-17.25, -17.5) {};
		\node [style=none] (415) at (-17, -10) {$\texttt{A}$};
		\node [style=none] (416) at (-13.75, -10) {$\texttt{B}$};
		\node [style=none] (417) at (-6.75, -10) {$\texttt{C}$};
		\node [style=none] (418) at (-15.75, -14.5) {};
		\node [style=none] (419) at (-15.75, -11) {};
		\node [style=none] (420) at (-4.75, -13.75) {};
		\node [style=none] (421) at (-14.25, -14) {};
		\node [style=bigunit] (422) at (-10.25, -11.5) {};
		\node [style=none] (423) at (-10.25, -11.5) {};
		\node [style=none] (424) at (-14, -13.75) {};
		\node [style=none] (425) at (-11, -13.75) {};
		\node [style=none] (426) at (-10.25, -11.5) {};
		\node [style=none] (427) at (-9.5, -13.75) {};
		\node [style=none] (428) at (-5.25, -13.75) {};
		\node [style=none] (432) at (-13.75, -10.5) {};
		\node [style=none] (433) at (-10.25, -14.75) {};
		\node [style=none] (435) at (-6.75, -10.5) {};
		\node [style=none] (436) at (-6.75, -17.5) {};
		\node [style=none] (441) at (-13.75, -17.5) {};
		\node [style=none] (451) at (-11.75, -15) {};
		\node [style=none] (452) at (-8.75, -15) {};
		\node [style=none] (453) at (-11.75, -16.25) {};
		\node [style=none] (454) at (-8.75, -16.25) {};
		\node [style=none] (455) at (-10, -15.25) {};
		\node [style=none] (456) at (-9, -15.25) {};
		\node [style=none] (457) at (-10, -15.75) {};
		\node [style=none] (458) at (-9, -15.75) {};
		\node [style=none] (459) at (-10.25, -16) {\tiny{\texttt{WHILE}}};
		\node [style=none] (460) at (-9.5, -15.5) {$\cdots$};
		\node [style=none] (461) at (-9.5, -16.5) {$\cdots$};
		\node [style=none] (462) at (-9.5, -14.75) {$\cdots$};
		\node [style=none] (463) at (-11.5, -15.25) {};
		\node [style=none] (464) at (-10.5, -15.25) {};
		\node [style=none] (465) at (-11.5, -15.75) {};
		\node [style=none] (466) at (-10.5, -15.75) {};
		\node [style=none] (467) at (-11, -15.5) {$\cdots$};
		\node [style=none] (468) at (-11, -16.5) {$\cdots$};
		\node [style=none] (469) at (-11, -14.75) {$\cdots$};
		\node [style=none] (494) at (-17, -13.5) {\texttt{SOBER}};
		\node [style=none] (495) at (-18, -13) {};
		\node [style=none] (496) at (-16, -13) {};
		\node [style=none] (497) at (-18, -14) {};
		\node [style=none] (498) at (-16, -14) {};
		\node [style=none] (499) at (-17, -13) {};
		\node [style=none] (500) at (-17, -14) {};
		\node [style=none] (501) at (-8.5, -12.5) {};
		\node [style=none] (502) at (-7.5, -13) {\texttt{DANCE}};
		\node [style=none] (503) at (-6.5, -12.5) {};
		\node [style=none] (504) at (-6.5, -13.5) {};
		\node [style=none] (505) at (-8.5, -13.5) {};
		\node [style=none] (506) at (-9, -12.25) {};
		\node [style=none] (507) at (-6, -12.25) {};
		\node [style=none] (508) at (-9, -14.5) {};
		\node [style=none] (509) at (-6, -14.5) {};
		\node [style=none] (510) at (-7.5, -14) {\texttt{HAPPILY}};
		\node [style=none] (511) at (-7.5, -12.25) {};
		\node [style=none] (512) at (-7.5, -14.5) {};
		\node [style=none] (513) at (-12.5, -13.75) {\texttt{DRUNK}};
		\node [style=none] (514) at (-13.5, -13.25) {};
		\node [style=none] (515) at (-11.5, -13.25) {};
		\node [style=none] (516) at (-13.5, -14.25) {};
		\node [style=none] (517) at (-11.5, -14.25) {};
		\node [style=none] (518) at (-12.5, -13.25) {};
		\node [style=none] (519) at (-12.5, -14.25) {};
		\node [style=none] (520) at (-1.25, -15.25) {};
		\node [style=none] (521) at (1, -15.25) {};
		\node [style=none] (522) at (-1.25, -16.25) {};
		\node [style=none] (523) at (1, -16.25) {};
		\node [style=none] (524) at (-0.25, -15.5) {};
		\node [style=none] (525) at (0.75, -15.5) {};
		\node [style=none] (526) at (-0.25, -16) {};
		\node [style=none] (527) at (0.75, -16) {};
		\node [style=none] (528) at (-0.75, -15.75) {\tiny{\texttt{SEES}}};
		\node [style=none] (529) at (0.25, -15.75) {$\cdots$};
		\node [style=none] (530) at (-0.75, -15.25) {};
		\node [style=none] (531) at (-0.75, -16.25) {};
		\node [style=none] (532) at (-0.75, -16.5) {};
		\node [style=none] (533) at (-0.75, -15) {};
		\node [style=none] (534) at (0.25, -16.5) {$\cdots$};
		\node [style=none] (535) at (0.25, -15) {$\cdots$};
		\node [style=none] (536) at (-3.25, -9.5) {};
		\node [style=none] (537) at (8.75, -9.5) {};
		\node [style=none] (538) at (-3.25, -18) {};
		\node [style=none] (539) at (8.75, -18) {};
		\node [style=bigunit] (540) at (-0.5, -11) {};
		\node [style=none] (541) at (-1.75, -10.5) {};
		\node [style=none] (542) at (-2, -17.5) {};
		\node [style=none] (543) at (-1.75, -10) {$\texttt{A}$};
		\node [style=none] (544) at (1.5, -10) {$\texttt{B}$};
		\node [style=none] (545) at (6, -10) {$\texttt{C}$};
		\node [style=none] (546) at (-0.5, -14.5) {};
		\node [style=none] (547) at (-0.5, -11) {};
		\node [style=none] (548) at (8.25, -13.75) {};
		\node [style=none] (549) at (1, -14) {};
		\node [style=none] (557) at (1.5, -10.5) {};
		\node [style=none] (559) at (6, -10.5) {};
		\node [style=none] (560) at (7.25, -17.5) {};
		\node [style=none] (562) at (1.5, -17.5) {};
		\node [style=none] (582) at (-1.75, -13.5) {\texttt{SOBER}};
		\node [style=none] (583) at (-2.75, -13) {};
		\node [style=none] (584) at (-0.75, -13) {};
		\node [style=none] (585) at (-2.75, -14) {};
		\node [style=none] (586) at (-0.75, -14) {};
		\node [style=none] (587) at (-1.75, -13) {};
		\node [style=none] (588) at (-1.75, -14) {};
		\node [style=none] (608) at (1.5, -11.75) {};
		\node [style=none] (609) at (7.5, -11.75) {};
		\node [style=none] (610) at (7.5, -15.25) {};
		\node [style=none] (611) at (1.5, -15.25) {};
		\node [style=none] (612) at (1.5, -11.75) {};
		\node [style=none] (613) at (4.75, -12.25) {};
		\node [style=none] (614) at (5.75, -12.75) {\texttt{DANCE}};
		\node [style=none] (615) at (6.75, -12.25) {};
		\node [style=none] (616) at (6.75, -13.25) {};
		\node [style=none] (617) at (4.75, -13.25) {};
		\node [style=none] (618) at (4.25, -12) {};
		\node [style=none] (619) at (7.25, -12) {};
		\node [style=none] (620) at (4.25, -14.25) {};
		\node [style=none] (621) at (7.25, -14.25) {};
		\node [style=none] (622) at (5.75, -13.75) {\texttt{HAPPILY}};
		\node [style=none] (623) at (5.75, -12) {};
		\node [style=none] (624) at (5.75, -14.25) {};
		\node [style=none] (625) at (2.75, -13) {\texttt{DRUNK}};
		\node [style=none] (626) at (1.75, -12.5) {};
		\node [style=none] (627) at (3.75, -12.5) {};
		\node [style=none] (628) at (1.75, -13.5) {};
		\node [style=none] (629) at (3.75, -13.5) {};
		\node [style=none] (630) at (2.75, -12.5) {};
		\node [style=none] (631) at (2.75, -13.5) {};
		\node [style=none] (632) at (4.25, -14.75) {\texttt{WHILE}};
		\node [style=none] (633) at (2.75, -11.75) {};
		\node [style=none] (634) at (2.75, -15.25) {};
		\node [style=none] (635) at (5.75, -15.25) {};
		\node [style=none] (636) at (5.75, -11.75) {};
		\node [style=none] (637) at (9.75, -9.5) {};
		\node [style=none] (638) at (9.75, -18) {};
		\node [style=none] (639) at (17.5, -9.5) {};
		\node [style=none] (640) at (17.5, -18) {};
		\node [style=none] (685) at (13.25, -13.25) {\texttt{DR}};
		\node [style=none] (686) at (15, -12.75) {\texttt{DN}};
		\node [style=none] (687) at (15, -13.75) {\texttt{HP}};
		\node [style=none] (688) at (14.5, -12.25) {};
		\node [style=none] (689) at (15.5, -12.25) {};
		\node [style=none] (690) at (14.5, -13.25) {};
		\node [style=none] (691) at (15.5, -13.25) {};
		\node [style=none] (692) at (14.25, -12) {};
		\node [style=none] (693) at (14.25, -14.25) {};
		\node [style=none] (694) at (15.75, -14.25) {};
		\node [style=none] (695) at (15.75, -12) {};
		\node [style=none] (696) at (12.75, -12.75) {};
		\node [style=none] (697) at (13.75, -12.75) {};
		\node [style=none] (698) at (12.75, -13.75) {};
		\node [style=none] (699) at (13.75, -13.75) {};
		\node [style=none] (700) at (12.5, -11.75) {};
		\node [style=none] (701) at (16, -11.75) {};
		\node [style=none] (703) at (12.5, -15.25) {};
		\node [style=none] (704) at (16, -15.25) {};
		\node [style=none] (705) at (14.25, -14.75) {\texttt{WH}};
		\node [style=none] (706) at (13.25, -16.5) {\texttt{SB}};
		\node [style=none] (707) at (12.75, -16) {};
		\node [style=none] (708) at (13.75, -16) {};
		\node [style=none] (709) at (12.75, -17) {};
		\node [style=none] (710) at (13.75, -17) {};
		\node [style=none] (711) at (13.25, -11.5) {};
		\node [style=none] (712) at (15, -11.5) {};
		\node [style=none] (713) at (11.75, -11.5) {};
		\node [style=none] (714) at (16.25, -11.5) {};
		\node [style=none] (715) at (11, -11.5) {};
		\node [style=none] (716) at (11, -15.5) {};
		\node [style=none] (717) at (16.25, -15.5) {};
		\node [style=none] (718) at (11.75, -13.5) {\texttt{SEE}};
		\node [style=none] (719) at (11.75, -15.5) {};
		\node [style=none] (720) at (13.25, -15.5) {};
		\node [style=none] (721) at (15, -15.5) {};
		\node [style=none] (722) at (13.25, -16) {};
		\node [style=none] (723) at (13.25, -17) {};
		\node [style=none] (724) at (13.25, -17.5) {};
		\node [style=none] (725) at (15, -17.5) {};
		\node [style=none] (726) at (11.75, -17.5) {};
		\node [style=none] (727) at (11.75, -11) {};
		\node [style=none] (728) at (13.25, -11) {};
		\node [style=none] (729) at (15, -11) {};
		\node [style=none] (730) at (11.75, -10.5) {$\texttt{A}$};
		\node [style=none] (731) at (13.25, -10.5) {$\texttt{B}$};
		\node [style=none] (732) at (15, -10.5) {$\texttt{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K, in=135, out=-90, looseness=0.50] (5.center) to (4);
		\draw [style=KL, in=90, out=-75, looseness=0.50] (4) to (21.center);
		\draw [style=KBgF] (23.center)
			 to [in=-90, out=-90, looseness=0.25] (24.center)
			 to [in=-60, out=90] (22.center)
			 to [in=90, out=0, looseness=0.50] cycle;
		\draw [style=KBggF] (28.center)
			 to [in=-120, out=90] (26.center)
			 to [in=90, out=180, looseness=0.75] (27.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=KBggF] (31.center)
			 to [in=0, out=90, looseness=0.50] (29.center)
			 to [in=90, out=-60, looseness=0.75] (30.center)
			 to [bend right=90, looseness=0.25] cycle;
		\draw [style=KB, in=90, out=-105] (33) to (34.center);
		\draw [style=KHO, in=90, out=-15, looseness=0.50] (33) to (35.center);
		\draw [style=K, in=120, out=-90, looseness=0.25] (37.center) to (33);
		\draw [style=K, in=-150, out=90, looseness=0.50] (36.center) to (33);
		\draw [style=KB] (29.center) to (38.center);
		\draw [style=KO, in=195, out=90, looseness=0.50] (41.center) to (40);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (40) to (42.center);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (39) to (40);
		\draw [style=K, in=75, out=-90, looseness=0.50] (43.center) to (39);
		\draw [style=K, in=270, out=90, looseness=0.25] (44.center) to (39);
		\draw [style=b-wf] (46.center)
			 to (47.center)
			 to (49.center)
			 to (48.center)
			 to cycle;
		\draw [style=b-gf] (53.center)
			 to (52.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw (59.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw [style=K, in=90, out=-105, looseness=0.50] (22.center) to (130);
		\draw [style=K, in=90, out=-90, looseness=0.50] (130) to (6.center);
		\draw [style=KHO, in=90, out=-135, looseness=0.50] (130) to (131.center);
		\draw [style=K] (135.center)
			 to (134.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw [style=K, in=135, out=-90, looseness=0.50] (137.center) to (136);
		\draw [style=KL, in=90, out=-75, looseness=0.50] (136) to (148.center);
		\draw [style=KBgF] (150.center)
			 to [in=-90, out=-90, looseness=0.25] (151.center)
			 to [in=-60, out=90] (149.center)
			 to [in=90, out=0, looseness=0.50] cycle;
		\draw [style=KBggF] (155.center)
			 to [in=-120, out=90] (153.center)
			 to [in=90, out=180, looseness=0.75] (154.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=KBggF] (158.center)
			 to [in=0, out=90, looseness=0.50] (156.center)
			 to [in=90, out=-60, looseness=0.75] (157.center)
			 to [bend right=90, looseness=0.25] cycle;
		\draw [style=KHO] (159)
			 to [in=90, out=-135, looseness=0.75] (161.center)
			 to [in=90, out=-90, looseness=0.50] (175.center);
		\draw [style=K, in=120, out=-90, looseness=0.25] (163.center) to (159);
		\draw [style=K, in=285, out=90, looseness=0.75] (162.center) to (159);
		\draw [style=KB] (156.center) to (164.center);
		\draw [style=KO, in=195, out=90, looseness=0.50] (167.center) to (166);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (166) to (168.center);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (165) to (166);
		\draw [style=K, in=75, out=-90, looseness=0.50] (169.center) to (165);
		\draw [style=K, in=270, out=90, looseness=0.25] (170.center) to (165);
		\draw [style=K, in=90, out=-105, looseness=0.50] (149.center) to (173);
		\draw [style=K, in=90, out=-90, looseness=0.50] (173) to (138.center);
		\draw [style=KHO, in=90, out=-135, looseness=0.50] (173) to (174.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (162.center) to (176.center);
		\draw [style=K] (180.center)
			 to (179.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style=K, in=135, out=-90, looseness=0.50] (182.center) to (181);
		\draw [style=KL, in=90, out=-75, looseness=0.50] (181) to (192.center);
		\draw [style=KBgF] (194.center)
			 to [in=-90, out=-90] (195.center)
			 to [in=-60, out=90] (193.center)
			 to [in=90, out=0, looseness=0.50] cycle;
		\draw [style=KBggF] (199.center)
			 to [in=-120, out=90] (197.center)
			 to [in=90, out=180, looseness=0.75] (198.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=KBggF] (202.center)
			 to [in=0, out=90, looseness=0.50] (200.center)
			 to [in=90, out=-60, looseness=0.75] (201.center)
			 to [bend right=90] cycle;
		\draw [style=KHO] (203)
			 to [in=90, out=-135, looseness=0.75] (204.center)
			 to [in=90, out=-90, looseness=0.50] (218.center);
		\draw [style=K, in=120, out=-90, looseness=0.25] (206.center) to (203);
		\draw [style=K, in=285, out=90, looseness=0.75] (205.center) to (203);
		\draw [style=KB, in=90, out=-90, looseness=0.50] (200.center) to (207.center);
		\draw [style=KO, in=195, out=90, looseness=0.50] (210.center) to (209);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (209) to (211.center);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (208) to (209);
		\draw [style=K, in=75, out=-90, looseness=0.50] (212.center) to (208);
		\draw [style=K, in=-90, out=120, looseness=1.25] (213.center) to (208);
		\draw [style=K, in=90, out=-105, looseness=0.50] (193.center) to (216);
		\draw [style=K, in=90, out=-90, looseness=0.50] (216) to (183.center);
		\draw [style=KHO, in=90, out=-135, looseness=0.50] (216) to (217.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (205.center) to (219.center);
		\draw [style=b-wf] (221.center) to (223.center);
		\draw [style=b-wf] (223.center) to (222.center);
		\draw [style=b-wf] (222.center) to (220.center);
		\draw [style=b-wf] (220.center) to (221.center);
		\draw (227.center) to (226.center);
		\draw (225.center) to (228.center);
		\draw [style=b-wf] (223.center) to (222.center);
		\draw [style=b-wf] (222.center) to (220.center);
		\draw (227.center) to (226.center);
		\draw (225.center) to (228.center);
		\draw [style=b-wf] (221.center) to (223.center);
		\draw [style=b-wf] (220.center) to (221.center);
		\draw [style=b-wf] (231.center)
			 to (229.center)
			 to (230.center)
			 to (232.center)
			 to cycle;
		\draw [style=b-gf] (234.center)
			 to (236.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw [style=b-gf] (241.center)
			 to (242.center)
			 to (244.center)
			 to (243.center)
			 to cycle;
		\draw [style=b-wf] (249.center)
			 to (251.center)
			 to (250.center)
			 to (248.center)
			 to cycle;
		\draw (255.center) to (254.center);
		\draw (253.center) to (256.center);
		\draw [style=b-wf] (258.center)
			 to (260.center)
			 to (259.center)
			 to (257.center)
			 to cycle;
		\draw [style=b-gf] (261.center)
			 to (262.center)
			 to (263.center)
			 to (264.center)
			 to cycle;
		\draw (267.center) to (268.center);
		\draw (269.center) to (266.center);
		\draw [style=b-wf] (270.center)
			 to (271.center)
			 to (273.center)
			 to (272.center)
			 to cycle;
		\draw (277.center) to (276.center);
		\draw (275.center) to (278.center);
		\draw [style=b-wf] (279.center)
			 to (280.center)
			 to (282.center)
			 to (281.center)
			 to cycle;
		\draw [style=b-gf] (286.center)
			 to (285.center)
			 to (283.center)
			 to (284.center)
			 to cycle;
		\draw (292.center) to (289.center);
		\draw (290.center) to (291.center);
		\draw [style=K] (295.center)
			 to (296.center)
			 to (298.center)
			 to (297.center)
			 to cycle;
		\draw [style=K, in=135, out=-90, looseness=0.50] (300.center) to (299);
		\draw [style=KL, in=90, out=-75, looseness=0.50] (299) to (305.center);
		\draw [style=KBgF] (307.center)
			 to [in=-90, out=-90] (308.center)
			 to [in=-60, out=90] (306.center)
			 to [in=90, out=0, looseness=0.50] cycle;
		\draw [style=KBggF] (312.center)
			 to [in=-120, out=90] (310.center)
			 to [in=90, out=180, looseness=0.75] (311.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=KBggF] (315.center)
			 to [in=0, out=90, looseness=0.50] (313.center)
			 to [in=90, out=-60, looseness=0.75] (314.center)
			 to [bend right=90] cycle;
		\draw [style=KHO, in=90, out=-135, looseness=0.75] (316) to (317.center);
		\draw [style=KHO, in=90, out=-90, looseness=0.50] (317.center) to (330.center);
		\draw [style=K, in=120, out=-90, looseness=0.25] (319.center) to (316);
		\draw [style=K, in=285, out=90, looseness=0.75] (318.center) to (316);
		\draw [style=KB, in=90, out=-90, looseness=0.50] (313.center) to (320.center);
		\draw [style=K, in=75, out=-90, looseness=0.50] (325.center) to (321);
		\draw [style=K, in=-90, out=120, looseness=1.25] (326.center) to (321);
		\draw [style=K, in=90, out=-105, looseness=0.50] (306.center) to (328);
		\draw [style=K, in=90, out=-90, looseness=0.50] (328) to (301.center);
		\draw [style=KHO, in=90, out=-135, looseness=0.50] (328) to (329.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (318.center) to (331.center);
		\draw [style=b-wf] (333.center) to (335.center);
		\draw [style=b-wf] (335.center) to (334.center);
		\draw [style=b-wf] (334.center) to (332.center);
		\draw [style=b-wf] (332.center) to (333.center);
		\draw (339.center) to (338.center);
		\draw (337.center) to (340.center);
		\draw [style=b-wf] (335.center) to (334.center);
		\draw [style=b-wf] (334.center) to (332.center);
		\draw (339.center) to (338.center);
		\draw (337.center) to (340.center);
		\draw [style=b-wf] (333.center) to (335.center);
		\draw [style=b-wf] (332.center) to (333.center);
		\draw [style=b-wf] (343.center)
			 to (341.center)
			 to (342.center)
			 to (344.center)
			 to cycle;
		\draw [style=b-gf] (346.center)
			 to (348.center)
			 to (347.center)
			 to (345.center)
			 to cycle;
		\draw [style=b-gf] (354.center)
			 to (356.center)
			 to (355.center)
			 to (353.center)
			 to cycle;
		\draw [style=b-wf] (361.center)
			 to (363.center)
			 to (362.center)
			 to (360.center)
			 to cycle;
		\draw (367.center) to (366.center);
		\draw (365.center) to (368.center);
		\draw [style=b-wf] (371.center)
			 to (369.center)
			 to (370.center)
			 to (372.center)
			 to cycle;
		\draw (379.center) to (380.center);
		\draw (381.center) to (378.center);
		\draw [style=b-wf] (382.center)
			 to (383.center)
			 to (385.center)
			 to (384.center)
			 to cycle;
		\draw [style=KL, in=90, out=-15, looseness=0.25] (321) to (391.center);
		\draw [style=b-wf] (392.center) to (393.center);
		\draw [style=b-wf] (393.center) to (395.center);
		\draw [style=b-wf] (395.center) to (394.center);
		\draw [style=b-wf] (394.center) to (392.center);
		\draw [style=b-gf] (398.center)
			 to (396.center)
			 to (397.center)
			 to (399.center)
			 to cycle;
		\draw (405.center) to (402.center);
		\draw (403.center) to (404.center);
		\draw [style=K] (410.center)
			 to (408.center)
			 to (409.center)
			 to (411.center)
			 to cycle;
		\draw [style=K, in=135, out=-90, looseness=0.50] (413.center) to (412);
		\draw [style=KL, in=90, out=-75, looseness=0.50] (412) to (418.center);
		\draw [style=KBgF] (419.center)
			 to [in=90, out=0, looseness=0.75] (420.center)
			 to [in=-90, out=-90] (421.center)
			 to [in=-60, out=90] cycle;
		\draw [style=KBggF] (423.center)
			 to [in=90, out=180, looseness=0.75] (424.center)
			 to [bend right=90, looseness=1.50] (425.center)
			 to [in=-120, out=90] cycle;
		\draw [style=KBggF] (426.center)
			 to [in=90, out=-60, looseness=0.75] (427.center)
			 to [bend right=90] (428.center)
			 to [in=0, out=90] cycle;
		\draw [style=KB, in=90, out=-90, looseness=0.50] (426.center) to (433.center);
		\draw [style=b-wf] (453.center)
			 to (451.center)
			 to (452.center)
			 to (454.center)
			 to cycle;
		\draw [style=b-gf] (456.center)
			 to (458.center)
			 to (457.center)
			 to (455.center)
			 to cycle;
		\draw [style=b-gf] (466.center)
			 to (465.center)
			 to (463.center)
			 to (464.center)
			 to cycle;
		\draw [style=b-wf] (498.center)
			 to (497.center)
			 to (495.center)
			 to (496.center)
			 to cycle;
		\draw [style=K, in=90, out=-135, looseness=0.50] (419.center) to (499.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (500.center) to (414.center);
		\draw [style=b-wf] (506.center)
			 to (507.center)
			 to (509.center)
			 to (508.center)
			 to cycle;
		\draw (501.center) to (503.center);
		\draw (503.center) to (504.center);
		\draw (504.center) to (505.center);
		\draw (505.center) to (501.center);
		\draw [style=K, in=75, out=-120, looseness=0.50] (435.center) to (511.center);
		\draw [style=K, in=75, out=-90, looseness=0.25] (512.center) to (436.center);
		\draw [style=b-wf] (517.center)
			 to (516.center)
			 to (514.center)
			 to (515.center)
			 to cycle;
		\draw [style=K, in=90, out=-90, looseness=0.50] (432.center) to (518.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (519.center) to (441.center);
		\draw [style=b-wf] (520.center) to (521.center);
		\draw [style=b-wf] (521.center) to (523.center);
		\draw [style=b-wf] (523.center) to (522.center);
		\draw [style=b-wf] (522.center) to (520.center);
		\draw [style=b-gf] (526.center)
			 to (524.center)
			 to (525.center)
			 to (527.center)
			 to cycle;
		\draw (533.center) to (530.center);
		\draw (531.center) to (532.center);
		\draw [style=K] (536.center)
			 to (537.center)
			 to (539.center)
			 to (538.center)
			 to cycle;
		\draw [style=K, in=135, out=-90, looseness=0.50] (541.center) to (540);
		\draw [style=KL, in=90, out=-75, looseness=0.50] (540) to (546.center);
		\draw [style=KBgF] (547.center)
			 to [in=75, out=0] (548.center)
			 to [in=-90, out=-105, looseness=1.25] (549.center)
			 to [in=-60, out=90, looseness=1.25] cycle;
		\draw [style=b-wf] (586.center)
			 to (585.center)
			 to (583.center)
			 to (584.center)
			 to cycle;
		\draw [style=K, in=90, out=-135, looseness=0.50] (547.center) to (587.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (588.center) to (542.center);
		\draw [style=wF] (608.center) to (609.center);
		\draw [style=wF] (609.center) to (610.center);
		\draw [style=b-wf] (608.center)
			 to (609.center)
			 to (610.center)
			 to (611.center)
			 to (612.center);
		\draw [style=b-wf] (618.center) to (619.center);
		\draw [style=b-wf] (619.center) to (621.center);
		\draw [style=b-wf] (621.center) to (620.center);
		\draw [style=b-wf] (620.center) to (618.center);
		\draw (613.center) to (615.center);
		\draw (615.center) to (616.center);
		\draw (616.center) to (617.center);
		\draw (617.center) to (613.center);
		\draw [style=b-wf] (626.center)
			 to (627.center)
			 to (629.center)
			 to (628.center)
			 to cycle;
		\draw [style=K, in=90, out=-90, looseness=0.50] (559.center) to (636.center);
		\draw [style=K, in=90, out=-90, looseness=0.25] (635.center) to (560.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (557.center) to (633.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (634.center) to (562.center);
		\draw [style=K] (638.center)
			 to (637.center)
			 to (639.center)
			 to (640.center)
			 to cycle;
		\draw (688.center) to (689.center);
		\draw (690.center) to (691.center);
		\draw (691.center) to (689.center);
		\draw (688.center) to (690.center);
		\draw (692.center) to (695.center);
		\draw (695.center) to (694.center);
		\draw (694.center) to (693.center);
		\draw (693.center) to (692.center);
		\draw (696.center) to (697.center);
		\draw (697.center) to (699.center);
		\draw (699.center) to (698.center);
		\draw (698.center) to (696.center);
		\draw (700.center) to (701.center);
		\draw (700.center) to (703.center);
		\draw (703.center) to (704.center);
		\draw (704.center) to (701.center);
		\draw (707.center) to (708.center);
		\draw (708.center) to (710.center);
		\draw (710.center) to (709.center);
		\draw (709.center) to (707.center);
		\draw (715.center) to (714.center);
		\draw (714.center) to (717.center);
		\draw (717.center) to (716.center);
		\draw (716.center) to (715.center);
		\draw (720.center) to (722.center);
		\draw (723.center) to (724.center);
		\draw (721.center) to (725.center);
		\draw (719.center) to (726.center);
		\draw (727.center) to (713.center);
		\draw (728.center) to (711.center);
		\draw (729.center) to (712.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflalone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (0, 0) {$\texttt{S}$};
		\node [style=none] (4) at (0.75, -1.25) {$\texttt{\underline{RP}}$};
		\node [style=none] (5) at (2, -1.25) {$\cdots$};
		\node [style=none] (6) at (-0.75, -1.25) {$\cdots$};
		\node [style=none] (7) at (-2, -1.25) {$\texttt{\underline{N}}$};
		\node [style=none] (8) at (0.75, -1.75) {};
		\node [style=none] (9) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=Kv, bend left=90] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflboxredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (6.25, 1.75) {};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=none] (25) at (6.25, -0.75) {};
		\node [style=none] (47) at (1.5, 2) {};
		\node [style=none] (48) at (6.5, 2) {};
		\node [style=none] (49) at (1.5, -1.75) {};
		\node [style=none] (50) at (6.5, -1.75) {};
		\node [style=none] (51) at (4, -1.25) {$\texttt{-self}_{(i,j)}$};
		\node [style=none] (52) at (2.25, 2) {};
		\node [style=none] (53) at (5.25, 2) {};
		\node [style=none] (54) at (2.25, 2.5) {};
		\node [style=none] (55) at (5.25, 2.5) {};
		\node [style=none] (56) at (3.75, 2.5) {$\cdots$};
		\node [style=none] (57) at (2.25, -1.75) {};
		\node [style=none] (58) at (5.25, -1.75) {};
		\node [style=none] (59) at (2.25, -2.25) {};
		\node [style=none] (60) at (5.25, -2.25) {};
		\node [style=none] (61) at (3.75, -2.25) {$\cdots$};
		\node [style=none] (66) at (3.75, 4) {$k$};
		\node [style=none] (67) at (2.25, 3) {};
		\node [style=none] (68) at (5.25, 3) {};
		\node [style=none] (69) at (3.75, 3.5) {};
		\node [style=none] (70) at (3.75, -3.75) {$k$};
		\node [style=none] (71) at (2.25, -2.75) {};
		\node [style=none] (72) at (5.25, -2.75) {};
		\node [style=none] (73) at (3.75, -3.25) {};
		\node [style=none] (74) at (-5.5, 1.5) {};
		\node [style=none] (75) at (-1.5, 1.5) {};
		\node [style=none] (76) at (-1.5, -1.5) {};
		\node [style=none] (77) at (-5.5, -1.5) {};
		\node [style=none] (78) at (-3.5, 0) {$\mathcal{C}$};
		\node [style=none] (79) at (-5.25, 1.5) {};
		\node [style=none] (80) at (-4.25, 1.5) {};
		\node [style=none] (81) at (-2.25, 1.5) {};
		\node [style=none] (82) at (-5.25, -1.5) {};
		\node [style=none] (83) at (-4.25, -1.5) {};
		\node [style=none] (84) at (-2.25, -1.5) {};
		\node [style=none] (85) at (-3.25, 1.5) {};
		\node [style=none] (86) at (-3.25, -1.5) {};
		\node [style=none] (87) at (-4.25, -2.5) {};
		\node [style=none] (88) at (-3.25, -2.5) {};
		\node [style=none] (89) at (-2.25, -2.5) {};
		\node [style=none] (90) at (-5.25, -2.5) {};
		\node [style=none] (91) at (-5.25, 2.5) {};
		\node [style=none] (92) at (-4.25, 2.5) {};
		\node [style=none] (93) at (-3.25, 2.5) {};
		\node [style=none] (94) at (-2.25, 2.5) {};
		\node [style=none] (95) at (-3.75, 2) {$\cdots$};
		\node [style=none] (97) at (-4.75, 2) {$\cdots$};
		\node [style=none] (98) at (-2.75, 2) {$\cdots$};
		\node [style=none] (99) at (-3.75, -2) {$\cdots$};
		\node [style=none] (100) at (-4.75, -2) {$\cdots$};
		\node [style=none] (101) at (-2.75, -2) {$\cdots$};
		\node [style=none] (102) at (-4.25, -3.5) {$i$};
		\node [style=none] (103) at (-3.25, -3.5) {$j$};
		\node [style=none] (105) at (-3.5, 3.75) {$k+1$};
		\node [style=none] (106) at (-5.25, 2.75) {};
		\node [style=none] (107) at (-1.75, 2.75) {};
		\node [style=none] (108) at (-3.5, 3.25) {};
		\node [style=none] (109) at (0, 0) {$\Rightarrow$};
		\node [style=none] (137) at (2, 1.25) {};
		\node [style=none] (138) at (6, 1.25) {};
		\node [style=none] (139) at (2, -0.25) {};
		\node [style=none] (140) at (6, -0.25) {};
		\node [style=none] (141) at (2, 1.25) {};
		\node [style=none] (142) at (6, 1.25) {};
		\node [style=none] (143) at (6, -0.25) {};
		\node [style=none] (144) at (2, -0.25) {};
		\node [style=none] (145) at (2.25, 1.25) {};
		\node [style=none] (146) at (3.25, 1.25) {};
		\node [style=none] (147) at (4.25, 1.25) {};
		\node [style=none] (148) at (2.25, -0.25) {};
		\node [style=none] (149) at (3.25, -0.25) {};
		\node [style=none] (150) at (5.25, -0.25) {};
		\node [style=none] (151) at (5.25, 1.25) {};
		\node [style=none] (152) at (4.25, -0.25) {};
		\node [style=none] (153) at (5.25, -0.75) {};
		\node [style=none] (154) at (3.25, -0.75) {};
		\node [style=none] (155) at (4.25, -0.75) {};
		\node [style=none] (156) at (2.25, -0.75) {};
		\node [style=none] (157) at (2.25, 1.75) {};
		\node [style=none] (158) at (3.25, 1.75) {};
		\node [style=none] (159) at (4.25, 1.75) {};
		\node [style=none] (160) at (5.25, 1.75) {};
		\node [style=none] (161) at (3.75, 1.5) {$\cdots$};
		\node [style=none] (162) at (2.75, 1.5) {$\cdots$};
		\node [style=none] (163) at (4.75, 1.5) {$\cdots$};
		\node [style=none] (164) at (3.75, -0.5) {$\cdots$};
		\node [style=none] (165) at (2.75, -0.5) {$\cdots$};
		\node [style=none] (166) at (4.75, -0.5) {$\cdots$};
		\node [style=none] (167) at (4, 0.5) {$\mathcal{C}$};
		\node [style=none] (168) at (-1.75, 1.5) {};
		\node [style=none] (169) at (-1.75, -1.5) {};
		\node [style=none] (170) at (-1.75, 2.5) {};
		\node [style=none] (171) at (-1.75, -2.5) {};
		\node [style=none] (172) at (-2.25, -3.5) {$k$};
		\node [style=none] (173) at (5.75, 1.25) {};
		\node [style=none] (174) at (5.75, -0.25) {};
		\node [style=none] (175) at (5.75, 1.75) {};
		\node [style=none] (176) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (24.center)
			 to (22.center)
			 to (23.center)
			 to (25.center)
			 to cycle;
		\draw [style=gF] (22.center) to (23.center);
		\draw [style=gF] (23.center) to (25.center);
		\draw [style=gF] (25.center) to (24.center);
		\draw [style=gF] (24.center) to (22.center);
		\draw [style=H] (22.center) to (23.center);
		\draw [style=H] (23.center) to (25.center);
		\draw [style=H] (25.center) to (24.center);
		\draw [style=H] (24.center) to (22.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw [in=-90, out=90, looseness=0.75] (67.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (73.center);
		\draw [in=-90, out=90, looseness=0.75] (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw [style=K] (91.center) to (79.center);
		\draw [style=K] (82.center) to (90.center);
		\draw [style=K] (83.center) to (87.center);
		\draw [style=K] (92.center) to (80.center);
		\draw [style=K] (93.center) to (85.center);
		\draw [style=K] (86.center) to (88.center);
		\draw [style=K] (94.center) to (81.center);
		\draw [style=K] (84.center) to (89.center);
		\draw [style=KTG, in=0, out=180, looseness=0.50] (93.center) to (87.center);
		\draw [in=-90, out=90, looseness=0.75] (106.center) to (108.center);
		\draw [in=90, out=-90, looseness=0.75] (108.center) to (107.center);
		\draw [style=wF] (140.center)
			 to (139.center)
			 to (137.center)
			 to (138.center)
			 to cycle;
		\draw [style=wF] (137.center) to (138.center);
		\draw [style=wF] (138.center) to (140.center);
		\draw [style=wF] (140.center) to (139.center);
		\draw [style=wF] (139.center) to (137.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (141.center);
		\draw (150.center) to (153.center);
		\draw (152.center) to (155.center);
		\draw (149.center) to (154.center);
		\draw (159.center) to (147.center);
		\draw (160.center) to (151.center);
		\draw [style=K] (170.center) to (168.center);
		\draw [style=K] (169.center) to (171.center);
		\draw (175.center) to (173.center);
		\draw (174.center) to (176.center);
		\draw (157.center) to (145.center);
		\draw (148.center) to (156.center);
		\draw (158.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-5, 1.25) {};
		\node [style=none] (4) at (-7, -1.5) {};
		\node [style=none] (5) at (-5, -1.5) {};
		\node [style=none] (6) at (-7, -1.25) {};
		\node [style=none] (7) at (-5, -1.25) {};
		\node [style=none] (8) at (-6, 2.5) {};
		\node [style=none] (9) at (-4, 2.5) {};
		\node [style=none] (10) at (-6, 2.25) {};
		\node [style=none] (11) at (-4, 2.25) {};
		\node [style=none] (12) at (-6, -2.5) {};
		\node [style=none] (13) at (-4, -2.5) {};
		\node [style=none] (14) at (-6, -2.25) {};
		\node [style=none] (15) at (-4, -2.25) {};
		\node [style=none] (16) at (-6.5, 1.5) {};
		\node [style=none] (17) at (-5.5, 1.5) {};
		\node [style=none] (18) at (-6, 1.5) {};
		\node [style=none] (19) at (-5, 2.5) {};
		\node [style=none] (20) at (-4.5, 2.5) {};
		\node [style=none] (21) at (-5.5, 2.5) {};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-5.5, 0.75) {};
		\node [style=none] (24) at (-6.5, 0.75) {};
		\node [style=none] (25) at (-6.5, -0.75) {};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=none] (27) at (-4.5, -0.75) {};
		\node [style=none] (28) at (-5.5, -1.5) {};
		\node [style=none] (29) at (-6.5, -1.5) {};
		\node [style=none] (30) at (-5.5, -2.5) {};
		\node [style=none] (31) at (-4.5, -2.5) {};
		\node [style=none] (32) at (-6, -1.5) {};
		\node [style=none] (33) at (-5.5, 0) {$\cdots$};
		\node [style=none] (34) at (-5, 3.25) {};
		\node [style=none] (35) at (-5, -2.5) {};
		\node [style=none] (36) at (-5, -3.25) {};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=none] (38) at (5, 1.5) {};
		\node [style=none] (39) at (7, 1.25) {};
		\node [style=none] (40) at (5, 1.25) {};
		\node [style=none] (41) at (7, -1.5) {};
		\node [style=none] (42) at (5, -1.5) {};
		\node [style=none] (43) at (7, -1.25) {};
		\node [style=none] (44) at (5, -1.25) {};
		\node [style=none] (45) at (6, 2.5) {};
		\node [style=none] (46) at (4, 2.5) {};
		\node [style=none] (47) at (6, 2.25) {};
		\node [style=none] (48) at (4, 2.25) {};
		\node [style=none] (49) at (6, -2.5) {};
		\node [style=none] (50) at (4, -2.5) {};
		\node [style=none] (51) at (6, -2.25) {};
		\node [style=none] (52) at (4, -2.25) {};
		\node [style=none] (53) at (6.5, 1.5) {};
		\node [style=none] (54) at (5.5, 1.5) {};
		\node [style=none] (55) at (6, 1.5) {};
		\node [style=none] (56) at (5, 2.5) {};
		\node [style=none] (57) at (4.5, 2.5) {};
		\node [style=none] (58) at (5.5, 2.5) {};
		\node [style=none] (59) at (4.5, 0.75) {};
		\node [style=none] (60) at (5.5, 0.75) {};
		\node [style=none] (61) at (6.5, 0.75) {};
		\node [style=none] (62) at (6.5, -0.75) {};
		\node [style=none] (63) at (5.5, -0.75) {};
		\node [style=none] (64) at (4.5, -0.75) {};
		\node [style=none] (65) at (5.5, -1.5) {};
		\node [style=none] (66) at (6.5, -1.5) {};
		\node [style=none] (67) at (5.5, -2.5) {};
		\node [style=none] (68) at (4.5, -2.5) {};
		\node [style=none] (69) at (6, -1.5) {};
		\node [style=none] (70) at (5.5, 0) {$\cdots$};
		\node [style=none] (71) at (5, 3.25) {};
		\node [style=none] (72) at (5, -2.5) {};
		\node [style=none] (73) at (5, -3.25) {};
		\node [style=none] (74) at (-3, 0) {$\Leftrightarrow$};
		\node [style=none] (75) at (3, 0) {$\Leftrightarrow$};
		\node [style=none] (76) at (-1.5, 2) {};
		\node [style=none] (77) at (1.5, 2) {};
		\node [style=none] (78) at (-1.5, 1.75) {};
		\node [style=none] (79) at (1.5, 1.75) {};
		\node [style=none] (80) at (-1.5, -2) {};
		\node [style=none] (81) at (1.5, -2) {};
		\node [style=none] (82) at (-1.5, -1.75) {};
		\node [style=none] (83) at (1.5, -1.75) {};
		\node [style=none] (84) at (0, 3.25) {};
		\node [style=none] (85) at (0, 2) {};
		\node [style=none] (86) at (-1, 2) {};
		\node [style=none] (87) at (1, 2) {};
		\node [style=none] (88) at (-1, -2) {};
		\node [style=none] (89) at (0, -2) {};
		\node [style=none] (90) at (1, -2) {};
		\node [style=none] (91) at (0, -3.25) {};
		\node [style=none] (92) at (-1, 0.75) {};
		\node [style=none] (93) at (0, 0.75) {};
		\node [style=none] (94) at (1, 0.75) {};
		\node [style=none] (95) at (-1, -0.75) {};
		\node [style=none] (96) at (0, -0.75) {};
		\node [style=none] (97) at (1, -0.75) {};
		\node [style=none] (98) at (0, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=K] (6.center)
			 to (4.center)
			 to (5.center)
			 to (7.center);
		\draw [style=K] (10.center)
			 to (8.center)
			 to (9.center)
			 to (11.center);
		\draw [style=K] (14.center) to (12.center);
		\draw [style=K] (12.center) to (13.center);
		\draw [style=K] (13.center) to (15.center);
		\draw [style=H] (11.center) to (15.center);
		\draw [style=H] (2.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (17.center) to (23.center);
		\draw (16.center) to (24.center);
		\draw (25.center) to (29.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (31.center);
		\draw [in=90, out=-90] (32.center) to (30.center);
		\draw (34.center) to (19.center);
		\draw (35.center) to (36.center);
		\draw [style=K] (39.center)
			 to (37.center)
			 to (38.center)
			 to (40.center);
		\draw [style=K] (43.center)
			 to (41.center)
			 to (42.center)
			 to (44.center);
		\draw [style=K] (47.center)
			 to (45.center)
			 to (46.center)
			 to (48.center);
		\draw [style=K] (51.center)
			 to (49.center)
			 to (50.center)
			 to (52.center);
		\draw [style=H] (48.center) to (52.center);
		\draw [style=H] (39.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.75] (55.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (54.center) to (60.center);
		\draw (53.center) to (61.center);
		\draw (62.center) to (66.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (68.center);
		\draw [in=90, out=-90] (69.center) to (67.center);
		\draw (71.center) to (56.center);
		\draw (72.center) to (73.center);
		\draw [style=K] (78.center)
			 to (76.center)
			 to (77.center)
			 to (79.center);
		\draw [style=K] (82.center)
			 to (80.center)
			 to (81.center)
			 to (83.center);
		\draw (84.center) to (85.center);
		\draw (89.center) to (91.center);
		\draw [style=H] (78.center) to (82.center);
		\draw (86.center) to (92.center);
		\draw (85.center) to (93.center);
		\draw (87.center) to (94.center);
		\draw (95.center) to (88.center);
		\draw (96.center) to (89.center);
		\draw (97.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{S}$};
		\node [style=none] (5) at (-1, 2.5) {$\cdots$};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (2, 2.5) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (2, -2.25) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-2, -2.25) {};
		\node [style=none] (14) at (-1, -2.25) {$\cdots$};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=none] (19) at (-2, -2.75) {\texttt{\underline{N}}};
		\node [style=none] (20) at (0, -2.75) {\texttt{\underline{RP}}};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=none] (23) at (1, 2.5) {$\cdots$};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (1, -2.25) {$\cdots$};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K, in=90, out=-90] (9.center) to (7.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (8.center) to (6.center);
		\draw [style=K, in=90, out=-90] (12.center) to (13.center);
		\draw [style=K, in=90, out=-60] (10.center) to (11.center);
		\draw [style=H] (16.center)
			 to (17.center)
			 to [in=0, out=-90] (18.center)
			 to [in=-90, out=-180] cycle;
		\draw [style=K] (22.center) to (21.center);
		\draw [style=K, bend left=45] (25.center) to (15.center);
		\draw [style=KTG] (15.center)
			 to [in=0, out=105] (27.center)
			 to [in=-90, out=-180] (28.center)
			 to [in=-180, out=90, looseness=0.75] (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-2.5, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (22) at (-2, 1.75) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=none] (25) at (0, 0) {$\Rightarrow$};
		\node [style=none] (26) at (1.5, 1.75) {};
		\node [style=none] (27) at (1.5, -1.75) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (6, 0.75) {};
		\node [style=none] (30) at (4, 1) {};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=none] (32) at (6, -1) {};
		\node [style=none] (33) at (6, -0.75) {};
		\node [style=none] (34) at (4, -1) {};
		\node [style=none] (35) at (4, -0.75) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (4.5, 1) {};
		\node [style=none] (38) at (4.5, -1) {};
		\node [style=none] (39) at (5.5, -1) {};
		\node [style=none] (40) at (5, 1) {};
		\node [style=none] (41) at (5, 1.75) {};
		\node [style=none] (42) at (5, -1) {};
		\node [style=none] (43) at (5, -1.75) {};
		\node [style=none] (44) at (3, 0) {$\Leftarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center);
		\draw [style=K] (7.center)
			 to (6.center)
			 to (4.center)
			 to (5.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw [style=H] (1.center) to (5.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw [style=K] (31.center)
			 to (30.center)
			 to (28.center)
			 to (29.center);
		\draw [style=K] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (37.center) to (39.center);
		\draw [style=H] (29.center) to (33.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (2.5, -1.25) {};
		\node [style=none] (23) at (1, 2.75) {};
		\node [style=none] (24) at (3, 2.75) {};
		\node [style=none] (25) at (1, 3) {};
		\node [style=none] (26) at (3, 3) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (2, 3) {};
		\node [style=none] (30) at (1.5, 2.25) {};
		\node [style=none] (31) at (2.5, 2.25) {};
		\node [style=none] (33) at (1, -2.75) {};
		\node [style=none] (34) at (3, -2.75) {};
		\node [style=none] (35) at (1, -3) {};
		\node [style=none] (36) at (3, -3) {};
		\node [style=none] (37) at (1.5, -3) {};
		\node [style=none] (38) at (2.5, -3) {};
		\node [style=none] (39) at (2, -3) {};
		\node [style=none] (40) at (1.5, -2.25) {};
		\node [style=none] (41) at (2.5, -2.25) {};
		\node [style=none] (42) at (2, -1.75) {$\cdots$};
		\node [style=none] (43) at (2, 1.75) {$\cdots$};
		\node [style=none] (44) at (2, 3.5) {};
		\node [style=none] (45) at (2, -3.5) {};
		\node [style=none] (60) at (-2.5, 1.25) {};
		\node [style=none] (61) at (-1.5, 1.25) {};
		\node [style=none] (62) at (-2.5, -1.25) {};
		\node [style=none] (63) at (-1.5, -1.25) {};
		\node [style=none] (64) at (-3, 2.75) {};
		\node [style=none] (65) at (-1, 2.75) {};
		\node [style=none] (66) at (-3, 3) {};
		\node [style=none] (67) at (-1, 3) {};
		\node [style=none] (68) at (-2.5, 3) {};
		\node [style=none] (69) at (-1.5, 3) {};
		\node [style=none] (70) at (-2, 3) {};
		\node [style=none] (71) at (-2.5, 2.25) {};
		\node [style=none] (72) at (-1.5, 2.25) {};
		\node [style=none] (73) at (-3, -2.75) {};
		\node [style=none] (74) at (-1, -2.75) {};
		\node [style=none] (75) at (-3, -3) {};
		\node [style=none] (76) at (-1, -3) {};
		\node [style=none] (77) at (-2.5, -3) {};
		\node [style=none] (78) at (-1.5, -3) {};
		\node [style=none] (79) at (-2, -3) {};
		\node [style=none] (80) at (-2.5, -2.25) {};
		\node [style=none] (81) at (-1.5, -2.25) {};
		\node [style=none] (84) at (-2, 3.5) {};
		\node [style=none] (85) at (-2, -3.5) {};
		\node [style=none] (86) at (-2, 1.75) {$\cdots$};
		\node [style=none] (87) at (-2, -1.75) {$\cdots$};
		\node [style=none] (88) at (0, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center);
		\draw [style=K] (4.center)
			 to (6.center)
			 to (7.center)
			 to (5.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (15.center) to (9.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw [style=K] (23.center)
			 to (25.center)
			 to (26.center)
			 to (24.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (31.center);
		\draw [style=K] (33.center)
			 to (35.center)
			 to (36.center)
			 to (34.center);
		\draw (40.center) to (37.center);
		\draw (41.center) to (38.center);
		\draw [style=H] (23.center) to (0.center);
		\draw [style=H] (4.center) to (33.center);
		\draw (44.center) to (29.center);
		\draw (39.center) to (45.center);
		\draw [style=K] (64.center)
			 to (66.center)
			 to (67.center)
			 to (65.center);
		\draw (68.center) to (71.center);
		\draw (69.center) to (72.center);
		\draw [style=K] (73.center)
			 to (75.center)
			 to (76.center)
			 to (74.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (78.center);
		\draw (84.center) to (70.center);
		\draw (79.center) to (85.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw [style=H] (64.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refloptions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-10, 1) {};
		\node [style=none] (2) at (-8.5, -0.5) {};
		\node [style=none] (3) at (-10, -0.5) {};
		\node [style=none] (4) at (-9.25, 0.25) {$\mathcal{C}$};
		\node [style=none] (5) at (-8.75, 1) {};
		\node [style=none] (6) at (-9.75, 1) {};
		\node [style=none] (7) at (-8.75, -0.5) {};
		\node [style=none] (8) at (-9.75, -0.5) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-3.25, 1) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-2.5, 0.25) {$\mathcal{C}$};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (3.75, 0.25) {$\mathcal{C}$};
		\node [style=none] (23) at (3.25, 1) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (25) at (3.25, -0.5) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=bigunit] (27) at (3.75, 1.5) {};
		\node [style=bigunit] (28) at (3.75, -1) {};
		\node [style=none] (29) at (3.75, 2) {};
		\node [style=none] (30) at (3.75, -1.5) {};
		\node [style=none] (31) at (-8.75, 1.5) {};
		\node [style=none] (32) at (-9.75, 1.5) {};
		\node [style=none] (33) at (-8.75, -1) {};
		\node [style=none] (34) at (-9.75, -1) {};
		\node [style=none] (35) at (-8.75, -1) {};
		\node [style=none] (36) at (-9.25, 2) {};
		\node [style=none] (37) at (-9.5, 1.5) {};
		\node [style=none] (38) at (-10, 1.5) {};
		\node [style=none] (39) at (-9.5, 1.75) {};
		\node [style=none] (40) at (-10, 1.75) {};
		\node [style=none] (41) at (-9.5, -1) {};
		\node [style=none] (42) at (-10, -1) {};
		\node [style=none] (43) at (-9.5, -1.25) {};
		\node [style=none] (44) at (-10, -1.25) {};
		\node [style=none] (45) at (-9.25, -1.5) {};
		\node [style=none] (46) at (-9.25, 2.5) {};
		\node [style=none] (47) at (-9.25, -2) {};
		\node [style=none] (48) at (3.75, 2.5) {};
		\node [style=none] (49) at (3.75, -2) {};
		\node [style=none] (50) at (-3, -1) {};
		\node [style=none] (51) at (-2, -1) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=none] (53) at (-3, 1.5) {};
		\node [style=none] (54) at (-2.75, 2) {};
		\node [style=none] (55) at (-2.75, 2.5) {};
		\node [style=none] (56) at (-2.75, -1.5) {};
		\node [style=none] (57) at (-2.75, -2) {};
		\node [style=none] (58) at (-3.75, -1) {};
		\node [style=none] (59) at (-3.75, 1.5) {};
		\node [style=none] (60) at (-1.5, 2) {};
		\node [style=none] (61) at (-4, 2) {};
		\node [style=none] (62) at (-4, -1.5) {};
		\node [style=none] (63) at (-1.5, -1.5) {};
		\node [style=none] (64) at (-10.5, 2) {};
		\node [style=none] (65) at (-8, 2) {};
		\node [style=none] (66) at (-8, -1.5) {};
		\node [style=none] (67) at (-10.5, -1.5) {};
		\node [style=none] (68) at (2.5, 2) {};
		\node [style=none] (69) at (5, 2) {};
		\node [style=none] (70) at (2.5, -1.5) {};
		\node [style=none] (71) at (5, -1.5) {};
		\node [style=none] (72) at (-9.25, -2.5) {\footnotesize{Traced Monoidal}};
		\node [style=none] (73) at (-2.75, -2.5) {\footnotesize{Compact Closed}};
		\node [style=none] (74) at (-3.75, 0.25) {};
		\node [style=none] (75) at (3.75, -2.5) {\footnotesize{Monoid \& Comonoid}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw [in=210, out=90] (23.center) to (27);
		\draw [in=90, out=-30] (27) to (24.center);
		\draw [in=150, out=-90] (25.center) to (28);
		\draw [in=30, out=-90] (26.center) to (28);
		\draw (29.center) to (27);
		\draw (28) to (30.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (34.center);
		\draw [in=-90, out=90] (33.center) to (8.center);
		\draw (33.center) to (35.center);
		\draw (31.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (31.center) to (36.center);
		\draw [in=90, out=-90, looseness=1.25] (32.center) to (6.center);
		\draw [style=K] (37.center) to (38.center);
		\draw [style=K] (39.center) to (40.center);
		\draw [style=K] (41.center) to (42.center);
		\draw [style=K] (43.center) to (44.center);
		\draw [in=90, out=-90] (35.center) to (45.center);
		\draw (46.center) to (36.center);
		\draw (45.center) to (47.center);
		\draw (48.center) to (29.center);
		\draw (30.center) to (49.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (50.center);
		\draw (52.center) to (14.center);
		\draw [in=-90, out=90] (52.center) to (54.center);
		\draw (53.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (51.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (51.center) to (56.center);
		\draw [bend right=90, looseness=1.75] (53.center) to (59.center);
		\draw [bend left=90, looseness=1.50] (50.center) to (58.center);
		\draw [style=H] (60.center) to (61.center);
		\draw [style=H] (60.center) to (63.center);
		\draw [style=H] (63.center) to (62.center);
		\draw [style=H] (62.center) to (61.center);
		\draw [style=H] (65.center) to (64.center);
		\draw [style=H] (64.center) to (67.center);
		\draw [style=H] (67.center) to (66.center);
		\draw [style=H] (66.center) to (65.center);
		\draw [style=H] (69.center) to (71.center);
		\draw [style=H] (71.center) to (70.center);
		\draw [style=H] (70.center) to (68.center);
		\draw [style=H] (68.center) to (69.center);
		\draw [style=v] (58.center) to (74.center);
		\draw (74.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflpron.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (0.25, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-0.75, -2) {};
		\node [style=none] (16) at (0.25, -2) {};
		\node [style=none] (17) at (-0.25, 1.75) {$\cdots$};
		\node [style=none] (18) at (-0.25, -1.75) {$\cdots$};
		\node [style=none] (19) at (2.5, 0) {$\cdots$};
		\node [style=none] (20) at (-2, 0) {$\cdots$};
		\node [style=none] (23) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (24) at (0.75, -1.75) {$\cdots$};
		\node [style=none] (27) at (0.25, -2.25) {};
		\node [style=none] (28) at (-0.75, -2.25) {};
		\node [style=none] (29) at (-0.75, -2.75) {};
		\node [style=none] (30) at (0.25, -2.75) {};
		\node [style=none] (31) at (-0.75, -3.25) {\texttt{\underline{N}}};
		\node [style=none] (32) at (0.5, -3.25) {\texttt{\underline{RP}}};
		\node [style=none] (33) at (0.25, 0) {$\mathcal{G}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (12.center) to (5.center);
		\draw [style=K] (13.center) to (8.center);
		\draw [style=K] (14.center) to (7.center);
		\draw [style=K] (9.center) to (16.center);
		\draw [style=K] (10.center) to (15.center);
		\draw [style=K] (6.center) to (11.center);
		\draw [style=KTG] (14.center) to (16.center);
		\draw [style=Kvp] (29.center) to (28.center);
		\draw [style=Kvp] (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflpronbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (23) at (1.25, 2) {};
		\node [style=none] (24) at (-1.75, -2) {};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=none] (26) at (-1.25, 2) {};
		\node [style=none] (27) at (0.25, 2) {};
		\node [style=none] (28) at (-1.25, 1.5) {};
		\node [style=none] (29) at (0.25, 1.5) {};
		\node [style=none] (30) at (-0.5, 1.75) {$\cdots$};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=none] (33) at (-0.25, 0) {$k+1$};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (0.75, 1) {};
		\node [style=none] (36) at (-0.25, 0.5) {};
		\node [style=none] (37) at (-1.25, -2) {};
		\node [style=none] (38) at (0.25, -2) {};
		\node [style=none] (39) at (-1.25, -1.5) {};
		\node [style=none] (40) at (0.25, -1.5) {};
		\node [style=none] (41) at (-0.5, -1.75) {$\cdots$};
		\node [style=none] (42) at (0.75, -2) {};
		\node [style=none] (43) at (0.75, -1.5) {};
		\node [style=none] (44) at (-1.25, -1) {};
		\node [style=none] (45) at (0.75, -1) {};
		\node [style=none] (46) at (-0.25, -0.5) {};
		\node [style=none] (47) at (-2, 2.25) {};
		\node [style=none] (48) at (1.5, 2.25) {};
		\node [style=none] (49) at (-2, -3) {};
		\node [style=none] (50) at (1.5, -3) {};
		\node [style=none] (51) at (-0.25, -2.5) {$\texttt{-self}_{(i,j)}$};
		\node [style=none] (52) at (-1.25, 2.25) {};
		\node [style=none] (53) at (0.75, 2.25) {};
		\node [style=none] (54) at (-1.25, 2.75) {};
		\node [style=none] (55) at (0.75, 2.75) {};
		\node [style=none] (56) at (-0.25, 2.5) {$\cdots$};
		\node [style=none] (57) at (-1.25, -3) {};
		\node [style=none] (58) at (0.75, -3) {};
		\node [style=none] (59) at (-1.25, -3.5) {};
		\node [style=none] (60) at (0.75, -3.5) {};
		\node [style=none] (61) at (-0.25, -3.25) {$\cdots$};
		\node [style=none] (66) at (-0.25, 4) {$k$};
		\node [style=none] (67) at (-1.25, 3.25) {};
		\node [style=none] (68) at (0.75, 3.25) {};
		\node [style=none] (69) at (-0.25, 3.5) {};
		\node [style=none] (70) at (-0.25, -4.75) {$k$};
		\node [style=none] (71) at (-1.25, -4) {};
		\node [style=none] (72) at (0.75, -4) {};
		\node [style=none] (73) at (-0.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (24.center)
			 to (22.center)
			 to (23.center)
			 to (25.center)
			 to cycle;
		\draw [style=gF] (22.center) to (23.center);
		\draw [style=gF] (23.center) to (25.center);
		\draw [style=gF] (25.center) to (24.center);
		\draw [style=gF] (24.center) to (22.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [in=90, out=-90, looseness=0.75] (34.center) to (36.center);
		\draw [in=-90, out=90, looseness=0.75] (36.center) to (35.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.75] (44.center) to (46.center);
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (45.center);
		\draw [style=H] (22.center) to (23.center);
		\draw [style=H] (23.center) to (25.center);
		\draw [style=H] (25.center) to (24.center);
		\draw [style=H] (24.center) to (22.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw [in=-90, out=90, looseness=0.75] (67.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (73.center);
		\draw [in=-90, out=90, looseness=0.75] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflreductionexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 3) {};
		\node [style=none] (1) at (-7, 3) {};
		\node [style=none] (2) at (-6, 3) {};
		\node [style=none] (3) at (-8.5, 3) {};
		\node [style=none] (4) at (-5.5, 3) {};
		\node [style=none] (5) at (-8.5, 0.75) {};
		\node [style=none] (6) at (-5.5, 0.75) {};
		\node [style=none] (7) at (-8, 0.75) {};
		\node [style=none] (8) at (-7, 0.75) {};
		\node [style=none] (9) at (-6, 0.75) {};
		\node [style=none] (10) at (-8, 3.5) {};
		\node [style=none] (11) at (-7, 3.5) {};
		\node [style=none] (12) at (-8.75, 0) {};
		\node [style=none] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-6, 3.5) {};
		\node [style=none] (15) at (-8.25, 0) {};
		\node [style=none] (16) at (-8.25, 2.75) {};
		\node [style=none] (17) at (-6.25, 2.75) {};
		\node [style=none] (18) at (-8.25, 1.75) {};
		\node [style=none] (19) at (-6.25, 1.75) {};
		\node [style=none] (20) at (-7.25, 2.25) {\texttt{TELLS}};
		\node [style=none] (21) at (-7, 1.25) {\texttt{ABOUT}};
		\node [style=none] (22) at (-8.75, -1.75) {};
		\node [style=none] (23) at (-6.75, -1.75) {};
		\node [style=none] (24) at (-8.75, -2.75) {};
		\node [style=none] (25) at (-6.75, -2.75) {};
		\node [style=none] (26) at (-7.75, -2.25) {\texttt{LIKES}};
		\node [style=none] (27) at (-6.5, -0.5) {\texttt{DRINKS}};
		\node [style=none] (28) at (-7.75, 0) {};
		\node [style=none] (29) at (-7.75, -1) {};
		\node [style=none] (30) at (-5.25, -1) {};
		\node [style=none] (31) at (-5.25, 0) {};
		\node [style=none] (32) at (-8.25, -1) {};
		\node [style=none] (33) at (-8.75, -1) {};
		\node [style=none] (34) at (-6.5, -1) {};
		\node [style=none] (35) at (-6, -3.25) {};
		\node [style=none] (36) at (-7, -3.25) {};
		\node [style=none] (37) at (-8, -3.25) {};
		\node [style=none] (38) at (-8.25, -2.75) {};
		\node [style=none] (39) at (-7.25, -2.75) {};
		\node [style=none] (40) at (-7.25, -1.75) {};
		\node [style=none] (41) at (-8.25, -1.75) {};
		\node [style=none] (42) at (-9, 3.5) {};
		\node [style=none] (43) at (-9, 3.25) {};
		\node [style=none] (44) at (-5, 3.25) {};
		\node [style=none] (45) at (-5, 3.5) {};
		\node [style=none] (46) at (-9, -3.25) {};
		\node [style=none] (47) at (-9, -3) {};
		\node [style=none] (48) at (-5, -3) {};
		\node [style=none] (49) at (-5, -3.25) {};
		\node [style=none] (50) at (-7, 4.25) {};
		\node [style=none] (51) at (-7, -4) {};
		\node [style=none] (52) at (-3.75, 0) {$\Rightarrow$};
		\node [style=none] (53) at (-3.75, 0.75) {(assoc.)};
		\node [style=none] (54) at (-1, 3) {};
		\node [style=none] (55) at (0, 3) {};
		\node [style=none] (56) at (1, 3) {};
		\node [style=none] (57) at (-1.5, 3) {};
		\node [style=none] (58) at (1.5, 3) {};
		\node [style=none] (59) at (-1.5, 0.75) {};
		\node [style=none] (60) at (1.5, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (0, 0.75) {};
		\node [style=none] (63) at (1, 0.75) {};
		\node [style=none] (64) at (-1, 3.5) {};
		\node [style=none] (66) at (-1.75, 0) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (1, 4) {};
		\node [style=none] (69) at (-1.25, 0) {};
		\node [style=none] (70) at (-1.25, 2.75) {};
		\node [style=none] (71) at (0.75, 2.75) {};
		\node [style=none] (72) at (-1.25, 1.75) {};
		\node [style=none] (73) at (0.75, 1.75) {};
		\node [style=none] (74) at (-0.25, 2.25) {\texttt{TELLS}};
		\node [style=none] (75) at (0, 1.25) {\texttt{ABOUT}};
		\node [style=none] (76) at (-1.75, -1.75) {};
		\node [style=none] (77) at (0.25, -1.75) {};
		\node [style=none] (78) at (-1.75, -2.75) {};
		\node [style=none] (79) at (0.25, -2.75) {};
		\node [style=none] (80) at (-0.75, -2.25) {\texttt{LIKES}};
		\node [style=none] (81) at (0.5, -0.5) {\texttt{DRINKS}};
		\node [style=none] (82) at (-0.75, 0) {};
		\node [style=none] (83) at (-0.75, -1) {};
		\node [style=none] (84) at (1.75, -1) {};
		\node [style=none] (85) at (1.75, 0) {};
		\node [style=none] (86) at (-1.25, -1) {};
		\node [style=none] (87) at (-1.75, -1) {};
		\node [style=none] (88) at (0.5, -1) {};
		\node [style=none] (89) at (1.25, -3.75) {};
		\node [style=none] (90) at (0, -3.25) {};
		\node [style=none] (91) at (-1, -3.25) {};
		\node [style=none] (92) at (-1.25, -2.75) {};
		\node [style=none] (93) at (-0.25, -2.75) {};
		\node [style=none] (94) at (-0.25, -1.75) {};
		\node [style=none] (95) at (-1.25, -1.75) {};
		\node [style=none] (96) at (-2, 3.5) {};
		\node [style=none] (97) at (-2, 3.25) {};
		\node [style=none] (98) at (0.5, 3.25) {};
		\node [style=none] (99) at (0.5, 3.5) {};
		\node [style=none] (100) at (-2, -3.25) {};
		\node [style=none] (101) at (-2, -3) {};
		\node [style=none] (102) at (0.5, -3) {};
		\node [style=none] (103) at (0.5, -3.25) {};
		\node [style=none] (104) at (-0.75, 4) {};
		\node [style=none] (106) at (0, 3.5) {};
		\node [style=none] (107) at (-0.75, 3.5) {};
		\node [style=none] (109) at (-1, 4) {};
		\node [style=none] (110) at (-1, 3.75) {};
		\node [style=none] (111) at (2, 3.75) {};
		\node [style=none] (112) at (2, 4) {};
		\node [style=none] (113) at (-1, -3.75) {};
		\node [style=none] (114) at (-1, -3.5) {};
		\node [style=none] (115) at (2, -3.5) {};
		\node [style=none] (116) at (2, -3.75) {};
		\node [style=none] (117) at (0.5, 4.5) {};
		\node [style=none] (118) at (0.5, 4) {};
		\node [style=none] (119) at (-0.75, -3.75) {};
		\node [style=none] (120) at (-0.75, -3.25) {};
		\node [style=none] (121) at (0.5, -3.75) {};
		\node [style=none] (122) at (0.5, -4.25) {};
		\node [style=none] (123) at (3.5, 0) {$\Rightarrow$};
		\node [style=none] (124) at (3.5, 0.75) {(split)};
		\node [style=none] (125) at (6.25, 3) {};
		\node [style=none] (126) at (7.25, 3) {};
		\node [style=none] (127) at (8.25, 3) {};
		\node [style=none] (128) at (5.75, 3) {};
		\node [style=none] (129) at (8.75, 3) {};
		\node [style=none] (130) at (5.75, 0.75) {};
		\node [style=none] (131) at (8.75, 0.75) {};
		\node [style=none] (132) at (6.25, 0.75) {};
		\node [style=none] (133) at (7.25, 0.75) {};
		\node [style=none] (134) at (8.25, 0.75) {};
		\node [style=none] (135) at (6.25, -2.25) {};
		\node [style=none] (136) at (5.5, 0) {};
		\node [style=none] (137) at (7.75, 0) {};
		\node [style=none] (138) at (8.25, 4) {};
		\node [style=none] (139) at (6, 0) {};
		\node [style=none] (140) at (6, 2.75) {};
		\node [style=none] (141) at (8, 2.75) {};
		\node [style=none] (142) at (6, 1.75) {};
		\node [style=none] (143) at (8, 1.75) {};
		\node [style=none] (144) at (7, 2.25) {\texttt{TELLS}};
		\node [style=none] (145) at (7.25, 1.25) {\texttt{ABOUT}};
		\node [style=none] (146) at (5.5, -2.5) {};
		\node [style=none] (147) at (7.5, -2.5) {};
		\node [style=none] (148) at (5.5, -3.5) {};
		\node [style=none] (149) at (7.5, -3.5) {};
		\node [style=none] (150) at (6.5, -3) {\texttt{LIKES}};
		\node [style=none] (151) at (7.75, -0.5) {\texttt{DRINKS}};
		\node [style=none] (152) at (6.5, 0) {};
		\node [style=none] (153) at (6.5, -1) {};
		\node [style=none] (154) at (9, -1) {};
		\node [style=none] (155) at (9, 0) {};
		\node [style=none] (156) at (6, -1) {};
		\node [style=none] (157) at (5.5, -1) {};
		\node [style=none] (158) at (7.75, -1) {};
		\node [style=none] (159) at (8.5, -4.5) {};
		\node [style=none] (160) at (7, -3.75) {};
		\node [style=none] (161) at (6, -3.75) {};
		\node [style=none] (162) at (6, -3.5) {};
		\node [style=none] (163) at (7, -3.5) {};
		\node [style=none] (164) at (6.5, -1.75) {};
		\node [style=none] (165) at (5.75, -1.75) {};
		\node [style=none] (166) at (5.25, -2.25) {};
		\node [style=none] (167) at (5.25, -2.5) {};
		\node [style=none] (168) at (7.75, -2.5) {};
		\node [style=none] (169) at (7.75, -2.25) {};
		\node [style=none] (170) at (5.25, -3.75) {};
		\node [style=none] (171) at (5.25, -3.5) {};
		\node [style=none] (172) at (7.75, -3.5) {};
		\node [style=none] (173) at (7.75, -3.75) {};
		\node [style=none] (174) at (6.75, 4) {};
		\node [style=none] (176) at (6.5, -2.25) {};
		\node [style=none] (177) at (6.25, 4) {};
		\node [style=none] (178) at (6.25, 3.75) {};
		\node [style=none] (179) at (9.25, 3.75) {};
		\node [style=none] (180) at (9.25, 4) {};
		\node [style=none] (181) at (6.25, -4.5) {};
		\node [style=none] (182) at (6.25, -4.25) {};
		\node [style=none] (183) at (9.25, -4.25) {};
		\node [style=none] (184) at (9.25, -4.5) {};
		\node [style=none] (185) at (7.75, 4.5) {};
		\node [style=none] (186) at (7.75, 4) {};
		\node [style=none] (187) at (6.5, -4.5) {};
		\node [style=none] (188) at (6.5, -3.75) {};
		\node [style=none] (189) at (7.75, -4.5) {};
		\node [style=none] (190) at (7.75, -5) {};
		\node [style=none] (193) at (5.25, -1.75) {};
		\node [style=none] (194) at (5.25, -1.5) {};
		\node [style=none] (195) at (7, -1.5) {};
		\node [style=none] (196) at (7, -1.75) {};
		\node [style=none] (197) at (5.25, 3.5) {};
		\node [style=none] (198) at (5.25, 3.25) {};
		\node [style=none] (199) at (7.5, 3.25) {};
		\node [style=none] (200) at (7.5, 3.5) {};
		\node [style=none] (201) at (6.25, -1.75) {};
		\node [style=none] (202) at (6.5, 3.5) {};
		\node [style=none] (203) at (7, 3.5) {};
		\node [style=none] (204) at (6, 3.5) {};
		\node [style=none] (205) at (6, -2.5) {};
		\node [style=none] (206) at (7, -2.5) {};
		\node [style=none] (207) at (6, -2.25) {};
		\node [style=none] (208) at (7, -2.25) {};
		\node [style=none] (209) at (10.75, 0) {$\Rightarrow$};
		\node [style=none] (210) at (10.75, 0.75) {(slide)};
		\node [style=none] (211) at (13.25, 3) {};
		\node [style=none] (212) at (14.25, 3) {};
		\node [style=none] (213) at (15.25, 3) {};
		\node [style=none] (214) at (12.75, 3) {};
		\node [style=none] (215) at (15.75, 3) {};
		\node [style=none] (216) at (12.75, 0.75) {};
		\node [style=none] (217) at (15.75, 0.75) {};
		\node [style=none] (218) at (13.25, 0.75) {};
		\node [style=none] (219) at (14.25, 0.75) {};
		\node [style=none] (220) at (15.25, 0.75) {};
		\node [style=none] (222) at (12.5, 0) {};
		\node [style=none] (223) at (14.75, 0) {};
		\node [style=none] (224) at (15.25, 4) {};
		\node [style=none] (225) at (13, 0) {};
		\node [style=none] (226) at (13, 2.75) {};
		\node [style=none] (227) at (15, 2.75) {};
		\node [style=none] (228) at (13, 1.75) {};
		\node [style=none] (229) at (15, 1.75) {};
		\node [style=none] (230) at (14, 2.25) {\texttt{TELLS}};
		\node [style=none] (231) at (14.25, 1.25) {\texttt{ABOUT}};
		\node [style=none] (237) at (14.75, -0.5) {\texttt{DRINKS}};
		\node [style=none] (238) at (13.5, 0) {};
		\node [style=none] (239) at (13.5, -1) {};
		\node [style=none] (240) at (16, -1) {};
		\node [style=none] (241) at (16, 0) {};
		\node [style=none] (242) at (13, -1) {};
		\node [style=none] (243) at (12.5, -1) {};
		\node [style=none] (244) at (14.75, -1) {};
		\node [style=none] (245) at (15.5, -2.5) {};
		\node [style=none] (250) at (13.5, -1.75) {};
		\node [style=none] (251) at (12.75, -1.75) {};
		\node [style=none] (260) at (13.75, 4) {};
		\node [style=none] (262) at (13.25, 4) {};
		\node [style=none] (263) at (13.25, 3.75) {};
		\node [style=none] (264) at (16.25, 3.75) {};
		\node [style=none] (265) at (16.25, 4) {};
		\node [style=none] (266) at (13.25, -2.5) {};
		\node [style=none] (267) at (13.25, -2.25) {};
		\node [style=none] (268) at (16.25, -2.25) {};
		\node [style=none] (269) at (16.25, -2.5) {};
		\node [style=none] (270) at (14.75, 4.5) {};
		\node [style=none] (271) at (14.75, 4) {};
		\node [style=none] (272) at (13.5, -2.5) {};
		\node [style=none] (274) at (14.75, -2.5) {};
		\node [style=none] (275) at (14.75, -3) {};
		\node [style=none] (276) at (12.25, -1.75) {};
		\node [style=none] (277) at (12.25, -1.5) {};
		\node [style=none] (278) at (14, -1.5) {};
		\node [style=none] (279) at (14, -1.75) {};
		\node [style=none] (280) at (12.25, 3.5) {};
		\node [style=none] (281) at (12.25, 3.25) {};
		\node [style=none] (282) at (14.5, 3.25) {};
		\node [style=none] (283) at (14.5, 3.5) {};
		\node [style=none] (284) at (13.25, -1.75) {};
		\node [style=none] (285) at (13.5, 3.5) {};
		\node [style=none] (286) at (14, 3.5) {};
		\node [style=none] (287) at (13, 3.5) {};
		\node [style=none] (288) at (14, -2.5) {};
		\node [style=none] (289) at (14.5, -3) {};
		\node [style=none] (290) at (13.75, -3.25) {};
		\node [style=none] (291) at (15.75, -3.25) {};
		\node [style=none] (292) at (13.75, -4.25) {};
		\node [style=none] (293) at (15.75, -4.25) {};
		\node [style=none] (294) at (14.75, -3.75) {\texttt{LIKES}};
		\node [style=none] (295) at (15.25, -4.5) {};
		\node [style=none] (296) at (14.25, -4.5) {};
		\node [style=none] (297) at (14.25, -4.25) {};
		\node [style=none] (298) at (15.25, -4.25) {};
		\node [style=none] (299) at (13.5, -3) {};
		\node [style=none] (300) at (13.5, -3.25) {};
		\node [style=none] (301) at (16, -3.25) {};
		\node [style=none] (302) at (16, -3) {};
		\node [style=none] (303) at (13.5, -4.5) {};
		\node [style=none] (304) at (13.5, -4.25) {};
		\node [style=none] (305) at (16, -4.25) {};
		\node [style=none] (306) at (16, -4.5) {};
		\node [style=none] (307) at (14.75, -3) {};
		\node [style=none] (308) at (14.75, -4.5) {};
		\node [style=none] (309) at (14.25, -3.25) {};
		\node [style=none] (310) at (15.25, -3.25) {};
		\node [style=none] (311) at (14.25, -3) {};
		\node [style=none] (312) at (15.25, -3) {};
		\node [style=none] (313) at (14.75, -5) {};
		\node [style=none] (314) at (17.75, 0) {$\Rightarrow$};
		\node [style=none] (315) at (17.75, 0.75) {(slide)};
		\node [style=none] (316) at (20.25, 3) {};
		\node [style=none] (317) at (21.25, 3) {};
		\node [style=none] (318) at (22.25, 3) {};
		\node [style=none] (319) at (19.75, 3) {};
		\node [style=none] (320) at (22.75, 3) {};
		\node [style=none] (321) at (19.75, 0.75) {};
		\node [style=none] (322) at (22.75, 0.75) {};
		\node [style=none] (323) at (20.25, 0.75) {};
		\node [style=none] (324) at (21.25, 0.75) {};
		\node [style=none] (325) at (22.25, 0.75) {};
		\node [style=none] (328) at (22.25, 4) {};
		\node [style=none] (330) at (20, 2.75) {};
		\node [style=none] (331) at (22, 2.75) {};
		\node [style=none] (332) at (20, 1.75) {};
		\node [style=none] (333) at (22, 1.75) {};
		\node [style=none] (334) at (21, 2.25) {\texttt{TELLS}};
		\node [style=none] (335) at (21.25, 1.25) {\texttt{ABOUT}};
		\node [style=none] (344) at (22.5, -1) {};
		\node [style=none] (345) at (21.25, -0.5) {};
		\node [style=none] (346) at (19.75, -0.5) {};
		\node [style=none] (347) at (20.75, 4) {};
		\node [style=none] (348) at (20.25, 4) {};
		\node [style=none] (349) at (20.25, 3.75) {};
		\node [style=none] (350) at (23.25, 3.75) {};
		\node [style=none] (351) at (23.25, 4) {};
		\node [style=none] (352) at (20.25, -1) {};
		\node [style=none] (353) at (20.25, -0.75) {};
		\node [style=none] (354) at (23.25, -0.75) {};
		\node [style=none] (355) at (23.25, -1) {};
		\node [style=none] (356) at (21.75, 4.5) {};
		\node [style=none] (357) at (21.75, 4) {};
		\node [style=none] (358) at (20.5, -1) {};
		\node [style=none] (359) at (21.75, -1) {};
		\node [style=none] (360) at (21.75, -3) {};
		\node [style=none] (361) at (19.25, -0.5) {};
		\node [style=none] (362) at (19.25, -0.25) {};
		\node [style=none] (363) at (21.75, -0.25) {};
		\node [style=none] (364) at (21.75, -0.5) {};
		\node [style=none] (365) at (19.25, 3.5) {};
		\node [style=none] (366) at (19.25, 3.25) {};
		\node [style=none] (367) at (21.5, 3.25) {};
		\node [style=none] (368) at (21.5, 3.5) {};
		\node [style=none] (369) at (20.5, -0.5) {};
		\node [style=none] (370) at (20.5, 3.5) {};
		\node [style=none] (371) at (21, 3.5) {};
		\node [style=none] (372) at (20, 3.5) {};
		\node [style=none] (373) at (21, -1) {};
		\node [style=none] (374) at (21.5, -3) {};
		\node [style=none] (375) at (20.75, -3.25) {};
		\node [style=none] (376) at (22.75, -3.25) {};
		\node [style=none] (377) at (20.75, -4.25) {};
		\node [style=none] (378) at (22.75, -4.25) {};
		\node [style=none] (379) at (21.75, -3.75) {\texttt{LIKES}};
		\node [style=none] (380) at (22.25, -4.5) {};
		\node [style=none] (381) at (21.25, -4.5) {};
		\node [style=none] (382) at (21.25, -4.25) {};
		\node [style=none] (383) at (22.25, -4.25) {};
		\node [style=none] (384) at (20.5, -3) {};
		\node [style=none] (385) at (20.5, -3.25) {};
		\node [style=none] (386) at (23, -3.25) {};
		\node [style=none] (387) at (23, -3) {};
		\node [style=none] (388) at (20.5, -4.5) {};
		\node [style=none] (389) at (20.5, -4.25) {};
		\node [style=none] (390) at (23, -4.25) {};
		\node [style=none] (391) at (23, -4.5) {};
		\node [style=none] (392) at (21.75, -3) {};
		\node [style=none] (393) at (21.75, -4.5) {};
		\node [style=none] (394) at (21.25, -3.25) {};
		\node [style=none] (395) at (22.25, -3.25) {};
		\node [style=none] (396) at (21.25, -3) {};
		\node [style=none] (397) at (22.25, -3) {};
		\node [style=none] (398) at (21.75, -5) {};
		\node [style=none] (399) at (21.75, -1.5) {};
		\node [style=none] (400) at (21.75, -2) {\texttt{DRINKS}};
		\node [style=none] (401) at (20.5, -1.5) {};
		\node [style=none] (402) at (20.5, -2.5) {};
		\node [style=none] (403) at (23, -2.5) {};
		\node [style=none] (404) at (23, -1.5) {};
		\node [style=none] (405) at (21.75, -2.5) {};
		\node [style=none] (406) at (21.75, -1.5) {};
		\node [style=none] (407) at (-6.5, -10.25) {$\Rightarrow$};
		\node [style=none] (408) at (-6.5, -9.5) {(assoc.)};
		\node [style=none] (409) at (-4, -7.25) {};
		\node [style=none] (410) at (-3, -7.25) {};
		\node [style=none] (411) at (-2, -7.25) {};
		\node [style=none] (412) at (-4.5, -7.25) {};
		\node [style=none] (413) at (-1.5, -7.25) {};
		\node [style=none] (414) at (-4.5, -9.5) {};
		\node [style=none] (415) at (-1.5, -9.5) {};
		\node [style=none] (416) at (-4, -9.5) {};
		\node [style=none] (417) at (-3, -9.5) {};
		\node [style=none] (418) at (-2, -9.5) {};
		\node [style=none] (419) at (-2, -6.75) {};
		\node [style=none] (420) at (-4.25, -7.5) {};
		\node [style=none] (421) at (-2.25, -7.5) {};
		\node [style=none] (422) at (-4.25, -8.5) {};
		\node [style=none] (423) at (-2.25, -8.5) {};
		\node [style=none] (424) at (-3.25, -8) {\texttt{TELLS}};
		\node [style=none] (425) at (-3, -9) {\texttt{ABOUT}};
		\node [style=none] (426) at (-1.75, -10.25) {};
		\node [style=none] (427) at (-3, -10.25) {};
		\node [style=none] (428) at (-4.5, -10.75) {};
		\node [style=none] (434) at (-3.25, -10.25) {};
		\node [style=none] (435) at (-3.25, -10) {};
		\node [style=none] (436) at (-1, -10) {};
		\node [style=none] (437) at (-1, -10.25) {};
		\node [style=none] (438) at (-2.25, -6.25) {};
		\node [style=none] (439) at (-2.25, -6.75) {};
		\node [style=none] (441) at (-2.5, -10.25) {};
		\node [style=none] (442) at (-3, -12.75) {};
		\node [style=none] (444) at (-3.25, -10) {};
		\node [style=none] (447) at (-3.75, -6.75) {};
		\node [style=none] (448) at (-3.75, -7) {};
		\node [style=none] (449) at (-1, -7) {};
		\node [style=none] (450) at (-1, -6.75) {};
		\node [style=none] (453) at (-3.25, -6.75) {};
		\node [style=none] (454) at (-4.25, -6.25) {};
		\node [style=none] (456) at (-3.25, -12.75) {};
		\node [style=none] (457) at (-4, -13) {};
		\node [style=none] (458) at (-2, -13) {};
		\node [style=none] (459) at (-4, -14) {};
		\node [style=none] (460) at (-2, -14) {};
		\node [style=none] (461) at (-3, -13.5) {\texttt{LIKES}};
		\node [style=none] (462) at (-2.5, -14.25) {};
		\node [style=none] (463) at (-3.5, -14.25) {};
		\node [style=none] (464) at (-3.5, -14) {};
		\node [style=none] (465) at (-2.5, -14) {};
		\node [style=none] (466) at (-4.25, -12.75) {};
		\node [style=none] (467) at (-4.25, -13) {};
		\node [style=none] (468) at (-1.75, -13) {};
		\node [style=none] (469) at (-1.75, -12.75) {};
		\node [style=none] (470) at (-4.25, -14.25) {};
		\node [style=none] (471) at (-4.25, -14) {};
		\node [style=none] (472) at (-1.75, -14) {};
		\node [style=none] (473) at (-1.75, -14.25) {};
		\node [style=none] (474) at (-3, -12.75) {};
		\node [style=none] (475) at (-3, -14.25) {};
		\node [style=none] (476) at (-3.5, -13) {};
		\node [style=none] (477) at (-2.5, -13) {};
		\node [style=none] (478) at (-3.5, -12.75) {};
		\node [style=none] (479) at (-2.5, -12.75) {};
		\node [style=none] (480) at (-3, -14.75) {};
		\node [style=none] (481) at (-3, -11.25) {};
		\node [style=none] (482) at (-3, -11.75) {\texttt{DRINKS}};
		\node [style=none] (483) at (-4.25, -11.25) {};
		\node [style=none] (484) at (-4.25, -12.25) {};
		\node [style=none] (485) at (-1.75, -12.25) {};
		\node [style=none] (486) at (-1.75, -11.25) {};
		\node [style=none] (487) at (-3, -12.25) {};
		\node [style=none] (488) at (-3, -11.25) {};
		\node [style=none] (489) at (-4.75, -6.5) {};
		\node [style=none] (490) at (-4.75, -6.25) {};
		\node [style=none] (491) at (-1.5, -6.5) {};
		\node [style=none] (492) at (-1.5, -6.25) {};
		\node [style=none] (493) at (-4.75, -10.5) {};
		\node [style=none] (494) at (-4.75, -10.75) {};
		\node [style=none] (495) at (-1.5, -10.75) {};
		\node [style=none] (496) at (-1.5, -10.5) {};
		\node [style=none] (497) at (-2, -10.75) {};
		\node [style=none] (498) at (-3, -10.75) {};
		\node [style=none] (499) at (-3, -6.25) {};
		\node [style=none] (500) at (-3, -5.75) {};
		\node [style=none] (583) at (0.75, -10.25) {$\Rightarrow$};
		\node [style=none] (584) at (0.75, -9.5) {(split)};
		\node [style=none] (585) at (3, -7.25) {};
		\node [style=none] (586) at (4, -7.25) {};
		\node [style=none] (587) at (5, -7.25) {};
		\node [style=none] (588) at (2.5, -7.25) {};
		\node [style=none] (589) at (5.5, -7.25) {};
		\node [style=none] (590) at (2.5, -9.5) {};
		\node [style=none] (591) at (5.5, -9.5) {};
		\node [style=none] (592) at (3, -9.5) {};
		\node [style=none] (593) at (4, -10.25) {};
		\node [style=none] (594) at (5, -10.25) {};
		\node [style=none] (595) at (5, -6.75) {};
		\node [style=none] (596) at (2.75, -7.5) {};
		\node [style=none] (597) at (4.75, -7.5) {};
		\node [style=none] (598) at (2.75, -8.5) {};
		\node [style=none] (599) at (4.75, -8.5) {};
		\node [style=none] (600) at (3.75, -8) {\texttt{TELLS}};
		\node [style=none] (601) at (4, -9) {\texttt{ABOUT}};
		\node [style=none] (602) at (5, -11.5) {};
		\node [style=none] (603) at (4, -11.5) {};
		\node [style=none] (604) at (2.5, -12) {};
		\node [style=none] (605) at (3.75, -11.5) {};
		\node [style=none] (606) at (3.75, -11.25) {};
		\node [style=none] (607) at (5.5, -11.25) {};
		\node [style=none] (608) at (5.5, -11.5) {};
		\node [style=none] (609) at (4.75, -6.25) {};
		\node [style=none] (610) at (4.75, -6.75) {};
		\node [style=none] (611) at (4.5, -11.5) {};
		\node [style=none] (612) at (4, -13.75) {};
		\node [style=none] (613) at (3.75, -11.25) {};
		\node [style=none] (614) at (3.25, -6.75) {};
		\node [style=none] (615) at (3.25, -7) {};
		\node [style=none] (616) at (6, -7) {};
		\node [style=none] (617) at (6, -6.75) {};
		\node [style=none] (618) at (3.75, -6.75) {};
		\node [style=none] (619) at (2.75, -6.25) {};
		\node [style=none] (620) at (3.75, -13.75) {};
		\node [style=none] (621) at (3, -14) {};
		\node [style=none] (622) at (5, -14) {};
		\node [style=none] (623) at (3, -15) {};
		\node [style=none] (624) at (5, -15) {};
		\node [style=none] (625) at (4, -14.5) {\texttt{LIKES}};
		\node [style=none] (626) at (4.5, -15.25) {};
		\node [style=none] (627) at (3.5, -15.25) {};
		\node [style=none] (628) at (3.5, -15) {};
		\node [style=none] (629) at (4.5, -15) {};
		\node [style=none] (630) at (2.75, -13.75) {};
		\node [style=none] (631) at (2.75, -14) {};
		\node [style=none] (632) at (5.25, -14) {};
		\node [style=none] (633) at (5.25, -13.75) {};
		\node [style=none] (634) at (2.75, -15.25) {};
		\node [style=none] (635) at (2.75, -15) {};
		\node [style=none] (636) at (5.25, -15) {};
		\node [style=none] (637) at (5.25, -15.25) {};
		\node [style=none] (638) at (4, -13.75) {};
		\node [style=none] (639) at (4, -15.25) {};
		\node [style=none] (640) at (3.5, -14) {};
		\node [style=none] (641) at (4.5, -14) {};
		\node [style=none] (642) at (3.5, -13.75) {};
		\node [style=none] (643) at (4.5, -13.75) {};
		\node [style=none] (644) at (4, -15.75) {};
		\node [style=none] (645) at (4, -12.25) {};
		\node [style=none] (646) at (4, -12.75) {\texttt{DRINKS}};
		\node [style=none] (647) at (2.75, -12.25) {};
		\node [style=none] (648) at (2.75, -13.25) {};
		\node [style=none] (649) at (5.25, -13.25) {};
		\node [style=none] (650) at (5.25, -12.25) {};
		\node [style=none] (651) at (4, -13.25) {};
		\node [style=none] (652) at (4, -12.25) {};
		\node [style=none] (653) at (2.25, -6.5) {};
		\node [style=none] (654) at (2.25, -6.25) {};
		\node [style=none] (655) at (5.5, -6.5) {};
		\node [style=none] (656) at (5.5, -6.25) {};
		\node [style=none] (657) at (2.25, -11.75) {};
		\node [style=none] (658) at (2.25, -12) {};
		\node [style=none] (659) at (5.75, -12) {};
		\node [style=none] (660) at (5.75, -11.75) {};
		\node [style=none] (661) at (5, -12) {};
		\node [style=none] (662) at (4, -12) {};
		\node [style=none] (663) at (4, -6.25) {};
		\node [style=none] (664) at (4, -5.75) {};
		\node [style=none] (665) at (3.75, -10.5) {};
		\node [style=none] (666) at (3.75, -10.25) {};
		\node [style=none] (667) at (5.5, -10.25) {};
		\node [style=none] (668) at (5.5, -10.5) {};
		\node [style=none] (669) at (3.75, -9.75) {};
		\node [style=none] (670) at (3.75, -10) {};
		\node [style=none] (671) at (6, -10) {};
		\node [style=none] (672) at (6, -9.75) {};
		\node [style=none] (673) at (4.5, -10.25) {};
		\node [style=none] (674) at (5, -10) {};
		\node [style=none] (675) at (5, -9.5) {};
		\node [style=none] (676) at (4, -9.5) {};
		\node [style=none] (677) at (4.25, -10) {};
		\node [style=none] (678) at (5.5, -10) {};
		\node [style=none] (679) at (7.5, -10.25) {$\Rightarrow$};
		\node [style=none] (680) at (7.5, -9.5) {(id.)};
		\node [style=none] (681) at (9.75, -8) {};
		\node [style=none] (682) at (10.75, -8) {};
		\node [style=none] (683) at (11.75, -8) {};
		\node [style=none] (684) at (9.25, -8) {};
		\node [style=none] (685) at (12.25, -8) {};
		\node [style=none] (686) at (9.25, -10.25) {};
		\node [style=none] (687) at (12.25, -10.25) {};
		\node [style=none] (688) at (9.75, -10.25) {};
		\node [style=none] (691) at (11.75, -7.5) {};
		\node [style=none] (692) at (9.5, -8.25) {};
		\node [style=none] (693) at (11.5, -8.25) {};
		\node [style=none] (694) at (9.5, -9.25) {};
		\node [style=none] (695) at (11.5, -9.25) {};
		\node [style=none] (696) at (10.5, -8.75) {\texttt{TELLS}};
		\node [style=none] (697) at (10.75, -9.75) {\texttt{ABOUT}};
		\node [style=none] (700) at (9.25, -11.25) {};
		\node [style=none] (705) at (11.5, -7) {};
		\node [style=none] (706) at (11.5, -7.5) {};
		\node [style=none] (708) at (10.75, -13.25) {};
		\node [style=none] (710) at (10, -7.5) {};
		\node [style=none] (711) at (10, -7.75) {};
		\node [style=none] (712) at (12.75, -7.75) {};
		\node [style=none] (713) at (12.75, -7.5) {};
		\node [style=none] (714) at (10.5, -7.5) {};
		\node [style=none] (715) at (9.5, -7) {};
		\node [style=none] (716) at (10.5, -13.25) {};
		\node [style=none] (717) at (9.75, -13.5) {};
		\node [style=none] (718) at (11.75, -13.5) {};
		\node [style=none] (719) at (9.75, -14.5) {};
		\node [style=none] (720) at (11.75, -14.5) {};
		\node [style=none] (721) at (10.75, -14) {\texttt{LIKES}};
		\node [style=none] (722) at (11.25, -14.75) {};
		\node [style=none] (723) at (10.25, -14.75) {};
		\node [style=none] (724) at (10.25, -14.5) {};
		\node [style=none] (725) at (11.25, -14.5) {};
		\node [style=none] (726) at (9.5, -13.25) {};
		\node [style=none] (727) at (9.5, -13.5) {};
		\node [style=none] (728) at (12, -13.5) {};
		\node [style=none] (729) at (12, -13.25) {};
		\node [style=none] (730) at (9.5, -14.75) {};
		\node [style=none] (731) at (9.5, -14.5) {};
		\node [style=none] (732) at (12, -14.5) {};
		\node [style=none] (733) at (12, -14.75) {};
		\node [style=none] (734) at (10.75, -13.25) {};
		\node [style=none] (735) at (10.75, -14.75) {};
		\node [style=none] (736) at (10.25, -13.5) {};
		\node [style=none] (737) at (11.25, -13.5) {};
		\node [style=none] (738) at (10.25, -13.25) {};
		\node [style=none] (739) at (11.25, -13.25) {};
		\node [style=none] (740) at (10.75, -15.25) {};
		\node [style=none] (741) at (10.75, -11.75) {};
		\node [style=none] (742) at (10.75, -12.25) {\texttt{DRINKS}};
		\node [style=none] (743) at (9.5, -11.75) {};
		\node [style=none] (744) at (9.5, -12.75) {};
		\node [style=none] (745) at (12, -12.75) {};
		\node [style=none] (746) at (12, -11.75) {};
		\node [style=none] (747) at (10.75, -12.75) {};
		\node [style=none] (748) at (10.75, -11.75) {};
		\node [style=none] (749) at (9, -7.25) {};
		\node [style=none] (750) at (9, -7) {};
		\node [style=none] (751) at (12.25, -7.25) {};
		\node [style=none] (752) at (12.25, -7) {};
		\node [style=none] (753) at (9, -11) {};
		\node [style=none] (754) at (9, -11.25) {};
		\node [style=none] (755) at (12.5, -11.25) {};
		\node [style=none] (756) at (12.5, -11) {};
		\node [style=none] (757) at (11.75, -11.25) {};
		\node [style=none] (758) at (10.75, -11.25) {};
		\node [style=none] (759) at (10.75, -7) {};
		\node [style=none] (760) at (10.75, -6.5) {};
		\node [style=none] (765) at (10.5, -10.5) {};
		\node [style=none] (766) at (10.5, -10.75) {};
		\node [style=none] (767) at (12.75, -10.75) {};
		\node [style=none] (768) at (12.75, -10.5) {};
		\node [style=none] (770) at (11.75, -10.75) {};
		\node [style=none] (771) at (11.75, -10.25) {};
		\node [style=none] (772) at (10.75, -10.25) {};
		\node [style=none] (773) at (11, -10.75) {};
		\node [style=none] (774) at (12.25, -10.75) {};
		\node [style=none] (775) at (14.25, -10.25) {$\Rightarrow$};
		\node [style=none] (776) at (14.25, -9.5) {(assoc.)};
		\node [style=none] (777) at (16.5, -8) {};
		\node [style=none] (778) at (17.5, -8) {};
		\node [style=none] (779) at (18.5, -8) {};
		\node [style=none] (780) at (16, -8) {};
		\node [style=none] (781) at (19, -8) {};
		\node [style=none] (782) at (16, -10.25) {};
		\node [style=none] (783) at (19, -10.25) {};
		\node [style=none] (784) at (16.5, -10.25) {};
		\node [style=none] (785) at (18.5, -7.5) {};
		\node [style=none] (786) at (16.25, -8.25) {};
		\node [style=none] (787) at (18.25, -8.25) {};
		\node [style=none] (788) at (16.25, -9.25) {};
		\node [style=none] (789) at (18.25, -9.25) {};
		\node [style=none] (790) at (17.25, -8.75) {\texttt{TELLS}};
		\node [style=none] (791) at (17.5, -9.75) {\texttt{ABOUT}};
		\node [style=none] (792) at (16.5, -10.75) {};
		\node [style=none] (795) at (17.5, -12.75) {};
		\node [style=none] (796) at (15.75, -7.5) {};
		\node [style=none] (797) at (15.75, -7.75) {};
		\node [style=none] (798) at (19.25, -7.75) {};
		\node [style=none] (799) at (19.25, -7.5) {};
		\node [style=none] (800) at (17.5, -7.5) {};
		\node [style=none] (801) at (16.5, -7.5) {};
		\node [style=none] (802) at (17.25, -12.75) {};
		\node [style=none] (803) at (16.5, -13) {};
		\node [style=none] (804) at (18.5, -13) {};
		\node [style=none] (805) at (16.5, -14) {};
		\node [style=none] (806) at (18.5, -14) {};
		\node [style=none] (807) at (17.5, -13.5) {\texttt{LIKES}};
		\node [style=none] (808) at (18, -14.25) {};
		\node [style=none] (809) at (17, -14.25) {};
		\node [style=none] (810) at (17, -14) {};
		\node [style=none] (811) at (18, -14) {};
		\node [style=none] (812) at (16.25, -12.75) {};
		\node [style=none] (813) at (16.25, -13) {};
		\node [style=none] (814) at (18.75, -13) {};
		\node [style=none] (815) at (18.75, -12.75) {};
		\node [style=none] (816) at (16.25, -14.25) {};
		\node [style=none] (817) at (16.25, -14) {};
		\node [style=none] (818) at (18.75, -14) {};
		\node [style=none] (819) at (18.75, -14.25) {};
		\node [style=none] (820) at (17.5, -12.75) {};
		\node [style=none] (821) at (17.5, -14.25) {};
		\node [style=none] (822) at (17, -13) {};
		\node [style=none] (823) at (18, -13) {};
		\node [style=none] (824) at (17, -12.75) {};
		\node [style=none] (825) at (18, -12.75) {};
		\node [style=none] (826) at (17.5, -14.75) {};
		\node [style=none] (827) at (17.5, -11.25) {};
		\node [style=none] (828) at (17.5, -11.75) {\texttt{DRINKS}};
		\node [style=none] (829) at (16.25, -11.25) {};
		\node [style=none] (830) at (16.25, -12.25) {};
		\node [style=none] (831) at (18.75, -12.25) {};
		\node [style=none] (832) at (18.75, -11.25) {};
		\node [style=none] (833) at (17.5, -12.25) {};
		\node [style=none] (834) at (17.5, -11.25) {};
		\node [style=none] (845) at (17.5, -7.5) {};
		\node [style=none] (846) at (17.5, -7) {};
		\node [style=none] (847) at (15.75, -10.5) {};
		\node [style=none] (848) at (15.75, -10.75) {};
		\node [style=none] (849) at (19.25, -10.75) {};
		\node [style=none] (850) at (19.25, -10.5) {};
		\node [style=none] (852) at (18.5, -10.25) {};
		\node [style=none] (853) at (17.5, -10.25) {};
		\node [style=none] (854) at (17.5, -10.75) {};
		\node [style=none] (855) at (18.5, -10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (5.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (18.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (10.center) to (0.center);
		\draw (11.center) to (1.center);
		\draw (14.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (12.center);
		\draw [in=90, out=-90] (8.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.50] (9.center) to (15.center);
		\draw (22.center)
			 to (24.center)
			 to (25.center)
			 to (23.center)
			 to cycle;
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (12.center) to (33.center);
		\draw (15.center) to (32.center);
		\draw [in=90, out=-90] (38.center) to (37.center);
		\draw [in=90, out=-90] (39.center) to (36.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (40.center);
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.25] (34.center) to (35.center);
		\draw [style=K] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center);
		\draw [style=K] (48.center)
			 to (49.center)
			 to (46.center)
			 to (47.center);
		\draw [style=H] (43.center) to (47.center);
		\draw (50.center) to (11.center);
		\draw (36.center) to (51.center);
		\draw (60.center)
			 to (59.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw (72.center)
			 to (73.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw (64.center) to (54.center);
		\draw (68.center) to (56.center);
		\draw [in=90, out=-90, looseness=0.75] (61.center) to (66.center);
		\draw [in=90, out=-90] (62.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.50] (63.center) to (69.center);
		\draw (76.center)
			 to (78.center)
			 to (79.center)
			 to (77.center)
			 to cycle;
		\draw (82.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (66.center) to (87.center);
		\draw (69.center) to (86.center);
		\draw [in=90, out=-90] (92.center) to (91.center);
		\draw [in=90, out=-90] (93.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.75] (86.center) to (94.center);
		\draw [in=90, out=-90, looseness=0.75] (87.center) to (95.center);
		\draw [in=90, out=-90, looseness=0.25] (88.center) to (89.center);
		\draw [style=K] (98.center)
			 to (99.center)
			 to (96.center)
			 to (97.center);
		\draw [style=K] (102.center)
			 to (103.center)
			 to (100.center)
			 to (101.center);
		\draw [style=H] (97.center) to (101.center);
		\draw (106.center) to (55.center);
		\draw (104.center) to (107.center);
		\draw [style=K] (111.center)
			 to (112.center)
			 to (109.center)
			 to (110.center);
		\draw [style=K] (115.center)
			 to (116.center)
			 to (113.center)
			 to (114.center);
		\draw (117.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw (121.center) to (122.center);
		\draw [style=H] (111.center) to (115.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (138.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (132.center) to (136.center);
		\draw [in=90, out=-90] (133.center) to (137.center);
		\draw [in=90, out=-90, looseness=0.50] (134.center) to (139.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (152.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (136.center) to (157.center);
		\draw (139.center) to (156.center);
		\draw [in=90, out=-90] (162.center) to (161.center);
		\draw [in=90, out=-90] (163.center) to (160.center);
		\draw [in=90, out=-90, looseness=0.75] (156.center) to (164.center);
		\draw [in=90, out=-90, looseness=0.75] (157.center) to (165.center);
		\draw [in=90, out=-90, looseness=0.25] (158.center) to (159.center);
		\draw [style=K] (168.center)
			 to (169.center)
			 to (166.center)
			 to (167.center);
		\draw [style=K] (172.center)
			 to (173.center)
			 to (170.center)
			 to (171.center);
		\draw [style=H] (167.center) to (171.center);
		\draw [style=K] (179.center)
			 to (180.center)
			 to (177.center)
			 to (178.center);
		\draw [style=K] (183.center) to (184.center);
		\draw [style=K] (184.center) to (181.center);
		\draw [style=K] (181.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw (188.center) to (187.center);
		\draw (189.center) to (190.center);
		\draw [style=H] (179.center) to (183.center);
		\draw [style=K] (195.center)
			 to (196.center)
			 to (193.center)
			 to (194.center);
		\draw [style=K] (199.center)
			 to (200.center)
			 to (197.center)
			 to (198.center);
		\draw [in=90, out=-90, looseness=1.25] (201.center) to (176.center);
		\draw [style=H] (198.center) to (194.center);
		\draw [in=-75, out=90, looseness=0.75] (202.center) to (174.center);
		\draw [in=90, out=-90] (204.center) to (125.center);
		\draw [in=90, out=-90] (203.center) to (126.center);
		\draw (207.center) to (205.center);
		\draw (208.center) to (206.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (217.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (228.center);
		\draw (224.center) to (213.center);
		\draw [in=90, out=-90, looseness=0.75] (218.center) to (222.center);
		\draw [in=90, out=-90] (219.center) to (223.center);
		\draw [in=90, out=-90, looseness=0.50] (220.center) to (225.center);
		\draw (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (222.center) to (243.center);
		\draw (225.center) to (242.center);
		\draw [in=90, out=-90, looseness=0.75] (242.center) to (250.center);
		\draw [in=90, out=-90, looseness=0.75] (243.center) to (251.center);
		\draw [in=90, out=-90, looseness=0.50] (244.center) to (245.center);
		\draw [style=K] (264.center) to (265.center);
		\draw [style=K] (265.center) to (262.center);
		\draw [style=K] (262.center) to (263.center);
		\draw [style=K] (268.center) to (269.center);
		\draw [style=K] (269.center) to (266.center);
		\draw [style=K] (266.center) to (267.center);
		\draw (270.center) to (271.center);
		\draw (274.center) to (275.center);
		\draw [style=H] (264.center) to (268.center);
		\draw [style=K] (278.center)
			 to (279.center)
			 to (276.center)
			 to (277.center);
		\draw [style=K] (282.center) to (283.center);
		\draw [style=K] (283.center) to (280.center);
		\draw [style=K] (280.center) to (281.center);
		\draw [style=H] (281.center) to (277.center);
		\draw [in=-75, out=90, looseness=0.75] (285.center) to (260.center);
		\draw [in=90, out=-90] (287.center) to (211.center);
		\draw [in=90, out=-90] (286.center) to (212.center);
		\draw [in=90, out=-90, looseness=0.75] (284.center) to (288.center);
		\draw (290.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw [in=90, out=-90] (297.center) to (296.center);
		\draw [in=90, out=-90] (298.center) to (295.center);
		\draw [style=K] (301.center) to (302.center);
		\draw [style=K] (302.center) to (299.center);
		\draw [style=K] (299.center) to (300.center);
		\draw [style=K] (305.center) to (306.center);
		\draw [style=K] (306.center) to (303.center);
		\draw [style=K] (303.center) to (304.center);
		\draw [style=H] (300.center) to (304.center);
		\draw (311.center) to (309.center);
		\draw (312.center) to (310.center);
		\draw (308.center) to (313.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (319.center);
		\draw (319.center) to (320.center);
		\draw (320.center) to (322.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (332.center);
		\draw (328.center) to (318.center);
		\draw [style=K] (350.center) to (351.center);
		\draw [style=K] (351.center) to (348.center);
		\draw [style=K] (348.center) to (349.center);
		\draw [style=K] (354.center) to (355.center);
		\draw [style=K] (355.center) to (352.center);
		\draw [style=K] (352.center) to (353.center);
		\draw (356.center) to (357.center);
		\draw [style=H] (350.center) to (354.center);
		\draw [style=K] (363.center) to (364.center);
		\draw [style=K] (364.center) to (361.center);
		\draw [style=K] (361.center) to (362.center);
		\draw [style=K] (367.center) to (368.center);
		\draw [style=K] (368.center) to (365.center);
		\draw [style=K] (365.center) to (366.center);
		\draw [style=H] (366.center) to (362.center);
		\draw [in=-75, out=90, looseness=0.75] (370.center) to (347.center);
		\draw [in=90, out=-90] (372.center) to (316.center);
		\draw [in=90, out=-90] (371.center) to (317.center);
		\draw (375.center) to (377.center);
		\draw (377.center) to (378.center);
		\draw (378.center) to (376.center);
		\draw (376.center) to (375.center);
		\draw [in=90, out=-90] (382.center) to (381.center);
		\draw [in=90, out=-90] (383.center) to (380.center);
		\draw [style=K] (386.center) to (387.center);
		\draw [style=K] (387.center) to (384.center);
		\draw [style=K] (384.center) to (385.center);
		\draw [style=K] (390.center) to (391.center);
		\draw [style=K] (391.center) to (388.center);
		\draw [style=K] (388.center) to (389.center);
		\draw [style=H] (385.center) to (389.center);
		\draw (396.center) to (394.center);
		\draw (397.center) to (395.center);
		\draw (393.center) to (398.center);
		\draw (401.center) to (404.center);
		\draw (404.center) to (403.center);
		\draw (403.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw [in=90, out=-90, looseness=0.75] (369.center) to (373.center);
		\draw [in=-90, out=90] (346.center) to (323.center);
		\draw [in=-90, out=90, looseness=0.75] (345.center) to (325.center);
		\draw [in=90, out=-90, looseness=0.75] (324.center) to (344.center);
		\draw (359.center) to (406.center);
		\draw (405.center) to (392.center);
		\draw (415.center) to (414.center);
		\draw (414.center) to (412.center);
		\draw (412.center) to (413.center);
		\draw (413.center) to (415.center);
		\draw (422.center) to (423.center);
		\draw (423.center) to (421.center);
		\draw (421.center) to (420.center);
		\draw (420.center) to (422.center);
		\draw (419.center) to (411.center);
		\draw [style=K] (436.center) to (437.center);
		\draw [style=K] (437.center) to (434.center);
		\draw [style=K] (434.center) to (435.center);
		\draw (438.center) to (439.center);
		\draw [style=K] (449.center) to (450.center);
		\draw [style=K] (450.center) to (447.center);
		\draw [style=K] (447.center) to (448.center);
		\draw [in=90, out=-90] (454.center) to (409.center);
		\draw [in=90, out=-90] (453.center) to (410.center);
		\draw (457.center) to (459.center);
		\draw (459.center) to (460.center);
		\draw (460.center) to (458.center);
		\draw (458.center) to (457.center);
		\draw [in=90, out=-90] (464.center) to (463.center);
		\draw [in=90, out=-90] (465.center) to (462.center);
		\draw [style=K] (468.center) to (469.center);
		\draw [style=K] (469.center) to (466.center);
		\draw [style=K] (466.center) to (467.center);
		\draw [style=K] (472.center) to (473.center);
		\draw [style=K] (473.center) to (470.center);
		\draw [style=K] (470.center) to (471.center);
		\draw [style=H] (467.center) to (471.center);
		\draw (478.center) to (476.center);
		\draw (479.center) to (477.center);
		\draw (475.center) to (480.center);
		\draw (483.center) to (486.center);
		\draw (486.center) to (485.center);
		\draw (485.center) to (484.center);
		\draw (484.center) to (483.center);
		\draw [in=-90, out=90] (428.center) to (416.center);
		\draw [in=-90, out=90, looseness=0.75] (427.center) to (418.center);
		\draw [in=90, out=-90, looseness=0.75] (417.center) to (426.center);
		\draw (487.center) to (474.center);
		\draw [style=K] (489.center)
			 to (490.center)
			 to (492.center)
			 to (491.center);
		\draw [style=H] (449.center) to (436.center);
		\draw [style=K] (493.center)
			 to (494.center)
			 to (495.center)
			 to (496.center);
		\draw [in=-90, out=90] (497.center) to (441.center);
		\draw (498.center) to (488.center);
		\draw (500.center) to (499.center);
		\draw (591.center) to (590.center);
		\draw (590.center) to (588.center);
		\draw (588.center) to (589.center);
		\draw (589.center) to (591.center);
		\draw (598.center) to (599.center);
		\draw (599.center) to (597.center);
		\draw (597.center) to (596.center);
		\draw (596.center) to (598.center);
		\draw (595.center) to (587.center);
		\draw [style=K] (607.center) to (608.center);
		\draw [style=K] (608.center) to (605.center);
		\draw [style=K] (605.center) to (606.center);
		\draw (609.center) to (610.center);
		\draw [style=K] (616.center) to (617.center);
		\draw [style=K] (617.center) to (614.center);
		\draw [style=K] (614.center) to (615.center);
		\draw [in=90, out=-90] (619.center) to (585.center);
		\draw [in=90, out=-90] (618.center) to (586.center);
		\draw (621.center) to (623.center);
		\draw (623.center) to (624.center);
		\draw (624.center) to (622.center);
		\draw (622.center) to (621.center);
		\draw [in=90, out=-90] (628.center) to (627.center);
		\draw [in=90, out=-90] (629.center) to (626.center);
		\draw [style=K] (632.center) to (633.center);
		\draw [style=K] (633.center) to (630.center);
		\draw [style=K] (630.center) to (631.center);
		\draw [style=K] (636.center) to (637.center);
		\draw [style=K] (637.center) to (634.center);
		\draw [style=K] (634.center) to (635.center);
		\draw [style=H] (631.center) to (635.center);
		\draw (642.center) to (640.center);
		\draw (643.center) to (641.center);
		\draw (639.center) to (644.center);
		\draw (647.center) to (650.center);
		\draw (650.center) to (649.center);
		\draw (649.center) to (648.center);
		\draw (648.center) to (647.center);
		\draw [in=-90, out=90] (604.center) to (592.center);
		\draw [in=-90, out=90, looseness=0.75] (603.center) to (594.center);
		\draw [in=90, out=-90, looseness=0.75] (593.center) to (602.center);
		\draw (651.center) to (638.center);
		\draw [style=K] (653.center) to (654.center);
		\draw [style=K] (654.center) to (656.center);
		\draw [style=K] (656.center) to (655.center);
		\draw [style=K] (657.center) to (658.center);
		\draw [style=K] (658.center) to (659.center);
		\draw [style=K] (659.center) to (660.center);
		\draw [in=-90, out=90] (661.center) to (611.center);
		\draw (662.center) to (652.center);
		\draw (664.center) to (663.center);
		\draw [style=H] (653.center) to (657.center);
		\draw [style=K] (668.center)
			 to (667.center)
			 to (666.center)
			 to (665.center);
		\draw [style=H] (668.center) to (607.center);
		\draw [style=K] (669.center)
			 to (670.center)
			 to (671.center)
			 to (672.center);
		\draw [in=-90, out=90, looseness=0.75] (673.center) to (674.center);
		\draw [style=H] (616.center) to (672.center);
		\draw [in=120, out=-90, looseness=0.75] (675.center) to (678.center);
		\draw [in=75, out=-90] (676.center) to (677.center);
		\draw (687.center) to (686.center);
		\draw (686.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (687.center);
		\draw (694.center) to (695.center);
		\draw (695.center) to (693.center);
		\draw (693.center) to (692.center);
		\draw (692.center) to (694.center);
		\draw (691.center) to (683.center);
		\draw (705.center) to (706.center);
		\draw [style=K] (712.center) to (713.center);
		\draw [style=K] (713.center) to (710.center);
		\draw [style=K] (710.center) to (711.center);
		\draw [in=90, out=-90] (715.center) to (681.center);
		\draw [in=90, out=-90] (714.center) to (682.center);
		\draw (717.center) to (719.center);
		\draw (719.center) to (720.center);
		\draw (720.center) to (718.center);
		\draw (718.center) to (717.center);
		\draw [in=90, out=-90] (724.center) to (723.center);
		\draw [in=90, out=-90] (725.center) to (722.center);
		\draw [style=K] (728.center) to (729.center);
		\draw [style=K] (729.center) to (726.center);
		\draw [style=K] (726.center) to (727.center);
		\draw [style=K] (732.center) to (733.center);
		\draw [style=K] (733.center) to (730.center);
		\draw [style=K] (730.center) to (731.center);
		\draw [style=H] (727.center) to (731.center);
		\draw (738.center) to (736.center);
		\draw (739.center) to (737.center);
		\draw (735.center) to (740.center);
		\draw (743.center) to (746.center);
		\draw (746.center) to (745.center);
		\draw (745.center) to (744.center);
		\draw (744.center) to (743.center);
		\draw [in=-90, out=90] (700.center) to (688.center);
		\draw (747.center) to (734.center);
		\draw [style=K] (749.center) to (750.center);
		\draw [style=K] (750.center) to (752.center);
		\draw [style=K] (752.center) to (751.center);
		\draw [style=K] (753.center) to (754.center);
		\draw [style=K] (754.center) to (755.center);
		\draw [style=K] (755.center) to (756.center);
		\draw (758.center) to (748.center);
		\draw (760.center) to (759.center);
		\draw [style=H] (749.center) to (753.center);
		\draw [style=K] (765.center)
			 to (766.center)
			 to (767.center)
			 to (768.center);
		\draw [style=H] (712.center) to (768.center);
		\draw [in=120, out=-90, looseness=0.75] (771.center) to (774.center);
		\draw [in=75, out=-90] (772.center) to (773.center);
		\draw (757.center) to (770.center);
		\draw (783.center) to (782.center);
		\draw (782.center) to (780.center);
		\draw (780.center) to (781.center);
		\draw (781.center) to (783.center);
		\draw (788.center) to (789.center);
		\draw (789.center) to (787.center);
		\draw (787.center) to (786.center);
		\draw (786.center) to (788.center);
		\draw (785.center) to (779.center);
		\draw [style=K] (798.center) to (799.center);
		\draw [style=K] (799.center) to (796.center);
		\draw [style=K] (796.center) to (797.center);
		\draw [in=90, out=-90] (801.center) to (777.center);
		\draw [in=90, out=-90] (800.center) to (778.center);
		\draw (803.center) to (805.center);
		\draw (805.center) to (806.center);
		\draw (806.center) to (804.center);
		\draw (804.center) to (803.center);
		\draw [in=90, out=-90] (810.center) to (809.center);
		\draw [in=90, out=-90] (811.center) to (808.center);
		\draw [style=K] (814.center) to (815.center);
		\draw [style=K] (815.center) to (812.center);
		\draw [style=K] (812.center) to (813.center);
		\draw [style=K] (818.center) to (819.center);
		\draw [style=K] (819.center) to (816.center);
		\draw [style=K] (816.center) to (817.center);
		\draw [style=H] (813.center) to (817.center);
		\draw (824.center) to (822.center);
		\draw (825.center) to (823.center);
		\draw (821.center) to (826.center);
		\draw (829.center) to (832.center);
		\draw (832.center) to (831.center);
		\draw (831.center) to (830.center);
		\draw (830.center) to (829.center);
		\draw [in=-90, out=90] (792.center) to (784.center);
		\draw (833.center) to (820.center);
		\draw (846.center) to (845.center);
		\draw [style=K] (847.center) to (848.center);
		\draw [style=K] (848.center) to (849.center);
		\draw [style=K] (849.center) to (850.center);
		\draw (852.center) to (855.center);
		\draw (853.center) to (854.center);
		\draw (854.center) to (834.center);
		\draw [style=H] (797.center) to (847.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflsingleslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-8.5, 0.75) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, 0.75) {};
		\node [style=none] (4) at (-8.5, -2.5) {};
		\node [style=none] (5) at (-8.5, -2.25) {};
		\node [style=none] (6) at (-6, -2.5) {};
		\node [style=none] (7) at (-6, -2.25) {};
		\node [style=none] (8) at (-7.75, 1) {};
		\node [style=none] (9) at (-6.5, 1) {};
		\node [style=none] (10) at (-8, -2.5) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=none] (12) at (-7.25, -1.5) {$\cdots$};
		\node [style=none] (13) at (-7, 1) {};
		\node [style=none] (14) at (-7, 1.75) {};
		\node [style=none] (15) at (-7, -2.5) {};
		\node [style=none] (16) at (-7, -3.25) {};
		\node [style=none] (17) at (-8.25, 0.75) {};
		\node [style=none] (18) at (-7.25, 0.75) {};
		\node [style=none] (19) at (-8.25, -0.25) {};
		\node [style=none] (20) at (-7.25, -0.25) {};
		\node [style=none] (21) at (-7.75, 0.25) {$\mathcal{C}$};
		\node [style=none] (22) at (-7.75, 0.75) {};
		\node [style=none] (23) at (-8, -1) {};
		\node [style=none] (24) at (-7.75, -0.25) {};
		\node [style=none] (25) at (-8, -2) {};
		\node [style=none] (26) at (-6.5, -2) {};
		\node [style=none] (27) at (-6.5, -2.5) {};
		\node [style=none] (56) at (-5, -0.75) {$\Rightarrow$};
		\node [style=none] (57) at (-4, -0.25) {};
		\node [style=none] (58) at (-4, -0.5) {};
		\node [style=none] (59) at (-2, -0.25) {};
		\node [style=none] (60) at (-2, -0.5) {};
		\node [style=none] (61) at (-4, -2.5) {};
		\node [style=none] (62) at (-4, -2.25) {};
		\node [style=none] (63) at (-2, -2.5) {};
		\node [style=none] (64) at (-2, -2.25) {};
		\node [style=none] (65) at (-3.5, -0.25) {};
		\node [style=none] (66) at (-2.5, -0.25) {};
		\node [style=none] (67) at (-3.5, -2.5) {};
		\node [style=none] (68) at (-2.5, -1) {};
		\node [style=none] (69) at (-3, -1.5) {$\cdots$};
		\node [style=none] (70) at (-3, -0.25) {};
		\node [style=none] (71) at (-3, 0) {};
		\node [style=none] (72) at (-3, -2.5) {};
		\node [style=none] (73) at (-3, -3.25) {};
		\node [style=none] (80) at (-3.5, -1) {};
		\node [style=none] (82) at (-3.5, -2) {};
		\node [style=none] (83) at (-2.5, -2) {};
		\node [style=none] (84) at (-2.5, -2.5) {};
		\node [style=none] (85) at (-3.5, 1) {};
		\node [style=none] (86) at (-2.5, 1) {};
		\node [style=none] (87) at (-3.5, 0) {};
		\node [style=none] (88) at (-2.5, 0) {};
		\node [style=none] (89) at (-3, 0.5) {$\mathcal{C}$};
		\node [style=none] (90) at (-3, 1) {};
		\node [style=none] (91) at (-3, 0) {};
		\node [style=none] (92) at (-3, 1.75) {};
		\node [style=none] (93) at (2, -2.5) {};
		\node [style=none] (94) at (2, -2.25) {};
		\node [style=none] (95) at (4.5, -2.5) {};
		\node [style=none] (96) at (4.5, -2.25) {};
		\node [style=none] (97) at (2, 1) {};
		\node [style=none] (98) at (2, 0.75) {};
		\node [style=none] (99) at (4.5, 1) {};
		\node [style=none] (100) at (4.5, 0.75) {};
		\node [style=none] (101) at (2.75, -2.5) {};
		\node [style=none] (102) at (4, -2.5) {};
		\node [style=none] (103) at (2.5, 1) {};
		\node [style=none] (104) at (4, -0.5) {};
		\node [style=none] (105) at (3.25, 0) {$\cdots$};
		\node [style=none] (106) at (3.5, -2.5) {};
		\node [style=none] (107) at (3.5, -3.25) {};
		\node [style=none] (108) at (3.5, 1) {};
		\node [style=none] (109) at (3.5, 1.75) {};
		\node [style=none] (110) at (2.25, -2.25) {};
		\node [style=none] (111) at (3.25, -2.25) {};
		\node [style=none] (112) at (2.25, -1.25) {};
		\node [style=none] (113) at (3.25, -1.25) {};
		\node [style=none] (114) at (2.75, -1.75) {$\mathcal{C}$};
		\node [style=none] (115) at (2.75, -2.25) {};
		\node [style=none] (116) at (2.5, -0.5) {};
		\node [style=none] (117) at (2.75, -1.25) {};
		\node [style=none] (118) at (2.5, 0.5) {};
		\node [style=none] (119) at (4, 0.5) {};
		\node [style=none] (120) at (4, 1) {};
		\node [style=none] (121) at (5.5, -0.75) {$\Rightarrow$};
		\node [style=none] (122) at (6.5, -1.25) {};
		\node [style=none] (123) at (6.5, -1) {};
		\node [style=none] (124) at (8.5, -1.25) {};
		\node [style=none] (125) at (8.5, -1) {};
		\node [style=none] (126) at (6.5, 1) {};
		\node [style=none] (127) at (6.5, 0.75) {};
		\node [style=none] (128) at (8.5, 1) {};
		\node [style=none] (129) at (8.5, 0.75) {};
		\node [style=none] (130) at (7, -1.25) {};
		\node [style=none] (131) at (8, -1.25) {};
		\node [style=none] (132) at (7, 1) {};
		\node [style=none] (133) at (8, -0.5) {};
		\node [style=none] (134) at (7.5, 0) {$\cdots$};
		\node [style=none] (135) at (7.5, -1.25) {};
		\node [style=none] (136) at (7.5, -1.5) {};
		\node [style=none] (137) at (7.5, 1) {};
		\node [style=none] (138) at (7.5, 1.75) {};
		\node [style=none] (139) at (7, -0.5) {};
		\node [style=none] (140) at (7, 0.5) {};
		\node [style=none] (141) at (8, 0.5) {};
		\node [style=none] (142) at (8, 1) {};
		\node [style=none] (143) at (7, -2.5) {};
		\node [style=none] (144) at (8, -2.5) {};
		\node [style=none] (145) at (7, -1.5) {};
		\node [style=none] (146) at (8, -1.5) {};
		\node [style=none] (147) at (7.5, -2) {$\mathcal{C}$};
		\node [style=none] (148) at (7.5, -2.5) {};
		\node [style=none] (149) at (7.5, -1.5) {};
		\node [style=none] (150) at (7.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center);
		\draw [style=K] (7.center)
			 to (6.center)
			 to (4.center)
			 to (5.center);
		\draw (9.center) to (11.center);
		\draw [style=H] (1.center) to (5.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (13.center);
		\draw (18.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to cycle;
		\draw (8.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (10.center);
		\draw [style=K] (60.center)
			 to (59.center)
			 to (57.center)
			 to (58.center);
		\draw [style=K] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center);
		\draw (66.center) to (68.center);
		\draw [style=H] (58.center) to (62.center);
		\draw (72.center) to (73.center);
		\draw (71.center) to (70.center);
		\draw (83.center) to (84.center);
		\draw (82.center) to (67.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (65.center) to (80.center);
		\draw (92.center) to (90.center);
		\draw [style=K] (96.center)
			 to (95.center)
			 to (93.center)
			 to (94.center);
		\draw [style=K] (100.center)
			 to (99.center)
			 to (97.center)
			 to (98.center);
		\draw (102.center) to (104.center);
		\draw [style=H] (94.center) to (98.center);
		\draw (108.center) to (109.center);
		\draw (107.center) to (106.center);
		\draw (111.center)
			 to (113.center)
			 to (112.center)
			 to (110.center)
			 to cycle;
		\draw (101.center) to (115.center);
		\draw [in=-90, out=90] (117.center) to (116.center);
		\draw (119.center) to (120.center);
		\draw (118.center) to (103.center);
		\draw [style=K] (125.center)
			 to (124.center)
			 to (122.center)
			 to (123.center);
		\draw [style=K] (129.center)
			 to (128.center)
			 to (126.center)
			 to (127.center);
		\draw (131.center) to (133.center);
		\draw [style=H] (123.center) to (127.center);
		\draw (137.center) to (138.center);
		\draw (136.center) to (135.center);
		\draw (141.center) to (142.center);
		\draw (140.center) to (132.center);
		\draw (144.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (130.center) to (139.center);
		\draw (150.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reforderex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-5.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1.25, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=bigunit] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (4, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (1.5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (9) at (6, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (7.75, 0) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (9.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (15) at (7.75, 0.5) {};
		\node [style=none] (16) at (9.25, 0.5) {};
		\node [style=bigunit] (17) at (4.75, 4.25) {};
		\node [style=bigunit] (18) at (6.75, 2.25) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-5.75, -0.5) {};
		\node [style=none] (27) at (4.75, 5.25) {};
		\node [style=none] (28) at (-3.5, 5.25) {};
		\node [style=smallblackdot] (29) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=KH] (27.center) to (17);
		\draw [style=KH] (28.center) to (6);
		\draw [style=Kv, in=-90, out=0, looseness=0.75] (29) to (21.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.75] (29) to (25.center);
		\draw [style=Kv, in=-90, out=60] (29) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reforderex2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-6, 0) {\texttt{\underline{WHO}}};
		\node [style=none] (2) at (-1.25, 0) {\texttt{\underline{HERSELF}}};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=bigunit] (6) at (-4, 2) {};
		\node [style=none] (7) at (2.5, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (0.75, 0) {\textvisiblespace};
		\node [style=none] (9) at (4.5, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (6.25, 0) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (7.75, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (4.5, 0.5) {};
		\node [style=none] (15) at (6.25, 0.5) {};
		\node [style=none] (16) at (7.75, 0.5) {};
		\node [style=bigunit] (17) at (4, 4.25) {};
		\node [style=bigunit] (18) at (6, 2.25) {};
		\node [style=none] (22) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-6, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (-8, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (28) at (-8, 0.5) {};
		\node [style=bigunit] (29) at (-8, 3) {\texttt{!}};
		\node [style=none] (31) at (-8, -0.5) {};
		\node [style=none] (32) at (4, 5.25) {};
		\node [style=none] (33) at (-4, 5.25) {};
		\node [style=smallblackdot] (34) at (-3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=K] (29) to (28.center);
		\draw [style=KH] (32.center) to (17);
		\draw [style=KH] (33.center) to (6);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (34) to (26.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (34) to (31.center);
		\draw [style=Kv, in=-90, out=30, looseness=0.75] (34) to (22.center);
		\draw [style=Kv, in=-90, out=150, looseness=0.75] (34) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reforderex2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.25) {\texttt{\underline{LIKES}}};
		\node [style=none] (2) at (-1.75, -0.25) {\texttt{\underline{HERSELF}}};
		\node [style=none] (3) at (-6.75, 0.25) {};
		\node [style=none] (4) at (-4.5, 0.25) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=bigunit] (6) at (-4.5, 1.75) {};
		\node [style=none] (7) at (2.5, -0.25) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (0.5, -0.25) {\texttt{\underline{WHO}}};
		\node [style=none] (9) at (4.5, -0.25) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (6.25, -0.25) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (7.75, -0.25) {\texttt{\underline{BOB}}};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (4.5, 0.25) {};
		\node [style=none] (15) at (6.25, 0.25) {};
		\node [style=none] (16) at (7.75, 0.25) {};
		\node [style=bigunit] (17) at (4, 4) {};
		\node [style=bigunit] (18) at (6, 2) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (23) at (-6.75, -0.75) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (-6.75, -0.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (26) at (4, 5) {};
		\node [style=none] (27) at (-4.5, 5) {};
		\node [style=smallblackdot] (28) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=KH] (26.center) to (17);
		\draw [style=KH] (27.center) to (6);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (28) to (24.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (28) to (23.center);
		\draw [style=Kv, in=-90, out=45] (28) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-6.5, -1.5) {};
		\node [style=none] (2) at (-5.5, 1.5) {};
		\node [style=none] (3) at (-5.5, -1.5) {};
		\node [style=bigunit] (4) at (-6, 0.5) {};
		\node [style=none] (5) at (-4.5, 1.5) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=bigunit] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (3.525, 1.475) {};
		\node [style=none] (11) at (3.525, -1.525) {};
		\node [style=none] (12) at (4.525, 1.475) {};
		\node [style=none] (13) at (4.525, -1.525) {};
		\node [style=bigunit] (14) at (4.025, -0.525) {};
		\node [style=none] (15) at (5.525, 1.475) {};
		\node [style=none] (16) at (5.525, -1.525) {};
		\node [style=none] (17) at (6.525, 1.475) {};
		\node [style=none] (18) at (6.525, -1.525) {};
		\node [style=bigunit] (19) at (6.025, 0.475) {};
		\node [style=none] (20) at (-2.5, 0) {$=$};
		\node [style=none] (21) at (2.525, 0) {$=$};
		\node [style=none] (22) at (-1.475, 1.475) {};
		\node [style=none] (23) at (-1.475, -1.525) {};
		\node [style=none] (24) at (-0.475, 1.475) {};
		\node [style=none] (25) at (-0.475, -1.525) {};
		\node [style=bigunit] (26) at (-0.975, -0.025) {};
		\node [style=none] (27) at (0.525, 1.475) {};
		\node [style=none] (28) at (0.525, -1.525) {};
		\node [style=none] (29) at (1.525, 1.475) {};
		\node [style=none] (30) at (1.525, -1.525) {};
		\node [style=bigunit] (31) at (1.025, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (4);
		\draw [style=K] (2.center) to (4);
		\draw [style=K] (4) to (1.center);
		\draw [style=K] (4) to (3.center);
		\draw [style=K] (5.center) to (9);
		\draw [style=K] (7.center) to (9);
		\draw [style=K] (9) to (6.center);
		\draw [style=K] (9) to (8.center);
		\draw [style=K] (10.center) to (14);
		\draw [style=K] (12.center) to (14);
		\draw [style=K] (14) to (11.center);
		\draw [style=K] (14) to (13.center);
		\draw [style=K] (15.center) to (19);
		\draw [style=K] (17.center) to (19);
		\draw [style=K] (19) to (16.center);
		\draw [style=K] (19) to (18.center);
		\draw [style=K] (22.center) to (26);
		\draw [style=K] (24.center) to (26);
		\draw [style=K] (26) to (23.center);
		\draw [style=K] (26) to (25.center);
		\draw [style=K] (27.center) to (31);
		\draw [style=K] (29.center) to (31);
		\draw [style=K] (31) to (28.center);
		\draw [style=K] (31) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rpexfail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-2.75, -1.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (2.25, -1.5) {\texttt{\underline{HERSELF}}};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=bigunit] (6) at (0.5, 1.75) {};
		\node [style=none] (9) at (-2.75, 2.75) {};
		\node [style=none] (10) at (2.25, 2.75) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (-2.75, -0.5) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (6) to (3.center);
		\draw [style=K, in=90, out=-30] (6) to (5.center);
		\draw [style=KL, in=90, out=-120] (6) to (4.center);
		\draw [style=K, in=30, out=-90, looseness=0.75] (10.center) to (6);
		\draw [style=K, in=150, out=-90, looseness=0.75] (9.center) to (6);
		\draw [style=KTG, in=0, out=180, looseness=0.75] (5.center) to (9.center);
		\draw [style=Kvp] (14.center) to (15.center);
		\draw [style=Kvp] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rporderex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-5.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=bigunit] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (4, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (1.5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (9) at (6, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (7.75, 0) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (9.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (15) at (7.75, 0.5) {};
		\node [style=none] (16) at (9.25, 0.5) {};
		\node [style=bigunit] (17) at (4.75, 4.25) {};
		\node [style=bigunit] (18) at (6.75, 2.25) {};
		\node [style=none] (19) at (9.25, -0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (-5.75, -0.5) {};
		\node [style=none] (23) at (4.75, 5.25) {};
		\node [style=none] (24) at (-3.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=Kv<>, in=270, out=-90, looseness=0.50] (19.center) to (20.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (21.center) to (22.center);
		\draw [style=KH] (23.center) to (17);
		\draw [style=KH] (24.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rporderex2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-4.75, 0) {\texttt{\underline{WHO}}};
		\node [style=none] (2) at (-0.75, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (-4.75, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=bigunit] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (2.25, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (0.5, 0) {\textvisiblespace};
		\node [style=none] (9) at (4.25, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (6, 0) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (7.5, 0) {\texttt{\underline{HIM}}};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=bigunit] (17) at (3.75, 4.25) {};
		\node [style=bigunit] (18) at (5, 2.25) {};
		\node [style=none] (19) at (7.5, -0.5) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (23) at (-6.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (24) at (-6.75, 0.5) {};
		\node [style=bigunit] (25) at (-6.75, 3) {\texttt{!}};
		\node [style=none] (26) at (-4.75, -0.5) {};
		\node [style=none] (27) at (-6.75, -0.5) {};
		\node [style=none] (28) at (3.75, 5.25) {};
		\node [style=none] (29) at (-2.75, 5.25) {};
		\node [style=smallblackdot] (30) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=K] (25) to (24.center);
		\draw [style=KH] (28.center) to (17);
		\draw [style=KH] (29.center) to (6);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (30) to (27.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (30) to (21.center);
		\draw [style=Kv, in=-90, out=150, looseness=0.50] (30) to (26.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rporderex2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-6, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1.75, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=bigunit] (6) at (-3.75, 2) {};
		\node [style=none] (7) at (3.75, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (1.75, 0) {\texttt{\underline{SHE}}};
		\node [style=none] (9) at (5.75, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (7.5, 0) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (8.75, 0) {\textvisiblespace};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (3.75, 0.5) {};
		\node [style=none] (14) at (5.75, 0.5) {};
		\node [style=none] (15) at (7.5, 0.5) {};
		\node [style=none] (16) at (8.75, 0.5) {};
		\node [style=bigunit] (17) at (5, 4.25) {};
		\node [style=bigunit] (18) at (6.5, 2.25) {};
		\node [style=none] (19) at (8.75, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (-6, -0.5) {};
		\node [style=none] (23) at (0, 0) {\texttt{\underline{WHOM}}};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=bigunit] (25) at (0, 3) {\texttt{!}};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (5, 5.25) {};
		\node [style=none] (29) at (-3.75, 5.25) {};
		\node [style=smallblackdot] (30) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=K] (25) to (24.center);
		\draw [style=KH] (28.center) to (17);
		\draw [style=KH] (29.center) to (6);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (21.center) to (22.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (30) to (19.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (30) to (27.center);
		\draw [style=Kv, in=-90, out=135, looseness=0.50] (30) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rporderex2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-7.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1.75, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=bigunit] (6) at (-3.75, 2) {};
		\node [style=none] (7) at (3.25, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (8) at (1.5, 0) {\textvisiblespace};
		\node [style=none] (9) at (5.25, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (10) at (7, 0) {\texttt{\underline{TO}}};
		\node [style=none] (11) at (8.25, 0) {\textvisiblespace};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (5.25, 0.5) {};
		\node [style=none] (15) at (7, 0.5) {};
		\node [style=none] (16) at (8.25, 0.5) {};
		\node [style=bigunit] (17) at (4.75, 4.25) {};
		\node [style=bigunit] (18) at (6, 2.25) {};
		\node [style=none] (19) at (8.25, -0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (-5.75, -0.5) {};
		\node [style=none] (23) at (0, 0) {\texttt{\underline{WHOM}}};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=bigunit] (25) at (0, 3) {\texttt{!}};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (-7.75, 0.5) {};
		\node [style=bigunit] (29) at (-7.75, 3) {\texttt{!}};
		\node [style=none] (30) at (-5.75, 0) {\texttt{\underline{WHO}}};
		\node [style=none] (32) at (-7.75, -0.5) {};
		\node [style=none] (33) at (4.75, 5.25) {};
		\node [style=none] (34) at (-3.75, 5.25) {};
		\node [style=smallblackdot] (35) at (-3, -2) {};
		\node [style=smallblackdot] (36) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=K] (17) to (12.center);
		\draw [style=K, bend left=45, looseness=0.75] (17) to (18);
		\draw [style=KL, bend right=45, looseness=0.75] (17) to (18);
		\draw [style=KL] (13.center) to (18);
		\draw [style=K] (14.center) to (18);
		\draw [style=KB] (15.center) to (18);
		\draw [style=K] (18) to (16.center);
		\draw [style=K] (25) to (24.center);
		\draw [style=K] (29) to (28.center);
		\draw [style=KH] (33.center) to (17);
		\draw [style=KH] (34.center) to (6);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (35) to (21.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (35) to (32.center);
		\draw [style=Kv, in=-90, out=135, looseness=0.75] (35) to (22.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (36) to (19.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (36) to (27.center);
		\draw [style=Kv, in=-90, out=135, looseness=0.50] (36) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -0.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-8, -0.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-3.5, -0.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=none] (4) at (-5.75, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=bigunit] (6) at (-5.75, 1.5) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-8, -1) {};
		\node [style=none] (9) at (5.75, -0.5) {\texttt{\underline{LIKES}}};
		\node [style=none] (10) at (3.5, -0.5) {\texttt{\underline{ALICE}}};
		\node [style=none] (11) at (8.5, -0.5) {\texttt{\underline{HERSELF}}};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (5.75, 0) {};
		\node [style=none] (14) at (8.5, 0) {};
		\node [style=bigunit] (15) at (6.25, 1.5) {};
		\node [style=none] (16) at (8.5, -1) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=none] (18) at (0, 0) {$\Rightarrow$};
		\node [style=none] (19) at (6.25, 2.5) {};
		\node [style=none] (20) at (-5.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (6) to (3.center);
		\draw [style=K] (6) to (5.center);
		\draw [style=KL] (6) to (4.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (7.center) to (8.center);
		\draw [style=K] (15) to (12.center);
		\draw [style=K] (15) to (14.center);
		\draw [style=KL] (15) to (13.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=KH] (19.center) to (15);
		\draw [style=KH] (20.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scopeexitRcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 1) {};
		\node [style=bigunit] (9) at (0, 0) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (20) at (1, -1.5) {\texttt{NP}};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (27) at (-1, -1.5) {\textcolor{blue}{)}};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (-1, 1.5) {\texttt{NP}};
		\node [style=none] (30) at (1, 1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (11.center);
		\draw [style=KB] (9) to (25.center);
		\draw [style=KB] (28.center) to (9);
		\draw [style=K] (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scopeexitcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1, 1) {};
		\node [style=bigunit] (9) at (0, 0) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (20) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (27) at (1, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (1, 1.5) {\texttt{NP}};
		\node [style=none] (30) at (-1, 1.5) {\textcolor{blue}{(}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (11.center);
		\draw [style=KB] (9) to (25.center);
		\draw [style=KB] (28.center) to (9);
		\draw [style=K] (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/selfbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (0, -1) {$\texttt{-SELF}$};
		\node [style=none] (15) at (-0.5, 1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=none] (19) at (-0.5, 2.25) {};
		\node [style=none] (20) at (0.5, 2.25) {};
		\node [style=none] (21) at (-0.5, -2.25) {};
		\node [style=none] (22) at (0.5, -2.25) {};
		\node [style=none] (29) at (0, 2.25) {$\cdots$};
		\node [style=none] (30) at (0, -2.25) {$\cdots$};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (1, 1) {};
		\node [style=none] (35) at (-1.5, -0.5) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (-1.5, 1) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (-1, 1) {};
		\node [style=none] (42) at (0.5, 1) {};
		\node [style=none] (43) at (-0.5, 1) {};
		\node [style=none] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (0.5, -0.5) {};
		\node [style=none] (46) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-1, 0.75) {};
		\node [style=none] (48) at (-0.5, 0.75) {};
		\node [style=none] (49) at (0.5, 0.75) {};
		\node [style=none] (50) at (-1, -0.25) {};
		\node [style=none] (51) at (-0.5, -0.25) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (0, 0.75) {$\cdots$};
		\node [style=none] (54) at (0, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw [style=gF] (34.center)
			 to (36.center)
			 to (35.center)
			 to (33.center)
			 to cycle;
		\draw [style=gF] (33.center) to (34.center);
		\draw [style=gF] (34.center) to (36.center);
		\draw [style=gF] (36.center) to (35.center);
		\draw [style=gF] (35.center) to (33.center);
		\draw [style=H] (37.center) to (38.center);
		\draw [style=H] (38.center) to (40.center);
		\draw [style=H] (40.center) to (39.center);
		\draw [style=H] (39.center) to (37.center);
		\draw (50.center) to (44.center);
		\draw (51.center) to (46.center);
		\draw (52.center) to (45.center);
		\draw (49.center) to (42.center);
		\draw (48.center) to (43.center);
		\draw (47.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sentconj.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$\Rightarrow$};
		\node [style=none] (41) at (1.25, 2.5) {};
		\node [style=none] (42) at (5.25, 2.5) {};
		\node [style=none] (43) at (5.25, -2) {};
		\node [style=none] (44) at (1.25, -2) {};
		\node [style=none] (45) at (4.75, -0.25) {};
		\node [style=none] (46) at (3.75, 2.25) {};
		\node [style=none] (47) at (3.75, 3.5) {};
		\node [style=none] (48) at (4.75, 3.5) {};
		\node [style=none] (49) at (4.75, -1.75) {};
		\node [style=none] (51) at (3.75, -1.75) {};
		\node [style=none] (52) at (4.75, -3) {};
		\node [style=none] (53) at (3.75, -3) {};
		\node [style=none] (58) at (4.25, 3.5) {$\cdots$};
		\node [style=none] (59) at (4.25, -3) {$\cdots$};
		\node [style=none] (61) at (-5, 3.75) {};
		\node [style=none] (62) at (-1.25, -2.25) {};
		\node [style=none] (63) at (-4.25, -3.5) {};
		\node [style=none] (73) at (-4, -1) {};
		\node [style=none] (74) at (-1.5, -1) {};
		\node [style=none] (75) at (-1.5, -2.5) {};
		\node [style=none] (76) at (-4, -2.5) {};
		\node [style=none] (77) at (-4, -1) {};
		\node [style=none] (78) at (-1.5, -1) {};
		\node [style=none] (79) at (-4, -2.5) {};
		\node [style=none] (80) at (-1.5, -2.5) {};
		\node [style=none] (81) at (-3.75, -1) {};
		\node [style=none] (82) at (-1.75, -1) {};
		\node [style=none] (83) at (-3.75, -2.5) {};
		\node [style=none] (84) at (-1.75, -2.5) {};
		\node [style=none] (85) at (-2.75, -1.75) {$\mathcal{C}_2$};
		\node [style=none] (87) at (-1.75, 2) {};
		\node [style=none] (88) at (-6.75, -3.5) {};
		\node [style=none] (89) at (-4.75, -3.5) {};
		\node [style=none] (92) at (-5, 0.75) {$\underline{[\&]}$};
		\node [style=none] (93) at (-5, 1.25) {};
		\node [style=none] (94) at (-6.75, 0.5) {$\cdots$};
		\node [style=none] (95) at (-7.25, -4.25) {$\cdots$};
		\node [style=none] (97) at (-5, 3.75) {};
		\node [style=none] (98) at (-9.25, 0.75) {};
		\node [style=none] (99) at (-5.75, -0.5) {};
		\node [style=none] (100) at (-6, 2.25) {};
		\node [style=none] (101) at (-8.5, 2.25) {};
		\node [style=none] (102) at (-8.5, 0.75) {};
		\node [style=none] (103) at (-6, 0.75) {};
		\node [style=none] (104) at (-6, 2.25) {};
		\node [style=none] (105) at (-8.5, 2.25) {};
		\node [style=none] (106) at (-6, 0.75) {};
		\node [style=none] (107) at (-8.5, 0.75) {};
		\node [style=none] (108) at (-6.25, 2.25) {};
		\node [style=none] (109) at (-8.25, 2.25) {};
		\node [style=none] (110) at (-6.25, 0.75) {};
		\node [style=none] (111) at (-8.25, 0.75) {};
		\node [style=none] (112) at (-7.25, 1.5) {$\mathcal{C}_1$};
		\node [style=none] (113) at (-5.75, 4.5) {};
		\node [style=none] (114) at (-7.75, 4.5) {};
		\node [style=none] (115) at (-2.75, -1) {};
		\node [style=none] (116) at (-5.5, -1.25) {};
		\node [style=none] (119) at (-6.25, 4.5) {$\cdots$};
		\node [style=none] (120) at (-3.25, -0.75) {$\cdots$};
		\node [style=bigunit] (121) at (-5, 3.75) {};
		\node [style=none] (122) at (1.5, 2.25) {};
		\node [style=none] (123) at (4, 2.25) {};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (4, 0.75) {};
		\node [style=none] (126) at (2.75, 1.5) {$\mathcal{C}_1$};
		\node [style=none] (130) at (2.75, 0.75) {};
		\node [style=none] (131) at (2.75, 2.25) {};
		\node [style=none] (132) at (1.75, 2.25) {};
		\node [style=none] (133) at (1.75, 3.5) {};
		\node [style=none] (134) at (2.75, 3.5) {};
		\node [style=none] (135) at (2.75, -1.75) {};
		\node [style=none] (136) at (1.75, 0.75) {};
		\node [style=none] (137) at (2.75, -3) {};
		\node [style=none] (138) at (1.75, -3) {};
		\node [style=none] (139) at (2.25, 3.5) {$\cdots$};
		\node [style=none] (140) at (2.25, -3) {$\cdots$};
		\node [style=none] (142) at (-6.75, 4.5) {};
		\node [style=none] (143) at (-7.25, 2.25) {};
		\node [style=none] (144) at (-7.25, 0.75) {};
		\node [style=none] (145) at (-2.75, -1) {};
		\node [style=none] (146) at (-2.75, -2.5) {};
		\node [style=none] (147) at (-3.75, -1) {};
		\node [style=none] (148) at (-5.75, -3.5) {};
		\node [style=none] (149) at (-7.75, -3.5) {};
		\node [style=none] (150) at (-4.75, -4.25) {};
		\node [style=none] (151) at (-5.75, -4.25) {};
		\node [style=none] (152) at (-6.75, -4.25) {};
		\node [style=none] (153) at (-7.75, -4.25) {};
		\node [style=none] (154) at (-4.75, 4.5) {};
		\node [style=none] (155) at (-6.25, -4.25) {$\cdots$};
		\node [style=none] (156) at (-5.25, -4.25) {$\cdots$};
		\node [style=none] (157) at (-7.25, 4.5) {$\cdots$};
		\node [style=none] (158) at (-5.25, 4.5) {$\cdots$};
		\node [style=none] (159) at (-2.25, -0.75) {$\cdots$};
		\node [style=none] (161) at (3.75, 0.75) {};
		\node [style=none] (162) at (2.5, -0.25) {};
		\node [style=none] (163) at (5, -0.25) {};
		\node [style=none] (164) at (2.5, -1.75) {};
		\node [style=none] (165) at (5, -1.75) {};
		\node [style=none] (166) at (3.75, -1) {$\mathcal{C}_2$};
		\node [style=none] (167) at (2.75, -0.25) {};
		\node [style=none] (168) at (3.75, -0.25) {};
		\node [style=none] (173) at (3.25, -3) {$\cdots$};
		\node [style=none] (174) at (3.25, 3.5) {$\cdots$};
		\node [style=none] (175) at (3.25, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw [style=gF] (62.center)
			 to [bend right=45] (61.center)
			 to [in=90, out=-60] (63.center)
			 to [in=-105, out=-90] cycle;
		\draw [style=gF, in=-90, out=-135] (62.center) to (63.center);
		\draw [style=wF] (75.center)
			 to (76.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=wF] (73.center) to (74.center);
		\draw [style=wF] (74.center) to (75.center);
		\draw [style=wF] (75.center) to (76.center);
		\draw [style=wF] (76.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [style=K] (87.center) to (82.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (84.center) to (89.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (83.center) to (88.center);
		\draw [style=KB, in=75, out=-15] (61.center) to (62.center);
		\draw [style=KB, in=90, out=-60] (61.center) to (63.center);
		\draw [style=KB, in=-105, out=-90] (63.center) to (62.center);
		\draw [style=gF] (98.center)
			 to [bend left=45] (97.center)
			 to [in=90, out=-105] (99.center)
			 to [in=-90, out=255, looseness=1.75] cycle;
		\draw [style=gF] (97.center) to (99.center);
		\draw [style=gF, in=255, out=-90, looseness=1.75] (98.center) to (99.center);
		\draw [style=wF] (102.center)
			 to (103.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style=wF] (100.center) to (101.center);
		\draw [style=wF] (101.center) to (102.center);
		\draw [style=wF] (102.center) to (103.center);
		\draw [style=wF] (103.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw [style=K, in=90, out=-90] (113.center) to (108.center);
		\draw [style=K, in=90, out=-90] (114.center) to (109.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (111.center) to (116.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (110.center) to (115.center);
		\draw [style=KB, bend right=45] (97.center) to (98.center);
		\draw [style=KB, in=90, out=-105] (97.center) to (99.center);
		\draw [style=KB, in=-90, out=255, looseness=1.75] (99.center) to (98.center);
		\draw [style=KB, in=90, out=-90] (121) to (93.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (144.center) to (147.center);
		\draw [style=K, in=90, out=-90] (142.center) to (143.center);
		\draw [style=K, in=90, out=-90, looseness=0.50] (146.center) to (148.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (116.center) to (149.center);
		\draw [style=K] (149.center) to (153.center);
		\draw [style=K] (88.center) to (152.center);
		\draw [style=K] (148.center) to (151.center);
		\draw [style=K] (89.center) to (150.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (154.center) to (87.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (130.center) to (167.center);
		\draw (161.center) to (168.center);
		\draw [style=H] (41.center) to (42.center);
		\draw [style=H] (42.center) to (43.center);
		\draw [style=H] (43.center) to (44.center);
		\draw [style=H] (44.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sentconjdisj.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$\Rightarrow$};
		\node [style=none] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (5, 0.75) {};
		\node [style=none] (34) at (3.5, -0.75) {};
		\node [style=none] (35) at (5, -0.75) {};
		\node [style=none] (36) at (4.25, 0) {$\mathcal{C}_2$};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (5.25, 1.25) {};
		\node [style=none] (43) at (5.25, -1.25) {};
		\node [style=none] (44) at (1.25, -1.25) {};
		\node [style=none] (45) at (4.75, 0.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (3.75, 2.25) {};
		\node [style=none] (48) at (4.75, 2.25) {};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=none] (51) at (3.75, -0.75) {};
		\node [style=none] (52) at (4.75, -2.25) {};
		\node [style=none] (53) at (3.75, -2.25) {};
		\node [style=none] (58) at (4.25, 2.25) {$\cdots$};
		\node [style=none] (59) at (4.25, -2.25) {$\cdots$};
		\node [style=none] (61) at (-4.25, 1.5) {};
		\node [style=none] (62) at (-1, -1.5) {};
		\node [style=none] (63) at (-3.5, -1.5) {};
		\node [style=none] (73) at (-3.25, 0) {};
		\node [style=none] (74) at (-1.75, 0) {};
		\node [style=none] (75) at (-1.75, -1.5) {};
		\node [style=none] (76) at (-3.25, -1.5) {};
		\node [style=none] (77) at (-3.25, 0) {};
		\node [style=none] (78) at (-1.75, 0) {};
		\node [style=none] (79) at (-3.25, -1.5) {};
		\node [style=none] (80) at (-1.75, -1.5) {};
		\node [style=none] (81) at (-3, 0) {};
		\node [style=none] (82) at (-2, 0) {};
		\node [style=none] (83) at (-3, -1.5) {};
		\node [style=none] (84) at (-2, -1.5) {};
		\node [style=none] (85) at (-2.5, -0.75) {$\mathcal{C}_2$};
		\node [style=none] (86) at (-3, 2.25) {};
		\node [style=none] (87) at (-2, 2.25) {};
		\node [style=none] (88) at (-3, -2.5) {};
		\node [style=none] (89) at (-2, -2.5) {};
		\node [style=none] (93) at (-4.25, -2) {};
		\node [style=none] (94) at (-2.5, 2.25) {$\cdots$};
		\node [style=none] (95) at (-2.5, -2.5) {$\cdots$};
		\node [style=none] (97) at (-4.25, 1.5) {};
		\node [style=none] (98) at (-7.5, -1.5) {};
		\node [style=none] (99) at (-5, -1.5) {};
		\node [style=none] (100) at (-5.25, 0) {};
		\node [style=none] (101) at (-6.75, 0) {};
		\node [style=none] (102) at (-6.75, -1.5) {};
		\node [style=none] (103) at (-5.25, -1.5) {};
		\node [style=none] (104) at (-5.25, 0) {};
		\node [style=none] (105) at (-6.75, 0) {};
		\node [style=none] (106) at (-5.25, -1.5) {};
		\node [style=none] (107) at (-6.75, -1.5) {};
		\node [style=none] (108) at (-5.5, 0) {};
		\node [style=none] (109) at (-6.5, 0) {};
		\node [style=none] (110) at (-5.5, -1.5) {};
		\node [style=none] (111) at (-6.5, -1.5) {};
		\node [style=none] (112) at (-6, -0.75) {$\mathcal{C}_1$};
		\node [style=none] (113) at (-5.5, 2.25) {};
		\node [style=none] (114) at (-6.5, 2.25) {};
		\node [style=none] (115) at (-5.5, -2.5) {};
		\node [style=none] (116) at (-6.5, -2.5) {};
		\node [style=none] (119) at (-6, 2.25) {$\cdots$};
		\node [style=none] (120) at (-6, -2.5) {$\cdots$};
		\node [style=bigunit] (121) at (-4.25, 1.5) {};
		\node [style=none] (122) at (1.5, 0.75) {};
		\node [style=none] (123) at (3, 0.75) {};
		\node [style=none] (124) at (1.5, -0.75) {};
		\node [style=none] (125) at (3, -0.75) {};
		\node [style=none] (126) at (2.25, 0) {$\mathcal{C}_1$};
		\node [style=none] (131) at (2.75, 0.75) {};
		\node [style=none] (132) at (1.75, 0.75) {};
		\node [style=none] (133) at (1.75, 2.25) {};
		\node [style=none] (134) at (2.75, 2.25) {};
		\node [style=none] (135) at (2.75, -0.75) {};
		\node [style=none] (136) at (1.75, -0.75) {};
		\node [style=none] (137) at (2.75, -2.25) {};
		\node [style=none] (138) at (1.75, -2.25) {};
		\node [style=none] (139) at (2.25, 2.25) {$\cdots$};
		\node [style=none] (140) at (2.25, -2.25) {$\cdots$};
		\node [style=none] (141) at (-4.25, -2.5) {$\underline{[\&]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw [style=gF] (62.center)
			 to [bend right=45] (61.center)
			 to (63.center)
			 to [bend right=90] cycle;
		\draw [style=gF] (61.center) to (63.center);
		\draw [style=gF, bend left=90] (62.center) to (63.center);
		\draw [style=wF] (75.center)
			 to (76.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=wF] (73.center) to (74.center);
		\draw [style=wF] (74.center) to (75.center);
		\draw [style=wF] (75.center) to (76.center);
		\draw [style=wF] (76.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [style=K] (86.center) to (81.center);
		\draw [style=K] (87.center) to (82.center);
		\draw [style=K] (84.center) to (89.center);
		\draw [style=K] (83.center) to (88.center);
		\draw [style=KB, bend left=45] (61.center) to (62.center);
		\draw [style=KB] (61.center) to (63.center);
		\draw [style=KB, bend right=90] (63.center) to (62.center);
		\draw [style=gF] (98.center)
			 to [bend left=45] (97.center)
			 to (99.center)
			 to [bend left=90] cycle;
		\draw [style=gF] (97.center) to (99.center);
		\draw [style=gF, bend right=90] (98.center) to (99.center);
		\draw [style=wF] (102.center)
			 to (103.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style=wF] (100.center) to (101.center);
		\draw [style=wF] (101.center) to (102.center);
		\draw [style=wF] (102.center) to (103.center);
		\draw [style=wF] (103.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw [style=K] (113.center) to (108.center);
		\draw [style=K] (114.center) to (109.center);
		\draw [style=K] (111.center) to (116.center);
		\draw [style=K] (110.center) to (115.center);
		\draw [style=KB, bend right=45] (97.center) to (98.center);
		\draw [style=KB] (97.center) to (99.center);
		\draw [style=KB, bend left=90] (99.center) to (98.center);
		\draw [style=KB] (121) to (93.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw [style=H] (44.center) to (43.center);
		\draw [style=H] (43.center) to (42.center);
		\draw [style=H] (42.center) to (41.center);
		\draw [style=H] (41.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srpalone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (0.75, -1) {$\texttt{\underline{SRP}}$};
		\node [style=none] (4) at (2, -1) {$\cdots$};
		\node [style=none] (5) at (-1.75, -1) {$\cdots$};
		\node [style=none] (6) at (-0.75, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (9) at (-1, 0) {$\texttt{S}_1$};
		\node [style=none] (10) at (1, 0) {$\texttt{S}_2$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=Kv, bend left=90] (7.center) to (8.center);
		\draw [style=K] (12.center) to (13.center);
		\draw [style=K] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srpex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-5.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (3.5, 0) {\texttt{\underline{HATES}}};
		\node [style=none] (4) at (1.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (6, 0) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=bigunit] (14) at (-3.5, 2) {};
		\node [style=bigunit] (15) at (3.75, 2) {};
		\node [style=none] (16) at (3.75, 3) {};
		\node [style=none] (17) at (-3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (14) to (6.center);
		\draw [style=K] (14) to (8.center);
		\draw [style=K] (15) to (9.center);
		\draw [style=K] (15) to (11.center);
		\draw [style=KL] (15) to (10.center);
		\draw [style=KL] (14) to (7.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=KH] (16.center) to (15);
		\draw [style=KH] (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srpex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-0.75, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (2.75, 0) {\texttt{\underline{HATES}}};
		\node [style=none] (4) at (0.75, 0) {\texttt{\underline{WHO}}};
		\node [style=none] (5) at (5.25, 0) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=bigunit] (14) at (-2.75, 2) {};
		\node [style=bigunit] (15) at (3, 2) {};
		\node [style=none] (16) at (3, 3) {};
		\node [style=none] (17) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (14) to (6.center);
		\draw [style=K] (14) to (8.center);
		\draw [style=K] (15) to (9.center);
		\draw [style=K] (15) to (11.center);
		\draw [style=KL] (15) to (10.center);
		\draw [style=KL] (14) to (7.center);
		\draw [style=Kv<>, bend left=90] (12.center) to (13.center);
		\draw [style=KH] (16.center) to (15);
		\draw [style=KH] (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srpexA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-5.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (-1.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (3.5, 0) {\texttt{\underline{HATES}}};
		\node [style=none] (4) at (1.5, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (5) at (6, 0) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=bigunit] (14) at (-3.5, 2) {};
		\node [style=bigunit] (15) at (3.75, 2) {};
		\node [style=none] (18) at (-5.75, 3) {};
		\node [style=none] (19) at (-1.5, 3) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=none] (21) at (6, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (14) to (6.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (14) to (8.center);
		\draw [style=K, in=90, out=-150, looseness=0.75] (15) to (9.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (15) to (11.center);
		\draw [style=KL, in=90, out=-105] (15) to (10.center);
		\draw [style=KL] (14) to (7.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=K, in=-90, out=30, looseness=0.75] (15) to (21.center);
		\draw [style=K, in=150, out=-90] (20.center) to (15);
		\draw [style=K, in=-90, out=30, looseness=0.75] (14) to (19.center);
		\draw [style=K, in=150, out=-90] (18.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srpexA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-5.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (0.75, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (3.5, 0) {\texttt{\underline{HATES}}};
		\node [style=none] (5) at (6, 0) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=bigunit] (14) at (-3.5, 2) {};
		\node [style=bigunit] (15) at (3.75, 2) {};
		\node [style=none] (18) at (-5.75, 3) {};
		\node [style=none] (19) at (-1.5, 3) {};
		\node [style=none] (20) at (0.75, 3) {};
		\node [style=none] (21) at (6, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (14) to (6.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (14) to (8.center);
		\draw [style=K, in=90, out=-150, looseness=0.75] (15) to (9.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (15) to (11.center);
		\draw [style=KL, in=90, out=-105] (15) to (10.center);
		\draw [style=KL] (14) to (7.center);
		\draw [style=K, in=-90, out=30, looseness=0.75] (15) to (21.center);
		\draw [style=K, in=150, out=-90] (20.center) to (15);
		\draw [style=K, in=-90, out=30, looseness=0.75] (14) to (19.center);
		\draw [style=K, in=150, out=-90] (18.center) to (14);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (8.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srpexA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {\texttt{\underline{LIKES}}};
		\node [style=none] (1) at (-4.25, -2.25) {\texttt{\underline{ALICE}}};
		\node [style=none] (2) at (0, -2.25) {\texttt{\underline{BOB}}};
		\node [style=none] (3) at (1.75, -2.25) {\texttt{\underline{HATES}}};
		\node [style=none] (5) at (4, -2.25) {\texttt{\underline{CLAIRE}}};
		\node [style=none] (6) at (4, -1.75) {};
		\node [style=none] (7) at (1.75, -1.75) {};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=none] (11) at (-4.25, -1.75) {};
		\node [style=bigunit] (14) at (1.75, -0.25) {};
		\node [style=bigunit] (15) at (-1.75, 1.5) {};
		\node [style=none] (18) at (4, 2.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (-4.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-30, looseness=0.75] (14) to (6.center);
		\draw [style=K, in=90, out=-150, looseness=0.75] (14) to (8.center);
		\draw [style=K, in=90, out=-150, looseness=0.75] (15) to (11.center);
		\draw [style=KL, in=90, out=-75] (15) to (10.center);
		\draw [style=KL] (14) to (7.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (15) to (21.center);
		\draw [style=K, in=30, out=-90] (20.center) to (15);
		\draw [style=K, in=30, out=-90] (18.center) to (14);
		\draw [style=K, in=135, out=-45, looseness=0.75] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srpexA5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {\texttt{LIKES}};
		\node [style=none] (1) at (-2.5, 3) {\texttt{ALICE}};
		\node [style=none] (2) at (0, 3) {\texttt{BOB}};
		\node [style=none] (3) at (1.25, 1) {\texttt{HATES}};
		\node [style=none] (5) at (2.5, 3) {\texttt{CLAIRE}};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (18) at (-2.5, 2.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (2.5, 2.5) {};
		\node [style=none] (22) at (-0.25, 1.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style=none] (28) at (0.25, -1.25) {};
		\node [style=none] (29) at (-2.75, -1.25) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, -0.25) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (2.5, 1.5) {};
		\node [style=none] (34) at (2.5, 0.5) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (-2.5, -1.25) {};
		\node [style=none] (37) at (-2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (20.center) to (32.center);
		\draw (21.center) to (33.center);
		\draw (34.center) to (11.center);
		\draw (35.center) to (8.center);
		\draw (36.center) to (6.center);
		\draw (37.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srpgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-3, 0) {$\mathcal{S}_1$};
		\node [style=none] (5) at (-3, 1.5) {$\cdots$};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=none] (9) at (-2.25, 2) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -1.75) {};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (-4.5, -1.75) {};
		\node [style=none] (14) at (-3, -1.5) {$\cdots$};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (5, -0.75) {};
		\node [style=none] (19) at (3, 0) {$\mathcal{S}_2$};
		\node [style=none] (20) at (3, 1.5) {$\cdots$};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=none] (23) at (2.25, 2) {};
		\node [style=none] (24) at (3.75, 2) {};
		\node [style=none] (25) at (4.5, -0.75) {};
		\node [style=none] (26) at (4.5, -1.75) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=none] (29) at (3, -1.5) {$\cdots$};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1.5) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (-1.5, -2.5) {\texttt{\underline{N}}};
		\node [style=none] (34) at (0, -2.5) {\texttt{\underline{SRP}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (9.center) to (7.center);
		\draw [style=K] (8.center) to (6.center);
		\draw [style=K] (12.center) to (13.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=K] (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=K] (24.center) to (22.center);
		\draw [style=K] (23.center) to (21.center);
		\draw [style=K, in=90, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=K] (25.center) to (26.center);
		\draw [style=KTG, in=135, out=-30, looseness=0.50] (9.center) to (28.center);
		\draw [style=H] (30.center)
			 to (31.center)
			 to [in=0, out=-90] (32.center)
			 to [in=-90, out=-180] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/srprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-7.5, -0.5) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (6) at (-6.5, 0) {$\texttt{S}_1$};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-3, 0) {$\texttt{S}_2$};
		\node [style=none] (11) at (-4, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (12) at (-3, -1) {$\cdots$};
		\node [style=none] (13) at (-6.5, -1) {$\cdots$};
		\node [style=none] (14) at (-5.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=none] (17) at (4.75, 2) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (7.25, -0.5) {};
		\node [style=none] (25) at (5.5, -1) {$\texttt{\underline{SRP}}$};
		\node [style=none] (26) at (6.75, -1) {$\cdots$};
		\node [style=none] (27) at (3, -1) {$\cdots$};
		\node [style=none] (28) at (4, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (29) at (5.5, -1.5) {};
		\node [style=none] (30) at (4, -1.5) {};
		\node [style=none] (31) at (0, 0) {$\Rightarrow$};
		\node [style=none] (35) at (3.75, 0) {$\texttt{S}_1$};
		\node [style=none] (39) at (5.75, 0) {$\texttt{S}_2$};
		\node [style=none] (41) at (5.75, 1) {};
		\node [style=none] (42) at (3.75, 1) {};
		\node [style=none] (43) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=K] (7.center) to (9.center);
		\draw [style=K] (7.center) to (8.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=Kv<>, bend left=90] (15.center) to (16.center);
		\draw [style=K] (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (17.center) to (19.center);
		\draw [style=K] (17.center) to (18.center);
		\draw [style=K] (18.center) to (19.center);
		\draw [style=Kv<>, bend left=90] (29.center) to (30.center);
		\draw [style=K] (42.center) to (43.center);
		\draw [style=K] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpalone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.25, -0.5) {$\texttt{S}_1$};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (2.25, -0.5) {$\texttt{S}_2$};
		\node [style=none] (8) at (-0.25, -1.5) {$\texttt{\underline{SRP}}$};
		\node [style=none] (9) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (10) at (-2.75, -1.5) {$\cdots$};
		\node [style=none] (11) at (-1.75, -1.5) {$\texttt{\underline{N}}$};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (-1.75, -2) {};
		\node [style=none] (14) at (-2, -0.5) {$\texttt{NP}$};
		\node [style=none] (15) at (1, -1.5) {$\cdots$};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (1.75, -1.5) {\textvisiblespace};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (1.75, -2) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=none] (23) at (0, 1.25) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=K] (4.center) to (6.center);
		\draw [style=K] (4.center) to (5.center);
		\draw [style=Kv, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [style=K] (16.center) to (17.center);
		\draw [style=K] (18.center) to (16.center);
		\draw [style=K] (16.center) to (18.center);
		\draw [style=K] (16.center) to (17.center);
		\draw [style=K] (1.center) to (6.center);
		\draw [style=Kv, bend left=90] (21.center) to (20.center);
		\draw [style=K] (22.center) to (4.center);
		\draw [style=K] (0.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {\texttt{\underline{WHO}}};
		\node [style=none] (1) at (-3.25, 0) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-1.5, 0) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=bigunit] (18) at (-3, 2.25) {};
		\node [style=none] (21) at (1.5, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (22) at (0, 0) {\textvisiblespace};
		\node [style=none] (23) at (3.75, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (5.5, 0) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (7, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (7, 0.5) {};
		\node [style=bigunit] (31) at (3.25, 4.25) {};
		\node [style=bigunit] (32) at (4.5, 2.25) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=bigunit] (34) at (-6.5, 3) {\texttt{!}};
		\node [style=none] (35) at (-6.5, 0.5) {};
		\node [style=none] (36) at (-6.5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (37) at (-4.5, -0.5) {};
		\node [style=none] (38) at (-6.5, -0.5) {};
		\node [style=none] (39) at (3.25, 5.25) {};
		\node [style=none] (40) at (-3, 5.25) {};
		\node [style=smallblackdot] (41) at (-3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (31) to (26.center);
		\draw [style=K, bend left=45, looseness=0.75] (31) to (32);
		\draw [style=KL, bend right=45, looseness=0.75] (31) to (32);
		\draw [style=KL] (27.center) to (32);
		\draw [style=K] (28.center) to (32);
		\draw [style=KB] (29.center) to (32);
		\draw [style=K] (32) to (30.center);
		\draw [style=K] (18) to (8.center);
		\draw [style=KHO] (18) to (10.center);
		\draw [style=KB] (18) to (9.center);
		\draw [style=K] (34) to (35.center);
		\draw [style=KH] (39.center) to (31);
		\draw [style=KH] (40.center) to (18);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (41) to (38.center);
		\draw [style=Kv, bend right, looseness=0.50] (41) to (33.center);
		\draw [style=Kv, in=-90, out=135, looseness=0.75] (41) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpexA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {\texttt{\underline{WHO}}};
		\node [style=none] (1) at (-3.25, 0) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-1.5, 0) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=bigunit] (18) at (-3, 2.25) {};
		\node [style=none] (21) at (1.5, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (22) at (0, 0) {\textvisiblespace};
		\node [style=none] (23) at (3.75, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (5.5, 0) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (7, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (7, 0.5) {};
		\node [style=bigunit] (31) at (3.25, 4.25) {};
		\node [style=bigunit] (32) at (4.5, 2.25) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (35) at (-6.5, 0.5) {};
		\node [style=none] (36) at (-6.5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (38) at (-6.5, -0.5) {};
		\node [style=none] (41) at (-6.5, 5.25) {};
		\node [style=none] (42) at (0, 5.25) {};
		\node [style=none] (43) at (3.75, 5.25) {};
		\node [style=none] (44) at (7, 5.25) {};
		\node [style=none] (45) at (-4.5, 5.25) {};
		\node [style=smallblackdot] (46) at (-3, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (31) to (26.center);
		\draw [style=K, bend left=45, looseness=0.75] (31) to (32);
		\draw [style=KL, bend right=45, looseness=0.75] (31) to (32);
		\draw [style=KL, in=210, out=90] (27.center) to (32);
		\draw [style=K, in=240, out=90] (28.center) to (32);
		\draw [style=KB] (29.center) to (32);
		\draw [style=K, in=90, out=-30, looseness=0.75] (32) to (30.center);
		\draw [style=K, in=90, out=-135] (18) to (8.center);
		\draw [style=KHO, in=90, out=-45] (18) to (10.center);
		\draw [style=KB, in=90, out=-105] (18) to (9.center);
		\draw [style=K] (41.center) to (35.center);
		\draw [style=K, in=165, out=-90, looseness=0.75] (42.center) to (31);
		\draw [style=K, in=60, out=-90, looseness=1.25] (43.center) to (31);
		\draw [style=K, in=-90, out=45, looseness=0.75] (32) to (44.center);
		\draw [style=K, in=120, out=-90] (45.center) to (18);
		\draw [style=Kv, in=-90, out=0, looseness=0.75] (46) to (33.center);
		\draw [style=Kv, in=-90, out=135, looseness=0.75] (46) to (17.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (46) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpexA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.75, 0) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-3, 0) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=bigunit] (18) at (-4.5, 2.25) {};
		\node [style=none] (21) at (1.5, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (23) at (3.75, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (5.5, 0) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (7, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (7, 0.5) {};
		\node [style=bigunit] (31) at (3.25, 4.25) {};
		\node [style=bigunit] (32) at (4.5, 2.25) {};
		\node [style=none] (35) at (-8, 0.5) {};
		\node [style=none] (36) at (-0.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (41) at (-8, 5.25) {};
		\node [style=none] (42) at (-0.75, 5.25) {};
		\node [style=none] (43) at (3.75, 5.25) {};
		\node [style=none] (44) at (7, 5.25) {};
		\node [style=none] (45) at (-6, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (31) to (26.center);
		\draw [style=K, bend left=45, looseness=0.75] (31) to (32);
		\draw [style=KL, bend right=45, looseness=0.75] (31) to (32);
		\draw [style=KL, in=210, out=90] (27.center) to (32);
		\draw [style=K, in=240, out=90] (28.center) to (32);
		\draw [style=KB, in=300, out=90, looseness=0.50] (29.center) to (32);
		\draw [style=K, in=90, out=-30, looseness=0.75] (32) to (30.center);
		\draw [style=K, in=90, out=-135] (18) to (8.center);
		\draw [style=KHO, in=90, out=-45] (18) to (10.center);
		\draw [style=KB, in=90, out=-105] (18) to (9.center);
		\draw [style=K] (41.center) to (35.center);
		\draw [style=K, in=165, out=-90, looseness=0.75] (42.center) to (31);
		\draw [style=K, in=60, out=-90, looseness=1.25] (43.center) to (31);
		\draw [style=K, in=-90, out=45, looseness=0.75] (32) to (44.center);
		\draw [style=K, in=120, out=-90] (45.center) to (18);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (35.center) to (45.center);
		\draw [style=KTG, in=-180, out=0] (8.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpexA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {\texttt{\underline{WHO}}};
		\node [style=none] (1) at (-2.25, 0) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-0.5, 0) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=bigunit] (18) at (-2.75, 2.5) {};
		\node [style=none] (21) at (1.75, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (23) at (4, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (5.75, 0) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (7.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (26) at (-4.25, 1.25) {};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=none] (29) at (5.75, 0.5) {};
		\node [style=none] (30) at (7.25, 0.5) {};
		\node [style=bigunit] (31) at (3.5, 4.25) {};
		\node [style=bigunit] (32) at (4.75, 2.25) {};
		\node [style=none] (35) at (-6.5, 0.5) {};
		\node [style=none] (36) at (-6.5, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (41) at (-6.5, 5.25) {};
		\node [style=none] (42) at (1, 5.25) {};
		\node [style=none] (43) at (4, 5.25) {};
		\node [style=none] (44) at (7.25, 5.25) {};
		\node [style=none] (45) at (-3, 5.25) {};
		\node [style=none] (46) at (-5.25, 1.75) {};
		\node [style=none] (47) at (-3.25, 1.75) {};
		\node [style=none] (48) at (-4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=180, looseness=0.75] (31) to (26.center);
		\draw [style=K, bend left=45, looseness=0.75] (31) to (32);
		\draw [style=KL, bend right=45, looseness=0.75] (31) to (32);
		\draw [style=KL, in=210, out=90] (27.center) to (32);
		\draw [style=K, in=240, out=90] (28.center) to (32);
		\draw [style=KB] (29.center) to (32);
		\draw [style=K, in=90, out=-30, looseness=0.75] (32) to (30.center);
		\draw [style=K, in=90, out=-135] (18) to (8.center);
		\draw [style=KHO, in=90, out=-45] (18) to (10.center);
		\draw [style=KB, in=90, out=-105] (18) to (9.center);
		\draw [style=K] (41.center) to (35.center);
		\draw [style=K, in=165, out=-90, looseness=0.75] (42.center) to (31);
		\draw [style=K, in=60, out=-90, looseness=1.25] (43.center) to (31);
		\draw [style=K, in=-90, out=45, looseness=0.75] (32) to (44.center);
		\draw [style=K, in=120, out=-90] (45.center) to (18);
		\draw [style=KTG, in=0, out=-180, looseness=0.75] (8.center) to (41.center);
		\draw [style=KTG, in=-180, out=180, looseness=0.75] (26.center) to (45.center);
		\draw [style=H] (47.center)
			 to [in=0, out=-90, looseness=1.25] (48.center)
			 to [in=-90, out=-180, looseness=1.25] (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpexAF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 4.75) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (1.5, 4) {\texttt{\underline{SOBER}}};
		\node [style=none] (9) at (0.25, 5.25) {};
		\node [style=none] (10) at (1.5, 4.5) {};
		\node [style=bigunit] (18) at (0, 6) {};
		\node [style=none] (21) at (0.75, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (23) at (3, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (4.75, 0) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (6.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=none] (29) at (4.75, 0.5) {};
		\node [style=none] (30) at (6.25, 0.5) {};
		\node [style=bigunit] (31) at (-0.25, 2.75) {};
		\node [style=bigunit] (32) at (3.5, 1.5) {};
		\node [style=none] (36) at (-1.75, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (44) at (5.75, 7) {};
		\node [style=none] (45) at (-1.75, 0.5) {};
		\node [style=none] (46) at (-1.75, 7) {};
		\node [style=none] (47) at (3.75, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=0, looseness=0.50] (31) to (32);
		\draw [style=KL, in=150, out=-75, looseness=0.75] (31) to (32);
		\draw [style=KL, in=210, out=90] (27.center) to (32);
		\draw [style=K, in=240, out=90] (28.center) to (32);
		\draw [style=KB] (29.center) to (32);
		\draw [style=K, in=90, out=-30, looseness=0.75] (32) to (30.center);
		\draw [style=KHO, in=90, out=-45] (18) to (10.center);
		\draw [style=KB, in=90, out=-105] (18) to (9.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (32) to (44.center);
		\draw [style=K, in=90, out=-120, looseness=0.50] (31) to (45.center);
		\draw [style=K, in=-165, out=90, looseness=0.50] (31) to (18);
		\draw [style=K, in=165, out=-90, looseness=0.25] (46.center) to (18);
		\draw [style=K, in=-90, out=0, looseness=1.25] (31) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpexAF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, 0) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (10) at (-4.25, 0.5) {};
		\node [style=bigunit] (18) at (-3, 2.25) {};
		\node [style=none] (21) at (0.75, 0) {\texttt{\underline{GIVES}}};
		\node [style=none] (23) at (3, 0) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (4.75, 0) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (6.25, 0) {\texttt{\underline{BOB}}};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=none] (29) at (4.75, 0.5) {};
		\node [style=none] (30) at (6.25, 0.5) {};
		\node [style=bigunit] (31) at (1.5, 3.5) {};
		\node [style=bigunit] (32) at (3.5, 1.75) {};
		\node [style=none] (36) at (-2, 0) {\texttt{\underline{ALICE}}};
		\node [style=none] (42) at (-2, 5.25) {};
		\node [style=none] (43) at (3.25, 5.25) {};
		\node [style=none] (44) at (5.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=0, looseness=0.50] (31) to (32);
		\draw [style=KL, in=150, out=-75, looseness=0.75] (31) to (32);
		\draw [style=KL, in=210, out=90] (27.center) to (32);
		\draw [style=K, in=240, out=90] (28.center) to (32);
		\draw [style=KB] (29.center) to (32);
		\draw [style=K, in=90, out=-30, looseness=0.75] (32) to (30.center);
		\draw [style=K, in=90, out=-60] (18) to (8.center);
		\draw [style=KHO, in=90, out=-150, looseness=0.75] (18) to (10.center);
		\draw [style=K, in=165, out=-90, looseness=0.75] (42.center) to (31);
		\draw [style=K, in=60, out=-90, looseness=0.75] (43.center) to (31);
		\draw [style=K, in=-90, out=45, looseness=0.75] (32) to (44.center);
		\draw [style=K, in=45, out=-135, looseness=0.75] (31) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpexCIRC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3.25) {};
		\node [style=none] (1) at (0, 3.25) {};
		\node [style=none] (2) at (2.5, 3.25) {};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (1.25, 0.5) {\texttt{TO}};
		\node [style=none] (12) at (-1.25, 1.5) {\texttt{GIVES}};
		\node [style=none] (13) at (-4, -0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-4, -1.75) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (-2.5, -1.25) {\texttt{SOBER}};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (2.5, 2.25) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=none] (22) at (2.5, -2.75) {};
		\node [style=none] (23) at (0, -2.75) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-2.5, -1.75) {};
		\node [style=none] (28) at (-2.5, -2.75) {};
		\node [style=none] (29) at (-2.5, 3.75) {\texttt{ALICE}};
		\node [style=none] (30) at (0, 3.75) {\texttt{BEER}};
		\node [style=none] (31) at (2.5, 3.75) {\texttt{BOB}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (0.center) to (18.center);
		\draw (1.center) to (19.center);
		\draw (2.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpexgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {\texttt{\underline{WHO}}};
		\node [style=none] (1) at (-2.5, 1.25) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-1, 1.75) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-2.5, 1.75) {};
		\node [style=none] (10) at (-1, 2.25) {};
		\node [style=bigunit] (18) at (-3.25, 3) {};
		\node [style=none] (21) at (2.25, 1.25) {\texttt{\underline{GIVES}}};
		\node [style=none] (22) at (0.75, -0.75) {\textvisiblespace};
		\node [style=none] (23) at (3.5, -0.75) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (4.5, 1) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (5.75, -0.75) {\texttt{\underline{BOB}}};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (2.25, 1.75) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (5.75, 0.5) {};
		\node [style=bigunit] (31) at (2.25, 3.25) {};
		\node [style=bigunit] (32) at (4, 2.25) {};
		\node [style=none] (35) at (-6.5, 0.5) {};
		\node [style=none] (36) at (-6.5, -0.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (39) at (-6.5, 4.5) {};
		\node [style=none] (40) at (-3, 4.5) {};
		\node [style=none] (41) at (0.75, 4.5) {};
		\node [style=none] (42) at (3.5, 4.5) {};
		\node [style=none] (43) at (5.75, 4.5) {};
		\node [style=none] (44) at (5.75, 4.5) {};
		\node [style=none] (45) at (-6.5, 0.25) {};
		\node [style=none] (46) at (-3, 0.25) {};
		\node [style=none] (47) at (0.75, 0.25) {};
		\node [style=none] (48) at (3.5, 0.25) {};
		\node [style=none] (49) at (5.75, 0.25) {};
		\node [style=none] (50) at (3.5, -0.25) {};
		\node [style=none] (51) at (5.75, -0.25) {};
		\node [style=none] (52) at (0.75, -0.25) {};
		\node [style=none] (53) at (-3, -0.25) {};
		\node [style=none] (54) at (-6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (31) to (26.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (31) to (32);
		\draw [style=KL, in=150, out=-90, looseness=0.75] (31) to (32);
		\draw [style=KL, in=195, out=90, looseness=0.50] (27.center) to (32);
		\draw [style=K, in=240, out=90] (28.center) to (32);
		\draw [style=KB, in=315, out=90] (29.center) to (32);
		\draw [style=K, in=90, out=-15, looseness=0.50] (32) to (30.center);
		\draw [style=K, in=90, out=-135] (18) to (8.center);
		\draw [style=KHO, in=90, out=-30] (18) to (10.center);
		\draw [style=KB, in=90, out=-105] (18) to (9.center);
		\draw [style=K, in=120, out=-90] (40.center) to (18);
		\draw [style=K, in=135, out=-90] (41.center) to (31);
		\draw [style=K, in=45, out=-90] (42.center) to (31);
		\draw [style=K, in=45, out=-90] (44.center) to (32);
		\draw [style=K] (39.center) to (35.center);
		\draw [style=Kvp] (50.center) to (48.center);
		\draw [style=Kvp] (51.center) to (49.center);
		\draw [style=Kvp] (52.center) to (47.center);
		\draw [style=Kvp] (53.center) to (46.center);
		\draw [style=Kvp] (54.center) to (45.center);
		\draw [style=KTG, in=0, out=-180, looseness=0.50] (8.center) to (39.center);
		\draw [style=KTG, in=0, out=180, looseness=0.75] (26.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpexgraphfinal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 0.5) {\texttt{\underline{IS}}};
		\node [style=none] (2) at (-3.75, 2.25) {\texttt{\underline{SOBER}}};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-3.75, 2.75) {};
		\node [style=bigunit] (18) at (-5.5, 3.5) {};
		\node [style=none] (21) at (-3.75, 4.25) {\texttt{\underline{GIVES}}};
		\node [style=none] (23) at (-2.5, -0.75) {\texttt{\underline{BEER}}};
		\node [style=none] (24) at (-1.5, 3.25) {\texttt{\underline{TO}}};
		\node [style=none] (25) at (-0.25, -0.75) {\texttt{\underline{BOB}}};
		\node [style=none] (27) at (-3.75, 4.75) {};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-1.5, 3.75) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=bigunit] (31) at (-3.75, 6.25) {};
		\node [style=bigunit] (32) at (-2, 5.25) {};
		\node [style=none] (36) at (-5.25, -0.75) {\texttt{\underline{ALICE}}};
		\node [style=none] (41) at (-5.25, 7.5) {};
		\node [style=none] (42) at (-2.5, 7.5) {};
		\node [style=none] (43) at (-0.25, 7.5) {};
		\node [style=none] (44) at (-0.25, 7.5) {};
		\node [style=none] (45) at (-5.25, 0.25) {};
		\node [style=none] (48) at (-2.5, 0.25) {};
		\node [style=none] (49) at (-0.25, 0.25) {};
		\node [style=none] (50) at (-2.5, -0.25) {};
		\node [style=none] (51) at (-0.25, -0.25) {};
		\node [style=none] (54) at (-5.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-30, looseness=0.75] (31) to (32);
		\draw [style=KL, in=150, out=-90, looseness=0.75] (31) to (32);
		\draw [style=KL, in=195, out=90, looseness=0.50] (27.center) to (32);
		\draw [style=K, in=240, out=90] (28.center) to (32);
		\draw [style=KB, in=315, out=90] (29.center) to (32);
		\draw [style=K, in=90, out=-15, looseness=0.50] (32) to (30.center);
		\draw [style=K, in=90, out=-135] (18) to (8.center);
		\draw [style=KHO, in=90, out=-30] (18) to (10.center);
		\draw [style=KB, in=90, out=-105] (18) to (9.center);
		\draw [style=K, in=135, out=-90] (41.center) to (31);
		\draw [style=K, in=45, out=-90] (42.center) to (31);
		\draw [style=K, in=45, out=-90] (44.center) to (32);
		\draw [style=Kvp] (50.center) to (48.center);
		\draw [style=Kvp] (51.center) to (49.center);
		\draw [style=Kvp] (54.center) to (45.center);
		\draw [style=K, in=90, out=-135] (31) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrpgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1.75, 1.5) {$\mathcal{S}_1$};
		\node [style=none] (5) at (-1.5, 4.75) {$\cdots$};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-2.5, 3.75) {};
		\node [style=none] (9) at (-0.75, 5) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-5.5, -1) {};
		\node [style=none] (14) at (-1.5, -1.5) {$\cdots$};
		\node [style=none] (15) at (0.25, 4) {};
		\node [style=none] (16) at (2.25, 4) {};
		\node [style=none] (17) at (-0.5, 3) {};
		\node [style=none] (18) at (3, 3) {};
		\node [style=none] (19) at (1.25, 3.5) {$\mathcal{S}_2$};
		\node [style=none] (20) at (1.5, 4.75) {$\cdots$};
		\node [style=none] (21) at (0.5, 4) {};
		\node [style=none] (22) at (2, 4) {};
		\node [style=none] (23) at (0.5, 5) {};
		\node [style=none] (24) at (2.25, 5) {};
		\node [style=none] (25) at (2.25, 3) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (0, 3) {};
		\node [style=none] (29) at (1.5, -1.5) {$\cdots$};
		\node [style=none] (30) at (-6.75, 0) {};
		\node [style=none] (31) at (-4.25, 0) {};
		\node [style=none] (32) at (-5.5, -1.5) {};
		\node [style=none] (33) at (-8, -2) {\texttt{\underline{N}}};
		\node [style=none] (34) at (-5.5, -2) {\texttt{\underline{SRP}}};
		\node [style=none] (35) at (-8.75, 1.75) {};
		\node [style=none] (36) at (-7.25, 1.75) {};
		\node [style=none] (37) at (-8.75, 0.75) {};
		\node [style=none] (38) at (-7.25, 0.75) {};
		\node [style=none] (39) at (-8, 1.25) {$\mathcal{N}\mathcal{P}$};
		\node [style=none] (42) at (-8, 1.75) {};
		\node [style=none] (44) at (-8, 3.75) {};
		\node [style=none] (45) at (-8, 0.75) {};
		\node [style=none] (46) at (-8, -1.5) {};
		\node [style=none] (47) at (-5.5, -0.5) {};
		\node [style=none] (48) at (-3.5, 2.25) {};
		\node [style=none] (49) at (-4.5, 0.25) {};
		\node [style=none] (50) at (-2.25, 5) {};
		\node [style=none] (51) at (-2.25, 2) {};
		\node [style=none] (52) at (0.75, 5) {};
		\node [style=none] (53) at (0.75, 4) {};
		\node [style=none] (54) at (-2.25, 1) {};
		\node [style=none] (55) at (-2.25, -1.5) {};
		\node [style=none] (56) at (0.75, -1.5) {};
		\node [style=none] (57) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K, in=90, out=-90] (9.center) to (7.center);
		\draw [style=K, in=90, out=-90] (8.center) to (6.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=K] (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=K, in=90, out=-90] (24.center) to (22.center);
		\draw [style=K, in=90, out=-90] (23.center) to (21.center);
		\draw [style=K] (25.center) to (26.center);
		\draw [style=H] (30.center)
			 to (31.center)
			 to [in=0, out=-90] (32.center)
			 to [in=-90, out=-180] cycle;
		\draw [style=K] (37.center)
			 to (35.center)
			 to (36.center)
			 to (38.center)
			 to cycle;
		\draw [style=K] (44.center) to (42.center);
		\draw [style=K] (45.center) to (46.center);
		\draw [style=KTG, in=-180, out=180, looseness=0.75] (47.center) to (8.center);
		\draw [style=K, in=15, out=-90, looseness=0.50] (27.center) to (48.center);
		\draw [style=K, in=-165, out=45] (47.center) to (48.center);
		\draw [style=KTG, in=0, out=165, looseness=0.75] (13.center) to (44.center);
		\draw [style=K, in=45, out=-90, looseness=0.75] (12.center) to (49.center);
		\draw [style=K, in=-150, out=30] (13.center) to (49.center);
		\draw [style=K, in=90, out=-90] (50.center) to (51.center);
		\draw [style=K] (52.center) to (53.center);
		\draw [style=K] (54.center) to (55.center);
		\draw [style=K] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ssrprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (6) at (-6.5, 0.25) {$\texttt{S}_1$};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-3, 0) {$\texttt{S}_2$};
		\node [style=none] (11) at (-4, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (12) at (-3, -1) {$\cdots$};
		\node [style=none] (13) at (-8.25, -1) {$\cdots$};
		\node [style=none] (14) at (-7.25, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-7, -1.5) {};
		\node [style=none] (31) at (0, 0) {$\Rightarrow$};
		\node [style=none] (38) at (-7.75, 0.75) {};
		\node [style=none] (39) at (-6.5, -0.5) {};
		\node [style=none] (40) at (-7.75, 0) {$\texttt{NP}$};
		\node [style=none] (41) at (-5.75, -1) {$\cdots$};
		\node [style=none] (42) at (3.25, 0.75) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (44) at (4.5, -0.5) {};
		\node [style=none] (45) at (5.5, 0) {$\texttt{S}_1$};
		\node [style=none] (46) at (7.25, 0.75) {};
		\node [style=none] (47) at (6.5, -0.5) {};
		\node [style=none] (48) at (8.5, -0.5) {};
		\node [style=none] (49) at (7.5, 0) {$\texttt{S}_2$};
		\node [style=none] (50) at (5, -1) {$\texttt{\underline{SRP}}$};
		\node [style=none] (51) at (8, -1) {$\cdots$};
		\node [style=none] (52) at (2.5, -1) {$\cdots$};
		\node [style=none] (53) at (3.5, -1) {$\texttt{\underline{N}}$};
		\node [style=none] (55) at (3.5, -1.5) {};
		\node [style=none] (58) at (3.25, 0) {$\texttt{NP}$};
		\node [style=none] (59) at (6.25, -1) {$\cdots$};
		\node [style=none] (60) at (5.5, 1) {};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (7, -1) {\textvisiblespace};
		\node [style=none] (65) at (7, -1.5) {};
		\node [style=none] (66) at (5.25, 2.75) {};
		\node [style=none] (67) at (5, -1.5) {};
		\node [style=smallblackdot] (68) at (5.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=K] (0.center) to (2.center);
		\draw [style=K] (0.center) to (1.center);
		\draw [style=K] (1.center) to (2.center);
		\draw [style=K] (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=K] (7.center) to (9.center);
		\draw [style=K] (7.center) to (8.center);
		\draw [style=K] (8.center) to (9.center);
		\draw [style=Kv<>, bend left=90, looseness=0.75] (15.center) to (16.center);
		\draw [style=K] (38.center) to (39.center);
		\draw [style=K] (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=K] (42.center) to (44.center);
		\draw [style=K] (42.center) to (43.center);
		\draw [style=K] (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=K] (46.center) to (48.center);
		\draw [style=K] (46.center) to (47.center);
		\draw [style=K] (60.center) to (61.center);
		\draw [style=K] (62.center) to (60.center);
		\draw [style=K] (60.center) to (62.center);
		\draw [style=K] (60.center) to (61.center);
		\draw [style=K] (43.center) to (48.center);
		\draw [style=K] (66.center) to (46.center);
		\draw [style=K] (42.center) to (66.center);
		\draw [style=Kv, bend left=15] (68) to (55.center);
		\draw [style=Kv, bend right] (68) to (65.center);
		\draw [style=Kv, bend left=15] (68) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringscopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (13) at (0, 0) {};
		\node [style=none] (38) at (1.5, 1.25) {};
		\node [style=none] (42) at (0, 1.25) {};
		\node [style=none] (43) at (-1.5, 1.25) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=none] (45) at (-0.5, -1) {};
		\node [style=none] (46) at (1.5, -1) {};
		\node [style=none] (47) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kvp] (38.center) to (13);
		\draw [style=KLv] (43.center) to (13);
		\draw [style=KLv] (13) to (44.center);
		\draw [style=Kvp] (42.center) to (13);
		\draw [style=Kvp] (13) to (45.center);
		\draw [style=Kvp] (13) to (46.center);
		\draw [style=KBv] (13) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subrelpron.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {$\mathcal{G}_i$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (1.5, -0.25) {$\mathcal{G}_{(i+1)}$};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (1.25, 1.75) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (0.75, 1.75) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (-0.75, 1.5) {};
		\node [style=none] (27) at (-1.25, 1.75) {};
		\node [style=none] (28) at (-2.25, 1.75) {};
		\node [style=none] (29) at (-2.25, -2.25) {};
		\node [style=none] (30) at (-1.25, -2.25) {};
		\node [style=none] (31) at (0.75, -2.25) {};
		\node [style=none] (32) at (1.25, -2.25) {};
		\node [style=none] (33) at (2.25, -2.25) {};
		\node [style=none] (34) at (1.75, 1.5) {$\cdots$};
		\node [style=none] (35) at (-1.75, 1.5) {$\cdots$};
		\node [style=none] (36) at (-1.75, -2) {$\cdots$};
		\node [style=none] (37) at (1.75, -2) {$\cdots$};
		\node [style=none] (38) at (-3.5, -0.25) {$\cdots$};
		\node [style=none] (39) at (3.5, -0.25) {$\cdots$};
		\node [style=none] (40) at (-0.75, -3.5) {\texttt{\underline{N}}};
		\node [style=none] (42) at (1, -3.5) {\texttt{\underline{SRP}}};
		\node [style=none] (43) at (-0.75, -3) {};
		\node [style=none] (44) at (0.75, -3) {};
		\node [style=none] (45) at (-0.75, -2.5) {};
		\node [style=none] (46) at (0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (7.center)
			 to (5.center)
			 to (6.center)
			 to (8.center)
			 to cycle;
		\draw [style=K] (23.center) to (18.center);
		\draw [style=K] (22.center) to (19.center);
		\draw [style=K] (21.center) to (33.center);
		\draw [style=K] (20.center) to (32.center);
		\draw [style=K] (26.center) to (12.center);
		\draw [style=K] (27.center) to (15.center);
		\draw [style=K] (28.center) to (14.center);
		\draw [style=K] (16.center) to (30.center);
		\draw [style=K] (17.center) to (29.center);
		\draw [style=K] (13.center) to (25.center);
		\draw [style=K] (24.center) to (10.center);
		\draw [style=K] (11.center) to (31.center);
		\draw [style=KTG, in=0, out=-180, looseness=0.50] (31.center) to (26.center);
		\draw [style=Kvp] (44.center) to (46.center);
		\draw [style=Kvp] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subrelpronspec.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (0, -0.25) {$\mathcal{G}_{(i+1)}$};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (11) at (3.5, -1.25) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, -1.25) {};
		\node [style=none] (17) at (-0.75, -1.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (20) at (3, -1.25) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=none] (22) at (3, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (3.5, 1.75) {};
		\node [style=none] (25) at (0.75, -2.25) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (0.25, 1.75) {};
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=none] (29) at (-0.75, -2.25) {};
		\node [style=none] (30) at (0.25, -2.25) {};
		\node [style=none] (31) at (3.5, -2.25) {};
		\node [style=none] (32) at (3, -2.25) {};
		\node [style=none] (33) at (2, -2.25) {};
		\node [style=none] (34) at (2.5, 1.5) {$\cdots$};
		\node [style=none] (35) at (-0.25, 1.5) {$\cdots$};
		\node [style=none] (36) at (-0.25, -2) {$\cdots$};
		\node [style=none] (37) at (2.5, -2) {$\cdots$};
		\node [style=none] (38) at (-4.5, -0.25) {$\cdots$};
		\node [style=none] (39) at (4.75, -0.25) {$\cdots$};
		\node [style=none] (44) at (-2.5, 1.75) {};
		\node [style=none] (45) at (-2.5, -2.25) {};
		\node [style=none] (46) at (-3.25, 0.5) {};
		\node [style=none] (47) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-3.25, -1) {};
		\node [style=none] (49) at (-1.75, -1) {};
		\node [style=none] (50) at (-2.5, -0.25) {$\mathcal{G}_{i}^*$};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-2.5, -3) {};
		\node [style=none] (57) at (-2.5, -3.5) {\texttt{\underline{N}}};
		\node [style=none] (58) at (-2.5, -2.5) {};
		\node [style=none] (59) at (-0.75, -2.5) {};
		\node [style=none] (60) at (2, -2.5) {};
		\node [style=none] (61) at (-0.75, -3) {};
		\node [style=none] (62) at (2, -3) {};
		\node [style=none] (63) at (2, -3.5) {\textvisiblespace};
		\node [style=none] (64) at (-0.75, -3.5) {\texttt{\underline{SRP}}};
		\node [style=none] (65) at (2.75, -0.25) {$\mathcal{G}_{(i+2)}$};
		\node [style=none] (66) at (0.25, 2.5) {(where $\mathcal{G}_{i}^*$ is verbless)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (7.center)
			 to (5.center)
			 to (6.center)
			 to (8.center)
			 to cycle;
		\draw [style=K] (23.center) to (18.center);
		\draw [style=K] (22.center) to (19.center);
		\draw [style=K] (21.center) to (33.center);
		\draw [style=K] (20.center) to (32.center);
		\draw [style=K] (26.center) to (12.center);
		\draw [style=K] (27.center) to (15.center);
		\draw [style=K] (28.center) to (14.center);
		\draw [style=K] (16.center) to (30.center);
		\draw [style=K] (17.center) to (29.center);
		\draw [style=K] (13.center) to (25.center);
		\draw [style=K] (24.center) to (10.center);
		\draw [style=K] (11.center) to (31.center);
		\draw [style=K] (48.center)
			 to (46.center)
			 to (47.center)
			 to (49.center)
			 to cycle;
		\draw [style=K] (44.center) to (54.center);
		\draw [style=K] (55.center) to (45.center);
		\draw [style=KTG] (44.center) to (29.center);
		\draw [style=KTG] (45.center) to (23.center);
		\draw [style=Kvp] (56.center) to (58.center);
		\draw [style=Kvp] (61.center) to (59.center);
		\draw [style=Kvp] (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syntacticsugar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.75, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-3.75, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (4.25, 1.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (4.25, -0.5) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (3.75, 1) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (2.75, 0.5) {$\mathcal{C}$};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=none] (26) at (3.5, 1) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (2.75, 1.5) {};
		\node [style=none] (29) at (3.5, 1.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (3.5, -0.5) {};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (4.5, -1.5) {};
		\node [style=none] (36) at (4.5, 1.75) {};
		\node [style=none] (37) at (2.75, -1) {$\texttt{-SELF}_{(1,3)}$};
		\node [style=none] (38) at (1.75, 1.75) {};
		\node [style=none] (39) at (3.75, 1.75) {};
		\node [style=none] (40) at (1.75, 2.25) {};
		\node [style=none] (41) at (3.75, 2.25) {};
		\node [style=none] (42) at (1.75, -1.5) {};
		\node [style=none] (43) at (3.75, -1.5) {};
		\node [style=none] (44) at (1.75, -2.25) {};
		\node [style=none] (45) at (3.75, -2.25) {};
		\node [style=none] (46) at (-3.5, 0.5) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-3.5, -0.5) {};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=none] (50) at (-2.25, 0) {$\mathcal{C}$};
		\node [style=none] (51) at (-3.25, 0.5) {};
		\node [style=none] (52) at (-3.25, -0.5) {};
		\node [style=none] (53) at (-2.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (-2.25, -0.5) {};
		\node [style=none] (56) at (-1.25, -0.5) {};
		\node [style=none] (57) at (-3.25, 1.25) {};
		\node [style=none] (58) at (-2.25, 1.25) {};
		\node [style=none] (59) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-2.25, 1.5) {};
		\node [style=none] (61) at (-3.25, 1.5) {};
		\node [style=none] (62) at (-1.25, 2.25) {};
		\node [style=none] (63) at (-2.75, 2.25) {};
		\node [style=none] (64) at (-2.75, 1.5) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.25, -1.25) {};
		\node [style=none] (67) at (-3.25, -1.25) {};
		\node [style=none] (68) at (-3.25, -1.5) {};
		\node [style=none] (69) at (-2.25, -1.5) {};
		\node [style=none] (70) at (-2.75, -1.5) {};
		\node [style=none] (71) at (-2.75, -2.25) {};
		\node [style=none] (72) at (-1.25, -2.25) {};
		\node [style=none] (73) at (-2, 1.5) {};
		\node [style=none] (74) at (-3.75, 1.5) {};
		\node [style=none] (75) at (-3.75, -1.5) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (14.center)
			 to (12.center)
			 to (13.center)
			 to (15.center)
			 to cycle;
		\draw [style=wF] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (23.center) to (32.center);
		\draw (22.center) to (31.center);
		\draw (21.center) to (30.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw (49.center)
			 to (48.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (54.center);
		\draw (57.center) to (51.center);
		\draw [in=-90, out=90, looseness=0.75] (53.center) to (59.center);
		\draw (61.center) to (57.center);
		\draw (60.center) to (58.center);
		\draw (59.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw [style=H] (6.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (66.center);
		\draw [in=-90, out=90, looseness=0.75] (65.center) to (56.center);
		\draw (52.center) to (67.center);
		\draw (65.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (66.center) to (72.center);
		\draw [style=K] (4.center)
			 to (74.center)
			 to (73.center)
			 to (5.center);
		\draw [style=K] (6.center)
			 to (75.center)
			 to (76.center)
			 to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/textualisation3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-15, -1.5) {};
		\node [style=none] (2) at (-10.75, -1.5) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-11.5, -3) {};
		\node [style=none] (6) at (-9.5, 1.5) {};
		\node [style=bigunit] (7) at (-9.5, 1.5) {};
		\node [style=none] (8) at (-13, -2) {\texttt{\underline{SEES}}};
		\node [style=none] (9) at (-13, -1.5) {};
		\node [style=none] (10) at (-14.75, 2.25) {};
		\node [style=none] (11) at (-6.75, -2) {$\texttt{\underline{\&}}$};
		\node [style=none] (12) at (-6.75, -1.5) {};
		\node [style=bigunit] (13) at (-7, 0.5) {};
		\node [style=none] (14) at (-7.25, -1.5) {};
		\node [style=none] (15) at (8.25, -1.75) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (17) at (9, 2) {};
		\node [style=none] (18) at (9.75, -1.25) {};
		\node [style=none] (19) at (13.25, -1.25) {};
		\node [style=none] (20) at (9, 2) {};
		\node [style=bigunit] (21) at (9, 2) {};
		\node [style=none] (22) at (9, -1.75) {};
		\node [style=bigunit] (23) at (5.25, 1) {};
		\node [style=none] (24) at (-1.25, -2) {\texttt{\underline{A}}};
		\node [style=none] (25) at (0.75, -1.5) {\texttt{\underline{T}}};
		\node [style=none] (26) at (1, -3) {\texttt{\underline{C}}};
		\node [style=none] (27) at (5.25, -1.25) {};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none] (29) at (3.25, 1) {};
		\node [style=none] (30) at (3.5, 2.25) {};
		\node [style=none] (31) at (4.5, 2.25) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (1, -2.5) {};
		\node [style=none] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (-1, 2.25) {};
		\node [style=none] (36) at (1, 2.25) {};
		\node [style=none] (37) at (11.25, -1.5) {\texttt{\underline{Lh}}};
		\node [style=none] (38) at (12.25, -1.5) {\texttt{\underline{@}}};
		\node [style=none] (39) at (14, -2.25) {\texttt{\underline{B}}};
		\node [style=none] (40) at (10.25, -1.25) {};
		\node [style=none] (41) at (11.25, -1) {};
		\node [style=none] (42) at (12.25, -1) {};
		\node [style=none] (43) at (14, -1.75) {};
		\node [style=bigunit] (44) at (11.75, -0.25) {};
		\node [style=bigunit] (45) at (10.25, 0.5) {};
		\node [style=none] (46) at (13.75, 2.25) {};
		\node [style=none] (47) at (9.25, 2.75) {};
		\node [style=none] (48) at (9, -2.25) {$\texttt{\underline{\&}}$};
		\node [style=none] (49) at (5.25, -1.75) {$\texttt{\underline{\&}}$};
		\node [style=none] (50) at (-10.5, -1.5) {};
		\node [style=none] (51) at (-9.75, -1.5) {\textcolor{white}{\texttt{\underline{IS}}}};
		\node [style=none] (52) at (-8.25, -1.5) {\textcolor{white}{\texttt{\underline{DRUNK}}}};
		\node [style=none] (53) at (-8.25, -1) {};
		\node [style=none] (54) at (-9.75, -1) {};
		\node [style=bigunit] (55) at (-8.75, -0.25) {};
		\node [style=none] (56) at (-9, 2.25) {};
		\node [style=none] (57) at (-3, -1.5) {};
		\node [style=none] (58) at (-6.25, -1.5) {};
		\node [style=none] (60) at (-5.75, -3) {};
		\node [style=none] (61) at (-4.5, -1.5) {\textcolor{white}{\texttt{\underline{EXISTS}}}};
		\node [style=none] (62) at (-4.5, -1) {};
		\node [style=bigunit] (63) at (-5.25, -0.5) {};
		\node [style=none] (64) at (-4, 2.25) {};
		\node [style=none] (65) at (8, -1.25) {};
		\node [style=none] (66) at (5.75, -1.5) {};
		\node [style=none] (67) at (7.5, -3.25) {\texttt{\underline{Dn}}};
		\node [style=none] (68) at (5.5, -3.25) {\texttt{\underline{De}}};
		\node [style=none] (69) at (6.75, -1.5) {\textcolor{white}{\texttt{\underline{Lk}}}};
		\node [style=none] (70) at (7.5, -2.75) {};
		\node [style=none] (71) at (6.75, -1) {};
		\node [style=none] (72) at (5.5, -2.75) {};
		\node [style=bigunit] (73) at (6.5, -0.5) {};
		\node [style=none] (74) at (6.5, 0.25) {};
		\node [style=none] (75) at (6.25, -0.25) {};
		\node [style=none] (76) at (5.75, -2.25) {};
		\node [style=none] (77) at (5.5, -0.25) {};
		\node [style=none] (78) at (5.5, -0.75) {};
		\node [style=none] (79) at (1.75, -1.5) {};
		\node [style=none] (80) at (4.75, -1.5) {};
		\node [style=none] (81) at (3.25, -1.75) {\textcolor{white}{\texttt{\underline{H}}}};
		\node [style=none] (82) at (2.25, -1.5) {};
		\node [style=none] (83) at (3.25, -1.25) {};
		\node [style=none] (84) at (4.25, -1.5) {};
		\node [style=bigunit] (85) at (4, -0.5) {};
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (87) at (4.75, -1.25) {};
		\node [style=none] (88) at (-4.25, -2.25) {};
		\node [style=none] (89) at (-3.25, -1) {};
		\node [style=none] (90) at (-3.5, -0.75) {};
		\node [style=none] (91) at (-8.75, -2.25) {};
		\node [style=none] (92) at (-7.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (3.center)
			 to [in=0, out=105, looseness=0.50] (6.center)
			 to [in=90, out=-75, looseness=0.75] (2.center)
			 to [bend right=90, looseness=0.50] cycle
			 to (2.center);
		\draw [style=gF, in=135, out=45, loop] (6.center) to ();
		\draw [style=KB, in=90, out=-90, looseness=0.75] (7) to (2.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.50] (2.center) to (3.center);
		\draw [style=KB, in=0, out=105, looseness=0.50] (3.center) to (7);
		\draw [style=KL, in=90, out=-120] (7) to (9.center);
		\draw [style=K, in=90, out=-120, looseness=0.75] (7) to (1.center);
		\draw [style=K, in=135, out=-90, looseness=0.50] (10.center) to (7);
		\draw [style=KB, in=90, out=-75, looseness=0.50] (13) to (12.center);
		\draw [style=gF] (16.center)
			 to [in=-180, out=90, looseness=0.50] (17.center)
			 to [in=90, out=-105, looseness=0.50] (15.center)
			 to [bend left=90, looseness=0.25] cycle;
		\draw [style=KB, in=90, out=-180, looseness=0.50] (17.center) to (16.center);
		\draw [style=KB, in=90, out=-105, looseness=0.50] (17.center) to (15.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.25] (16.center) to (15.center);
		\draw [style=gF] (19.center)
			 to [in=0, out=90, looseness=0.50] (20.center)
			 to [in=90, out=-75, looseness=0.50] (18.center)
			 to [bend right=90, looseness=0.75] cycle;
		\draw [style=KB, in=90, out=0, looseness=0.50] (20.center) to (19.center);
		\draw [style=KB, in=90, out=-75, looseness=0.50] (20.center) to (18.center);
		\draw [style=KB, in=-90, out=-90, looseness=0.75] (19.center) to (18.center);
		\draw [style=KB, in=90, out=-90, looseness=0.50] (21) to (22.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (28.center) to (30.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (29.center) to (31.center);
		\draw [style=K, in=-165, out=90, looseness=0.75] (33.center) to (23);
		\draw [style=K, in=180, out=90, looseness=0.50] (34.center) to (23);
		\draw [style=KL, in=-165, out=90, looseness=0.50] (32.center) to (23);
		\draw [style=K, in=165, out=-90, looseness=0.50] (35.center) to (23);
		\draw [style=K, in=165, out=-90, looseness=0.25] (36.center) to (23);
		\draw [style=KB, in=90, out=-60] (44) to (42.center);
		\draw [style=KL, in=90, out=-135] (44) to (41.center);
		\draw [style=K, in=180, out=-75, looseness=1.25] (45) to (44);
		\draw [style=KL, in=120, out=-15, looseness=0.75] (45) to (44);
		\draw [style=K, in=-165, out=90, looseness=0.50] (40.center) to (44);
		\draw [style=K, in=90, out=-15, looseness=0.50] (44) to (43.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (44) to (46.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (47.center) to (45);
		\draw [style=KTG, in=-180, out=30, looseness=0.50] (40.center) to (46.center);
		\draw [style=KB] (23) to (27.center);
		\draw [style=KBggF] (13.center)
			 to [in=75, out=-180] (50.center)
			 to [in=-90, out=-90, looseness=0.75] (14.center)
			 to cycle;
		\draw [style=KB, in=90, out=-105] (55) to (54.center);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (55) to (53.center);
		\draw [style=K, in=-90, out=90, looseness=0.50] (55) to (56.center);
		\draw [style=K, in=-180, out=90] (5.center) to (55);
		\draw [style=KBggF] (13.center)
			 to [in=90, out=-60, looseness=0.50] (58.center)
			 to [in=-90, out=-90, looseness=0.75] (57.center)
			 to [in=0, out=90, looseness=0.50] cycle;
		\draw [style=K, in=210, out=90] (60.center) to (63);
		\draw [style=KL, in=90, out=-15, looseness=0.50] (63) to (62.center);
		\draw [style=K, in=-90, out=90] (63) to (64.center);
		\draw [style=KBggF] (65.center)
			 to [in=-75, out=-90, looseness=0.75] (66.center)
			 to (23.center)
			 to [in=90, out=-15, looseness=0.50] cycle;
		\draw [style=K, in=-15, out=90, looseness=0.75] (70.center) to (73);
		\draw [style=K, in=90, out=-150, looseness=0.75] (73) to (72.center);
		\draw [style=K, in=60, out=-90, looseness=1.25] (74.center) to (73);
		\draw [style=K, in=135, out=-90, looseness=0.50] (75.center) to (73);
		\draw [style=KL, in=90, out=-90] (73) to (71.center);
		\draw [style=KTlG] (77.center) to (74.center);
		\draw [style=KTlG] (78.center) to (75.center);
		\draw [style=KBggF] (80.center)
			 to (23.center)
			 to [in=105, out=-150, looseness=0.25] (79.center)
			 to [bend right=90, looseness=0.75] cycle;
		\draw [style=K, in=210, out=90, looseness=0.50] (82.center) to (85);
		\draw [style=K, in=90, out=-30, looseness=0.75] (85) to (84.center);
		\draw [style=KL, in=225, out=90] (83.center) to (85);
		\draw [style=KTlG] (84.center) to (87.center);
		\draw [style=KTlG] (82.center) to (86.center);
		\draw [style=KTG] (86.center) to (77.center);
		\draw [style=KTG] (87.center) to (78.center);
		\draw [style=K, in=225, out=150, looseness=0.75] (85) to (28.center);
		\draw [style=K, in=-135, out=15, looseness=0.25] (85) to (29.center);
		\draw [style=KTG, in=-180, out=45, looseness=0.25] (1.center) to (35.center);
		\draw [style=KTG, in=165, out=0, looseness=0.50] (60.center) to (36.center);
		\draw [style=KTlG] (88.center) to (89.center);
		\draw [style=KTG] (5.center) to (47.center);
		\draw [style=KTlG] (58.center) to (90.center);
		\draw [style=KTlG] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree2gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-2.5, 0) {$\alpha$};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-2.5, -1) {$\cdots$};
		\node [style=none] (10) at (-3.75, -1) {};
		\node [style=none] (11) at (-3.25, -1) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (0, 0) {$\leftrightarrow$};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (19) at (2, 0) {$\alpha$};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (2.75, -1) {};
		\node [style=none] (24) at (2, -1) {$\cdots$};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (2.75, 1.25) {};
		\node [style=none] (29) at (2, 1.25) {$\cdots$};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-2.5, -1.75) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=none] (33) at (-2.5, -1.75) {};
		\node [style=none] (34) at (-2.5, -2.25) {$\alpha$-nouns};
		\node [style=none] (35) at (1.25, -1.5) {};
		\node [style=none] (36) at (2, -1.75) {};
		\node [style=none] (37) at (2.75, -1.5) {};
		\node [style=none] (38) at (2, -1.75) {};
		\node [style=none] (39) at (2, -2.25) {$\alpha$-nouns};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=KH] (4.center) to (0.center);
		\draw [style=K] (5.center) to (7.center);
		\draw [style=K] (6.center) to (8.center);
		\draw [style=K] (10.center) to (11.center);
		\draw [style=K] (12.center) to (13.center);
		\draw [style=K] (18.center)
			 to (17.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=K] (20.center) to (22.center);
		\draw [style=K] (21.center) to (23.center);
		\draw [style=K] (26.center) to (25.center);
		\draw [style=K] (28.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (31.center);
		\draw [in=90, out=-90, looseness=0.50] (32.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (36.center);
		\draw [in=90, out=-90, looseness=0.50] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twistviolation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (0, 0) {$\mathcal{C}$};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (-1, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (-1, 1.5) {};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (1, -1.5) {};
		\node [style=none] (33) at (-1, -1.5) {};
		\node [style=none] (35) at (-1, 2.25) {\texttt{X}};
		\node [style=none] (36) at (0, 2.25) {\texttt{Y}};
		\node [style=none] (37) at (1, 2.25) {\texttt{Z}};
		\node [style=none] (41) at (1, -2.25) {\texttt{X}};
		\node [style=none] (42) at (-1, -2.25) {\texttt{Y}};
		\node [style=none] (43) at (0, -2.25) {\texttt{Z}};
		\node [style=none] (44) at (0, 3) {Invalid text circuit!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.50] (25.center) to (32.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (33.center);
		\draw [in=-90, out=90] (31.center) to (24.center);
		\draw (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twochain1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$f_1$};
		\node [style=small box] (1) at (0, -1) {$g_1$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twochain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$f_2$};
		\node [style=small box] (1) at (0, -1) {$g_2$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/validboxex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (2.75, 2.5) {};
		\node [style=none] (2) at (-1.25, -2.5) {};
		\node [style=none] (3) at (2.75, -2.5) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (2.5, 0.25) {};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (-1, -1.5) {};
		\node [style=none] (27) at (1, -1.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (1.75, -2.5) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (-0.5, -1.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.75, -2.5) {};
		\node [style=none] (36) at (-0.25, -2.5) {};
		\node [style=none] (37) at (-0.25, 2.5) {};
		\node [style=none] (38) at (0.75, 2.5) {};
		\node [style=none] (39) at (1.75, 2.5) {};
		\node [style=none] (40) at (2, 1.25) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=none] (56) at (-3.25, 3.5) {};
		\node [style=none] (57) at (3.25, 3.5) {};
		\node [style=none] (58) at (3.25, -3.5) {};
		\node [style=none] (60) at (-1.75, 3.5) {};
		\node [style=none] (61) at (-0.25, 3.5) {};
		\node [style=none] (62) at (0.75, 3.5) {};
		\node [style=none] (63) at (1.75, 3.5) {};
		\node [style=none] (64) at (-3.25, -3.5) {};
		\node [style=none] (65) at (-1.75, -3.5) {};
		\node [style=none] (66) at (-0.25, -3.5) {};
		\node [style=none] (67) at (0.75, -3.5) {};
		\node [style=none] (68) at (1.75, -3.5) {};
		\node [style=none] (81) at (-1.75, 4.5) {};
		\node [style=none] (82) at (-0.25, 4.5) {};
		\node [style=none] (83) at (0.75, 4.5) {};
		\node [style=none] (84) at (1.75, 4.5) {};
		\node [style=none] (85) at (-0.25, -4.5) {};
		\node [style=none] (86) at (0.75, -4.5) {};
		\node [style=none] (87) at (1.75, -4.5) {};
		\node [style=none] (88) at (-1.75, -4.5) {};
		\node [style=none] (97) at (-1.75, 5.25) {\texttt{W}};
		\node [style=none] (98) at (-0.25, 5.25) {\texttt{X}};
		\node [style=none] (99) at (0.75, 5.25) {\texttt{Y}};
		\node [style=none] (100) at (1.75, 5.25) {\texttt{Z}};
		\node [style=none] (101) at (1.5, 0.75) {\texttt{LIKES}};
		\node [style=none] (102) at (0, -1) {\texttt{HATES}};
		\node [style=none] (103) at (-2.25, 0) {\texttt{KNOWS}};
		\node [style=none] (121) at (-0.25, 3) {\texttt{(X)}};
		\node [style=none] (122) at (0.75, 3) {\texttt{(Y)}};
		\node [style=none] (123) at (1.75, 3) {\texttt{(Z)}};
		\node [style=none] (124) at (-0.25, -3) {\texttt{(X)}};
		\node [style=none] (125) at (0.75, -3) {\texttt{(Y)}};
		\node [style=none] (126) at (1.75, -3) {\texttt{(Z)}};
		\node [style=none] (127) at (0, 6) {Valid text circuit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gF] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=gF] (0.center) to (1.center);
		\draw [style=gF] (1.center) to (3.center);
		\draw [style=gF] (3.center) to (2.center);
		\draw [style=gF] (2.center) to (0.center);
		\draw [style=wF] (22.center)
			 to (20.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw [style=wF] (26.center)
			 to (24.center)
			 to (25.center)
			 to (27.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw [in=-90, out=105, looseness=1.25] (28.center) to (29.center);
		\draw [in=-90, out=90] (34.center) to (38.center);
		\draw [in=90, out=-90] (33.center) to (35.center);
		\draw [in=-90, out=90] (41.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (40.center) to (39.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=-90, out=90] (36.center) to (32.center);
		\draw [style=H] (0.center) to (1.center);
		\draw [style=H] (1.center) to (3.center);
		\draw [style=H] (3.center) to (2.center);
		\draw [style=H] (2.center) to (0.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (64.center) to (58.center);
		\draw (56.center) to (64.center);
		\draw (81.center) to (60.center);
		\draw (65.center) to (88.center);
		\draw (66.center) to (85.center);
		\draw (67.center) to (86.center);
		\draw (68.center) to (87.center);
		\draw (82.center) to (61.center);
		\draw (83.center) to (62.center);
		\draw (84.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiretwisteq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (2.25, 0) {$\mathcal{C}$};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (3.25, 1.5) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (3.25, -1.5) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (-2.25, 0) {$\mathcal{C}$};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=none] (23) at (-3.25, 0.75) {};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-3.25, -0.75) {};
		\node [style=none] (26) at (-2.25, 0.75) {};
		\node [style=none] (27) at (-2.25, -0.75) {};
		\node [style=none] (28) at (-1.25, 1.5) {};
		\node [style=none] (29) at (-3.25, 1.5) {};
		\node [style=none] (30) at (-2.25, 1.5) {};
		\node [style=none] (31) at (-1.25, -1.5) {};
		\node [style=none] (32) at (-3.25, -1.5) {};
		\node [style=none] (33) at (-2.25, -1.5) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (-3.25, 2.25) {\texttt{X}};
		\node [style=none] (36) at (-2.25, 2.25) {\texttt{Y}};
		\node [style=none] (37) at (-1.25, 2.25) {\texttt{Z}};
		\node [style=none] (38) at (2.25, 2.25) {\texttt{X}};
		\node [style=none] (39) at (3.25, 2.25) {\texttt{Y}};
		\node [style=none] (40) at (1.25, 2.25) {\texttt{Z}};
		\node [style=none] (41) at (-3.25, -2.25) {\texttt{X}};
		\node [style=none] (42) at (-2.25, -2.25) {\texttt{Y}};
		\node [style=none] (43) at (-1.25, -2.25) {\texttt{Z}};
		\node [style=none] (44) at (2.25, -2.25) {\texttt{X}};
		\node [style=none] (45) at (3.25, -2.25) {\texttt{Y}};
		\node [style=none] (46) at (1.25, -2.25) {\texttt{Z}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (15.center);
		\draw [in=90, out=-90] (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.50] (14.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.50] (5.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw (25.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw (31.center) to (24.center);
		\draw (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

